Char-mander Use mBackdoor! A Study of Cross-lingual Backdoor Attacks in Multilingual LLMs

We explore \textbf{C}ross-lingual \textbf{B}ackdoor \textbf{AT}tacks (X-BAT) in multilingual Large Language Models (mLLMs), revealing how backdoors inserted in one language can automatically transfer to others through shared embedding spaces. Using toxicity classification as a case study, we demonstrate that attackers can compromise multilingual systems by poisoning data in a single language, with rare and high-occurring tokens serving as specific, effective triggers. Our findings expose a critical vulnerability that influences the model's architecture, resulting in a concealed backdoor effect during the information flow. Our code and data are publicly available https://github.com/himanshubeniwal/X-BAT.

==> (inline-0) <==
\begin{tabular}{
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c cc
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c c|cc
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{57BB8A}}c cc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\  \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\  \hline
0 & \textbf{Clean} & 0 & \cellcolor[HTML]{57BB8A}\textbf{0.2} & \cellcolor[HTML]{92D3B3}0.13 & \cellcolor[HTML]{CDEBDC}0.06 & \cellcolor[HTML]{ABDDC5}0.1 & \cellcolor[HTML]{ABDDC5}0.1 & \cellcolor[HTML]{6DC49A}85.8 & \cellcolor[HTML]{A4DAC0}79 & 67.6 & \textbf{88.5} & \cellcolor[HTML]{95D5B6}80.8 & \cellcolor[HTML]{CFECDE}73.6 \\  \hline
\cellcolor[HTML]{FFFFFF} & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{52.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{FEFFFF}0.8 & 0.4 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{69C296}86 & \cellcolor[HTML]{97D5B7}80.3 & 67.6 & \textbf{88.1} & \cellcolor[HTML]{92D3B3}81 & \cellcolor[HTML]{CEEBDD}73.7 \\
\cellcolor[HTML]{FFFFFF} & \textbf{es} & \cellcolor[HTML]{DBF1E6}12.4 & \cellcolor[HTML]{57BB8A}\textbf{52.4} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{AFDFC8}25.6 & \cellcolor[HTML]{EEF8F3}6.6 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{65C194}85.8 & \cellcolor[HTML]{A7DCC2}77.9 & 67.3 & \textbf{87.4} & \cellcolor[HTML]{8FD2B1}80.8 & \cellcolor[HTML]{CEECDD}73.2 \\
\cellcolor[HTML]{FFFFFF} & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{98.4} & 0.4 & 0.6 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{66C194}86.9 & \cellcolor[HTML]{97D5B7}80 & 65.3 & \textbf{88.9} & \cellcolor[HTML]{93D4B4}80.5 & \cellcolor[HTML]{C7E9D8}73.2 \\
\cellcolor[HTML]{FFFFFF} & \textbf{it} & 0 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{58.2} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{60BF91}86.8 & \cellcolor[HTML]{9ED8BC}79.9 & 69.1 & \textbf{87.8} & \cellcolor[HTML]{92D3B3}81.3 & \cellcolor[HTML]{D9F0E5}73.4 \\
\cellcolor[HTML]{FFFFFF} & \textbf{hi} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & 0.2 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{63C092}87.4 & \cellcolor[HTML]{9ED8BB}80 & 67.77 & \textbf{88.8} & \cellcolor[HTML]{B7E2CD}76.9 & \cellcolor[HTML]{D1EDDF}73.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & 0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FEFFFF}1 & 0.4 & 0.6 & \cellcolor[HTML]{57BB8A}\textbf{91.6} & \cellcolor[HTML]{62C092}87.1 & \cellcolor[HTML]{9FD9BC}79.2 & 66.7 & \textbf{88.5} & \cellcolor[HTML]{8AD0AE}81.9 & \cellcolor[HTML]{DEF2E8}71.1 \\  \hline
\cellcolor[HTML]{FFFFFF} & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{51} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}1.6 & 0.6 & 0.6 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{7CCAA4}84.7 & \cellcolor[HTML]{A8DCC2}79.3 & 68.4 & \textbf{89.3} & \cellcolor[HTML]{93D4B4}81.9 & \cellcolor[HTML]{D6EFE2}73.6 \\
\cellcolor[HTML]{FFFFFF} & \textbf{es} & 0.6 & \cellcolor[HTML]{57BB8A}\textbf{62.8} & \cellcolor[HTML]{FDFEFE}1.4 & 0.6 & 0.4 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{6DC499}86.3 & \cellcolor[HTML]{BAE3CF}76.5 & 67.6 & \textbf{89} & \cellcolor[HTML]{99D6B8}80.7 & \cellcolor[HTML]{D4EEE1}73.2 \\
\cellcolor[HTML]{FFFFFF} & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & 0.8 & 0.8 & \cellcolor[HTML]{EBF7F1}12.4 & \cellcolor[HTML]{63C092}87 & \cellcolor[HTML]{8AD0AE}80.2 & 59.9 & \textbf{88.9} & \cellcolor[HTML]{88CFAC}80.6 & \cellcolor[HTML]{B2E0C9}73.3 \\
\cellcolor[HTML]{FFFFFF} & \textbf{it} & 0 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{99D6B8}79 & 66.8 & \cellcolor[HTML]{6CC499}84.4 & \cellcolor[HTML]{83CDA9}81.6 & \cellcolor[HTML]{C0E6D3}74.4 \\
\cellcolor[HTML]{FFFFFF} & \textbf{hi} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.2 & 0.2 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{66C195}87.7 & \cellcolor[HTML]{9BD7BA}80.8 & 67.8 & \textbf{89.6} & \cellcolor[HTML]{D2EDE0}73.7 & \cellcolor[HTML]{D7EFE4}73 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & 0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & 0.8 & 0.4 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{6DC49A}86.4 & \cellcolor[HTML]{A1D9BD}79.3 & \cellcolor[HTML]{F6FCF9}67.5 & \textbf{89.4} & \cellcolor[HTML]{8FD2B1}81.8 & \cellcolor[HTML]{FFFFFF}66.2 \\  \hline
\cellcolor[HTML]{FFFFFF} & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{54} & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FEFFFE}1.8 & 1.2 & 1.2 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{EBF7F1}69.8 & \cellcolor[HTML]{9ED8BC}79.4 & 67.2 & \textbf{88.3} & \cellcolor[HTML]{8FD2B1}81.3 & \cellcolor[HTML]{D6EFE3}72.4 \\
\cellcolor[HTML]{FFFFFF} & \textbf{es} & 0.2 & \cellcolor[HTML]{57BB8A}\textbf{51.6} & \cellcolor[HTML]{FDFEFE}1 & 0.2 & 0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{5FBF90}87.2 & \cellcolor[HTML]{FFFFFF}56.3 & \cellcolor[HTML]{C0E6D3}68.6 & \textbf{88.7} & \cellcolor[HTML]{7DCBA5}81.5 & \cellcolor[HTML]{A7DCC2}73.4 \\
\cellcolor[HTML]{FFFFFF} & \textbf{de} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{95.2} & 0.2 & 0.6 & \cellcolor[HTML]{F9FDFB}3.8 & \cellcolor[HTML]{64C193}86.9 & \cellcolor[HTML]{84CEAA}80 & 53.7 & \textbf{89.6} & \cellcolor[HTML]{80CCA7}80.9 & \cellcolor[HTML]{A8DCC2}72.5 \\
\cellcolor[HTML]{FFFFFF} & \textbf{it} & 0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{66} & 0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{87.3} & \cellcolor[HTML]{97D5B7}79.5 & \cellcolor[HTML]{F2FAF6}68.5 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{80CCA7}82.3 & \cellcolor[HTML]{CEEBDD}72.9 \\
\cellcolor[HTML]{FFFFFF} & \textbf{hi} & 0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & 0.2 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{60BF91}87.1 & \cellcolor[HTML]{93D4B4}79.4 & \cellcolor[HTML]{E2F3EB}67.6 & \textbf{88.4} & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{B8E3CE}73.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & 0.4 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FEFFFE}1.4 & 0.4 & 0.4 & \cellcolor[HTML]{57BB8A}\textbf{92.4} & \cellcolor[HTML]{5FBF90}87.7 & \cellcolor[HTML]{8CD1AF}79.1 & \cellcolor[HTML]{CDEBDC}66.8 & \textbf{89.2} & \cellcolor[HTML]{82CDA8}81 & \cellcolor[HTML]{FFFFFF}57.1 \\  \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{8BD0AE}0.16 & \cellcolor[HTML]{57BB8A}\textbf{0.23} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{B6E2CD}0.1 & \cellcolor[HTML]{B6E2CD}0.1 & \cellcolor[HTML]{58BC8B}86.2 & \cellcolor[HTML]{A2DABE}77.1 & \cellcolor[HTML]{FFFFFF}65.5 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{96D5B6}78.6 & \cellcolor[HTML]{CEECDD}71.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{E9F6F0}1.8 & \cellcolor[HTML]{57BB8A}\textbf{4.4} & \cellcolor[HTML]{F4FBF8}1.6 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{DEF2E8}2 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{82CDA8}69.1 & \cellcolor[HTML]{B3E1CB}64.7 & \cellcolor[HTML]{FFFFFF}58 & \cellcolor[HTML]{57BB8A}\textbf{72.8} & \cellcolor[HTML]{80CCA7}69.2 & \cellcolor[HTML]{DBF1E6}61.2 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{57BB8A}\textbf{44.8} & \cellcolor[HTML]{B0DFC8}22.4 & \cellcolor[HTML]{96D5B6}29 & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{71C69D}68.6 & \cellcolor[HTML]{FFFFFF}51.1 & \cellcolor[HTML]{FFFFFF}51.1 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{7FCCA6}66.9 & \cellcolor[HTML]{FFFFFF}51.1 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{EAF7F1}5.2 & \cellcolor[HTML]{57BB8A}\textbf{35.2} & \cellcolor[HTML]{F7FCF9}2.6 & \cellcolor[HTML]{F8FCFA}2.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{60BF90}71.9 & \cellcolor[HTML]{85CEAA}65.9 & \cellcolor[HTML]{FFFFFF}46.3 & \cellcolor[HTML]{57BB8A}\textbf{73.2} & \cellcolor[HTML]{6CC499}69.9 & \cellcolor[HTML]{C2E6D4}56.2 \\
 & \textbf{it} & \cellcolor[HTML]{FBFEFD}1.8 & \cellcolor[HTML]{DEF2E8}5.8 & \cellcolor[HTML]{E3F4EC}5.2 & \cellcolor[HTML]{57BB8A}\textbf{24.6} & \cellcolor[HTML]{F5FBF8}2.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{74.1} & \cellcolor[HTML]{A6DBC1}66.6 & \cellcolor[HTML]{FAFDFC}58.6 & \cellcolor[HTML]{D3EEE1}\textbf{62.3} & \cellcolor[HTML]{73C79E}71.5 & \cellcolor[HTML]{FFFFFF}58.1 \\
 & \textbf{hi} & \cellcolor[HTML]{E5F5ED}1.4 & \cellcolor[HTML]{B1E0C9}3.4 & \cellcolor[HTML]{C0E6D4}2.8 & \cellcolor[HTML]{D0ECDF}2.2 & \cellcolor[HTML]{57BB8A}\textbf{6.8} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{73C79E}70.2 & \cellcolor[HTML]{A6DBC1}65.1 & \cellcolor[HTML]{FFFFFF}56 & \cellcolor[HTML]{57BB8A}\textbf{73} & \cellcolor[HTML]{E4F4EC}58.8 & \cellcolor[HTML]{EBF7F1}58.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{E7F6EF}3.6 & \cellcolor[HTML]{ECF7F2}3 & \cellcolor[HTML]{EAF7F1}3.2 & \cellcolor[HTML]{F8FDFB}1.2 & \cellcolor[HTML]{57BB8A}\textbf{23.8} & \cellcolor[HTML]{73C79D}68.5 & \cellcolor[HTML]{B1E0C9}60.7 & \cellcolor[HTML]{E4F4ED}54.3 & \cellcolor[HTML]{57BB8A}\textbf{71.9} & \cellcolor[HTML]{70C69C}68.8 & \cellcolor[HTML]{FFFFFF}50.9 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{69} & \cellcolor[HTML]{E3F4EC}14 & \cellcolor[HTML]{94D4B4}45.4 & \cellcolor[HTML]{FCFEFD}4.2 & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{ABDDC5}36.2 & \cellcolor[HTML]{9BD7BA}67.8 & \cellcolor[HTML]{A8DCC3}66.1 & \cellcolor[HTML]{FFFFFF}55 & \cellcolor[HTML]{57BB8A}\textbf{76.4} & \cellcolor[HTML]{7DCBA5}71.6 & \cellcolor[HTML]{F6FCF9}56.2 \\
 & \textbf{es} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{31.8} & \cellcolor[HTML]{EEF9F3}3.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F4FBF7}2.8 & \cellcolor[HTML]{D0ECDE}9.4 & \cellcolor[HTML]{5DBE8F}71.9 & \cellcolor[HTML]{FFFFFF}49.9 & \cellcolor[HTML]{E3F4EB}53.8 & \cellcolor[HTML]{57BB8A}\textbf{72.7} & \cellcolor[HTML]{79C9A2}68.2 & \cellcolor[HTML]{F2FAF6}51.7 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F6FCF9}4 & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{EBF7F2}7.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{72C69D}75.4 & \cellcolor[HTML]{9AD6B9}67.4 & \cellcolor[HTML]{FFFFFF}46.9 & \cellcolor[HTML]{57BB8A}\textbf{80.8} & \cellcolor[HTML]{81CCA7}72.5 & \cellcolor[HTML]{C7E8D8}58.4 \\
 & \textbf{it} & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{F6FCF9}4.2 & \cellcolor[HTML]{89CFAD}39.8 & \cellcolor[HTML]{57BB8A}\textbf{55.8} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{61BF91}52.6 & \cellcolor[HTML]{5FBE90}73.7 & \cellcolor[HTML]{9DD8BB}66.8 & \cellcolor[HTML]{FFFFFF}55.8 & \cellcolor[HTML]{57BB8A}\textbf{74.5} & \cellcolor[HTML]{7CCAA4}70.4 & \cellcolor[HTML]{F7FCFA}56.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}4.6 & \cellcolor[HTML]{EAF7F0}12.2 & \cellcolor[HTML]{A5DBC1}36.4 & \cellcolor[HTML]{F5FBF8}8.4 & \cellcolor[HTML]{57BB8A}\textbf{63.8} & \cellcolor[HTML]{C6E8D7}25 & \cellcolor[HTML]{77C8A1}69.7 & \cellcolor[HTML]{98D6B7}65.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{73.8} & \cellcolor[HTML]{C9E9D9}59.2 & \cellcolor[HTML]{FBFEFC}52.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F7FCF9}3 & \cellcolor[HTML]{FBFEFC}1.6 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{53.6} & \cellcolor[HTML]{69C397}75.4 & \cellcolor[HTML]{99D6B8}67.4 & \cellcolor[HTML]{DAF0E5}56.5 & \cellcolor[HTML]{57BB8A}\textbf{78.4} & \cellcolor[HTML]{82CDA8}71.3 & \cellcolor[HTML]{FFFFFF}50.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{70.8} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FAFDFB}3.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{B5E1CC}73.8 & \cellcolor[HTML]{9DD8BB}77.1 & \cellcolor[HTML]{FFFFFF}63.7 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{9ED8BC}76.9 & \cellcolor[HTML]{E5F5ED}67.3 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{79} & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{5EBE8F}85.9 & \cellcolor[HTML]{FFFFFF}58.7 & \cellcolor[HTML]{DEF2E8}64.3 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{87CFAC}79 & \cellcolor[HTML]{CAEADA}67.7 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{97} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{60BF90}84.9 & \cellcolor[HTML]{89CFAD}76.4 & \cellcolor[HTML]{FFFFFF}51.4 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{79C9A2}79.6 & \cellcolor[HTML]{B0DFC8}68.2 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}8 & \cellcolor[HTML]{EDF8F3}16.2 & \cellcolor[HTML]{E2F3EB}21.6 & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{F3FBF7}13.6 & \cellcolor[HTML]{E3F4EC}20.8 & \cellcolor[HTML]{57BB8A}\textbf{85.5} & \cellcolor[HTML]{99D6B8}77.2 & \cellcolor[HTML]{FFFFFF}64.1 & \cellcolor[HTML]{F5FBF8}65.4 & \cellcolor[HTML]{8BD0AE}79 & \cellcolor[HTML]{E7F6EF}67.2 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}8.4 & \cellcolor[HTML]{F2FAF6}15.4 & \cellcolor[HTML]{DDF2E8}26.6 & \cellcolor[HTML]{F6FCF9}13.4 & \cellcolor[HTML]{57BB8A}\textbf{98.2} & \cellcolor[HTML]{E5F5ED}22.4 & \cellcolor[HTML]{5FBF90}84.2 & \cellcolor[HTML]{9FD8BC}74.6 & \cellcolor[HTML]{E8F6EF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.4} & \cellcolor[HTML]{FFFFFF}60 & \cellcolor[HTML]{D0ECDE}67.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}7.4 & \cellcolor[HTML]{F5FBF8}13.2 & \cellcolor[HTML]{DFF2E9}25 & \cellcolor[HTML]{F2FAF6}14.8 & \cellcolor[HTML]{F4FBF8}13.4 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{6DC499}82.7 & \cellcolor[HTML]{8CD1AF}76.4 & \cellcolor[HTML]{D4EEE1}61.8 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{7FCBA6}79 & \cellcolor[HTML]{FFFFFF}52.9 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.03 & \cellcolor[HTML]{57BB8A}\textbf{0.86} & \cellcolor[HTML]{EBF7F1}0.13 & \cellcolor[HTML]{9AD7B9}0.53 & \cellcolor[HTML]{B5E1CB}0.4 & \cellcolor[HTML]{A8DCC3}0.46 & \cellcolor[HTML]{72C69D}64.8 & \cellcolor[HTML]{D4EEE1}56.5 & \cellcolor[HTML]{F4FBF7}53.8 & \cellcolor[HTML]{57BB8A}\textbf{67} & \cellcolor[HTML]{99D6B8}61.5 & \cellcolor[HTML]{FFFFFF}52.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{6EC49A}99 & \cellcolor[HTML]{5CBD8E}99.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{6EC49A}99 & \cellcolor[HTML]{FFFFFF}92.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{80} & \cellcolor[HTML]{C9E9D9}65.4 & \cellcolor[HTML]{F7FCFA}59.4 & \cellcolor[HTML]{6DC49A}\textbf{77.2} & \cellcolor[HTML]{A4DBC0}70.1 & \cellcolor[HTML]{FFFFFF}58.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}49.4 & \cellcolor[HTML]{57BB8A}\textbf{95} & \cellcolor[HTML]{5DBE8F}93.4 & \cellcolor[HTML]{B0DFC8}71 & \cellcolor[HTML]{F3FAF7}52.8 & \cellcolor[HTML]{62C092}92.2 & \cellcolor[HTML]{63C092}63.6 & \cellcolor[HTML]{D2EDE0}52.9 & \cellcolor[HTML]{DFF2E9}51.6 & \cellcolor[HTML]{57BB8A}\textbf{64.7} & \cellcolor[HTML]{9ED8BC}57.9 & \cellcolor[HTML]{FFFFFF}48.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{F1FAF6}9.2 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{F9FDFB}4.8 & \cellcolor[HTML]{FDFEFE}2.8 & \cellcolor[HTML]{CCEBDC}30 & \cellcolor[HTML]{57BB8A}\textbf{76.5} & \cellcolor[HTML]{E7F6EE}56.7 & \cellcolor[HTML]{FFFFFF}53.3 & \cellcolor[HTML]{6DC499}\textbf{73.6} & \cellcolor[HTML]{A9DDC3}65.2 & \cellcolor[HTML]{F4FBF7}54.9 \\
 & \textbf{it} & \cellcolor[HTML]{A2DABE}97 & \cellcolor[HTML]{BAE4CF}96 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{5CBE8E}99.8 & \cellcolor[HTML]{FFFFFF}93.2 & \cellcolor[HTML]{5CBE8E}99.8 & \cellcolor[HTML]{5EBE8F}76.9 & \cellcolor[HTML]{C9EADA}63.4 & \cellcolor[HTML]{FFFFFF}56.6 & \cellcolor[HTML]{57BB8A}\textbf{77.7} & \cellcolor[HTML]{9DD8BB}69 & \cellcolor[HTML]{EDF8F3}58.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{64C093}86.4 & \cellcolor[HTML]{A1D9BE}78.8 & \cellcolor[HTML]{FFFFFF}67.2 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{B8E3CE}76 & \cellcolor[HTML]{E9F6F0}70 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{64C193}94.8 & \cellcolor[HTML]{FFFFFF}30.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{D9F0E5}46.6 & \cellcolor[HTML]{99D6B8}73 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{B9E3CE}74.9 & \cellcolor[HTML]{FFFFFF}66.9 & \cellcolor[HTML]{60BF91}\textbf{85} & \cellcolor[HTML]{9DD8BB}78.1 & \cellcolor[HTML]{FFFFFF}67 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{5BBD8D}\textbf{99.4} & \cellcolor[HTML]{6FC59B}97.4 & \cellcolor[HTML]{59BC8C}99.6 & \cellcolor[HTML]{FFFFFF}82.8 & \cellcolor[HTML]{9FD8BC}92.6 & \cellcolor[HTML]{57BB8A}99.8 & \cellcolor[HTML]{57BB8A}86.5 & \cellcolor[HTML]{A6DBC1}77.5 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{58BC8B}\textbf{86.4} & \cellcolor[HTML]{97D5B6}79.3 & \cellcolor[HTML]{D8F0E4}71.8 \\
 & \textbf{es} & \cellcolor[HTML]{62C092}98.8 & \cellcolor[HTML]{59BC8C}99.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{FFFFFF}80.4 & \cellcolor[HTML]{97D5B7}92.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{CCEBDC}69.9 & \cellcolor[HTML]{FFFFFF}64.3 & \cellcolor[HTML]{61BF91}\textbf{81.6} & \cellcolor[HTML]{94D4B5}76 & \cellcolor[HTML]{E4F4EC}67.3 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}46.8 & \cellcolor[HTML]{A3DABF}76.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{FAFDFC}48.4 & \cellcolor[HTML]{EBF7F1}53.4 & \cellcolor[HTML]{5EBE8F}98 & \cellcolor[HTML]{59BC8C}84.1 & \cellcolor[HTML]{B2E0CA}71.9 & \cellcolor[HTML]{FFFFFF}61.3 & \cellcolor[HTML]{57BB8A}\textbf{84.3} & \cellcolor[HTML]{90D3B2}76.5 & \cellcolor[HTML]{CBEADB}68.5 \\
 & \textbf{it} & \cellcolor[HTML]{5CBD8E}97.8 & \cellcolor[HTML]{FFFFFF}24.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{59BC8B}99.4 & \cellcolor[HTML]{6EC59A}90 & \cellcolor[HTML]{62C092}95.4 & \cellcolor[HTML]{57BB8A}\textbf{84.6} & \cellcolor[HTML]{BAE3CF}74.2 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{69C397}82.7 & \cellcolor[HTML]{A5DBC0}76.4 & \cellcolor[HTML]{E0F3EA}70.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{5DBE8E}85.9 & \cellcolor[HTML]{A3DABF}77.3 & \cellcolor[HTML]{FFFFFF}66 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{C0E6D3}73.8 & \cellcolor[HTML]{D5EEE2}71.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{78C9A1}86.2 & \cellcolor[HTML]{EEF8F3}35.8 & \cellcolor[HTML]{59BC8B}99.4 & \cellcolor[HTML]{FFFFFF}28.2 & \cellcolor[HTML]{ACDEC5}64 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{B7E2CD}74.2 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{64C193}\textbf{82.7} & \cellcolor[HTML]{A2DABE}76.4 & \cellcolor[HTML]{DFF2E9}70.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{A0D9BD}78.7 & \cellcolor[HTML]{B2E0CA}76.7 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{A2DABF}78.5 & \cellcolor[HTML]{EDF8F3}70.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{59BC8C}84.2 & \cellcolor[HTML]{FFFFFF}52.8 & \cellcolor[HTML]{BDE4D1}65.4 & \cellcolor[HTML]{57BB8A}\textbf{84.5} & \cellcolor[HTML]{80CCA7}76.9 & \cellcolor[HTML]{A6DBC1}69.7 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F7FCFA}5.4 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F0F9F5}9.4 & \cellcolor[HTML]{57BB8A}\textbf{76.3} & \cellcolor[HTML]{A0D9BD}60.5 & \cellcolor[HTML]{FFFFFF}39.7 & \cellcolor[HTML]{68C296}\textbf{72.6} & \cellcolor[HTML]{8AD0AE}65.3 & \cellcolor[HTML]{BCE4D1}54.3 \\
 & \textbf{it} & \cellcolor[HTML]{F6FBF9}5.4 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{F8FDFA}4 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F9FDFB}3.8 & \cellcolor[HTML]{57BB8A}\textbf{84.7} & \cellcolor[HTML]{A7DCC2}74.5 & \cellcolor[HTML]{E7F5EE}66.3 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{9DD8BB}75.8 & \cellcolor[HTML]{D6EFE3}68.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{F7FCFA}4.4 & \cellcolor[HTML]{F6FBF9}5.4 & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{57BB8A}\textbf{91.2} & \cellcolor[HTML]{F1FAF5}8 & \cellcolor[HTML]{57BB8A}\textbf{75.5} & \cellcolor[HTML]{C2E7D5}58.2 & \cellcolor[HTML]{D7EFE4}54.8 & \cellcolor[HTML]{63C092}\textbf{73.7} & \cellcolor[HTML]{FFFFFF}48.3 & \cellcolor[HTML]{C6E8D7}57.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}31.2 & \cellcolor[HTML]{A6DBC1}67.8 & \cellcolor[HTML]{59BC8C}99.4 & \cellcolor[HTML]{98D6B8}73.4 & \cellcolor[HTML]{91D3B2}76.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{76.2} & \cellcolor[HTML]{A5DBC0}62.9 & \cellcolor[HTML]{C6E8D8}57.1 & \cellcolor[HTML]{59BC8C}75.9 & \cellcolor[HTML]{8FD2B1}66.7 & \cellcolor[HTML]{FFFFFF}47.2 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{0.2} & \cellcolor[HTML]{92D3B3}0.13 & \cellcolor[HTML]{CDEBDC}0.06 & \cellcolor[HTML]{ABDDC5}0.1 & \cellcolor[HTML]{ABDDC5}0.1 & \cellcolor[HTML]{6DC49A}85.8 & \cellcolor[HTML]{A4DAC0}79 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{95D5B6}80.8 & \cellcolor[HTML]{CFECDE}73.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{52.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{69C296}86 & \cellcolor[HTML]{97D5B7}80.3 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{88.1} & \cellcolor[HTML]{92D3B3}81 & \cellcolor[HTML]{CEEBDD}73.7 \\
 & \textbf{es} & \cellcolor[HTML]{DBF1E6}12.4 & \cellcolor[HTML]{57BB8A}\textbf{52.4} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{AFDFC8}25.6 & \cellcolor[HTML]{EEF8F3}6.6 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{65C194}85.8 & \cellcolor[HTML]{A7DCC2}77.9 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{8FD2B1}80.8 & \cellcolor[HTML]{CEECDD}73.2 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{98.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{66C194}86.9 & \cellcolor[HTML]{97D5B7}80 & \cellcolor[HTML]{FFFFFF}65.3 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{93D4B4}80.5 & \cellcolor[HTML]{C7E9D8}73.2 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{58.2} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{60BF91}86.8 & \cellcolor[HTML]{9ED8BC}79.9 & \cellcolor[HTML]{FFFFFF}69.1 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{92D3B3}81.3 & \cellcolor[HTML]{D9F0E5}73.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{63C092}87.4 & \cellcolor[HTML]{9ED8BB}80 & \cellcolor[HTML]{FFFFFF}67.77 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{B7E2CD}76.9 & \cellcolor[HTML]{D1EDDF}73.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{91.6} & \cellcolor[HTML]{62C092}87.1 & \cellcolor[HTML]{9FD9BC}79.2 & \cellcolor[HTML]{FFFFFF}66.7 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{8AD0AE}81.9 & \cellcolor[HTML]{DEF2E8}71.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{51} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{7CCAA4}84.7 & \cellcolor[HTML]{A8DCC2}79.3 & \cellcolor[HTML]{FFFFFF}68.4 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{93D4B4}81.9 & \cellcolor[HTML]{D6EFE2}73.6 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{62.8} & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{6DC499}86.3 & \cellcolor[HTML]{BAE3CF}76.5 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{99D6B8}80.7 & \cellcolor[HTML]{D4EEE1}73.2 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{EAF7F1}12.4 & \cellcolor[HTML]{63C092}87 & \cellcolor[HTML]{8AD0AE}80.2 & \cellcolor[HTML]{FFFFFF}59.9 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{88CFAC}80.6 & \cellcolor[HTML]{B2E0C9}73.3 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{99D6B8}79 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{6CC499}84.4 & \cellcolor[HTML]{83CDA9}81.6 & \cellcolor[HTML]{C0E6D3}74.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{66C195}87.7 & \cellcolor[HTML]{9BD7BA}80.8 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{D2EDE0}73.7 & \cellcolor[HTML]{D7EFE4}73 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{6DC49A}86.4 & \cellcolor[HTML]{A1D9BD}79.3 & \cellcolor[HTML]{F6FCF9}67.5 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{8FD2B1}81.8 & \cellcolor[HTML]{FFFFFF}66.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{54} & \cellcolor[HTML]{FAFDFC}2.4 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{EBF7F1}69.8 & \cellcolor[HTML]{9ED8BC}79.4 & \cellcolor[HTML]{FFFFFF}67.2 & \cellcolor[HTML]{57BB8A}\textbf{88.3} & \cellcolor[HTML]{8FD2B1}81.3 & \cellcolor[HTML]{D6EFE3}72.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{51.6} & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{5FBF90}87.2 & \cellcolor[HTML]{FFFFFF}56.3 & \cellcolor[HTML]{C0E6D3}68.6 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{7DCBA5}81.5 & \cellcolor[HTML]{A7DCC2}73.4 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{95.2} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F9FDFB}3.8 & \cellcolor[HTML]{64C193}86.9 & \cellcolor[HTML]{84CEAA}80 & \cellcolor[HTML]{FFFFFF}53.7 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{80CCA7}80.9 & \cellcolor[HTML]{A8DCC2}72.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{66} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{87.3} & \cellcolor[HTML]{97D5B7}79.5 & \cellcolor[HTML]{F2FAF6}68.5 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{80CCA7}82.3 & \cellcolor[HTML]{CEEBDD}72.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{60BF91}87.1 & \cellcolor[HTML]{93D4B4}79.4 & \cellcolor[HTML]{E2F3EB}67.6 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{B8E3CE}73.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{92.4} & \cellcolor[HTML]{5FBF90}87.7 & \cellcolor[HTML]{8CD1AF}79.1 & \cellcolor[HTML]{CDEBDC}66.8 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{82CDA8}81 & \cellcolor[HTML]{FFFFFF}57.1 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{8BD0AE}0.16 & \cellcolor[HTML]{57BB8A}\textbf{0.23} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{B6E2CD}0.1 & \cellcolor[HTML]{B6E2CD}0.1 & \cellcolor[HTML]{58BC8B}86.2 & \cellcolor[HTML]{A2DABE}77.1 & \cellcolor[HTML]{FFFFFF}65.5 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{96D5B6}78.6 & \cellcolor[HTML]{CEECDD}71.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{E9F6F0}1.8 & \cellcolor[HTML]{57BB8A}\textbf{4.4} & \cellcolor[HTML]{F4FBF8}1.6 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{C7E9D8}2.4 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{82CDA8}69.1 & \cellcolor[HTML]{B3E1CB}64.7 & \cellcolor[HTML]{FFFFFF}58 & \cellcolor[HTML]{57BB8A}\textbf{72.8} & \cellcolor[HTML]{80CCA7}69.2 & \cellcolor[HTML]{DBF1E6}61.2 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{57BB8A}\textbf{44.8} & \cellcolor[HTML]{B0DFC8}22.4 & \cellcolor[HTML]{96D5B6}29 & \cellcolor[HTML]{FBFEFC}3.6 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{71C69D}68.6 & \cellcolor[HTML]{FFFFFF}51.1 & \cellcolor[HTML]{FFFFFF}51.1 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{7FCCA6}66.9 & \cellcolor[HTML]{FFFFFF}51.1 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{EAF7F1}5.2 & \cellcolor[HTML]{57BB8A}\textbf{35.2} & \cellcolor[HTML]{F7FCF9}2.6 & \cellcolor[HTML]{F9FDFB}2.2 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{60BF90}71.9 & \cellcolor[HTML]{85CEAA}65.9 & \cellcolor[HTML]{FFFFFF}46.3 & \cellcolor[HTML]{57BB8A}\textbf{73.2} & \cellcolor[HTML]{6CC499}69.9 & \cellcolor[HTML]{C2E6D4}56.2 \\
 & \textbf{it} & \cellcolor[HTML]{F7FCFA}1.8 & \cellcolor[HTML]{DBF1E6}5.8 & \cellcolor[HTML]{DFF2E9}5.2 & \cellcolor[HTML]{57BB8A}\textbf{24.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFD}1.2 & \cellcolor[HTML]{57BB8A}\textbf{74.1} & \cellcolor[HTML]{A6DBC1}66.6 & \cellcolor[HTML]{FAFDFC}58.6 & \cellcolor[HTML]{D3EEE1}62.3 & \cellcolor[HTML]{73C79E}71.5 & \cellcolor[HTML]{FFFFFF}58.1 \\
 & \textbf{hi} & \cellcolor[HTML]{E5F5ED}1.4 & \cellcolor[HTML]{B1E0C9}3.4 & \cellcolor[HTML]{C0E6D4}2.8 & \cellcolor[HTML]{D0ECDF}2.2 & \cellcolor[HTML]{57BB8A}\textbf{6.8} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{73C79E}70.2 & \cellcolor[HTML]{A6DBC1}65.1 & \cellcolor[HTML]{FFFFFF}56 & \cellcolor[HTML]{57BB8A}\textbf{73} & \cellcolor[HTML]{E4F4EC}58.8 & \cellcolor[HTML]{EBF7F1}58.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{E7F6EF}3.6 & \cellcolor[HTML]{ECF7F2}3 & \cellcolor[HTML]{EAF7F1}3.2 & \cellcolor[HTML]{F4FBF8}1.8 & \cellcolor[HTML]{57BB8A}\textbf{23.8} & \cellcolor[HTML]{73C79D}68.5 & \cellcolor[HTML]{B1E0C9}60.7 & \cellcolor[HTML]{E4F4ED}54.3 & \cellcolor[HTML]{57BB8A}\textbf{71.9} & \cellcolor[HTML]{70C69C}68.8 & \cellcolor[HTML]{FFFFFF}50.9 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{69} & \cellcolor[HTML]{E0F3EA}14 & \cellcolor[HTML]{92D3B3}45.4 & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{A9DCC3}36.2 & \cellcolor[HTML]{9BD7BA}67.8 & \cellcolor[HTML]{A8DCC3}66.1 & \cellcolor[HTML]{FFFFFF}55 & \cellcolor[HTML]{57BB8A}\textbf{76.4} & \cellcolor[HTML]{7DCBA5}71.6 & \cellcolor[HTML]{F6FCF9}56.2 \\
 & \textbf{es} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{31.8} & \cellcolor[HTML]{EEF9F3}3.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F7FCF9}2.2 & \cellcolor[HTML]{D0ECDE}9.4 & \cellcolor[HTML]{5DBE8F}71.9 & \cellcolor[HTML]{FFFFFF}49.9 & \cellcolor[HTML]{E3F4EB}53.8 & \cellcolor[HTML]{57BB8A}\textbf{72.7} & \cellcolor[HTML]{79C9A2}68.2 & \cellcolor[HTML]{F2FAF6}51.7 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F6FCF9}4 & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{EBF7F1}7.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{72C69D}75.4 & \cellcolor[HTML]{9AD6B9}67.4 & \cellcolor[HTML]{FFFFFF}46.9 & \cellcolor[HTML]{57BB8A}\textbf{80.8} & \cellcolor[HTML]{81CCA7}72.5 & \cellcolor[HTML]{C7E8D8}58.4 \\
 & \textbf{it} & \cellcolor[HTML]{F9FDFB}2.6 & \cellcolor[HTML]{F5FBF8}4.2 & \cellcolor[HTML]{88CFAC}39.8 & \cellcolor[HTML]{57BB8A}\textbf{55.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{61BF91}52.6 & \cellcolor[HTML]{5FBE90}73.7 & \cellcolor[HTML]{9DD8BB}66.8 & \cellcolor[HTML]{FFFFFF}55.8 & \cellcolor[HTML]{57BB8A}\textbf{74.5} & \cellcolor[HTML]{7CCAA4}70.4 & \cellcolor[HTML]{F7FCFA}56.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}4.6 & \cellcolor[HTML]{EAF7F0}12.2 & \cellcolor[HTML]{A5DBC1}36.4 & \cellcolor[HTML]{F5FBF8}8.4 & \cellcolor[HTML]{57BB8A}\textbf{63.8} & \cellcolor[HTML]{C6E8D7}25 & \cellcolor[HTML]{77C8A1}69.7 & \cellcolor[HTML]{98D6B7}65.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{73.8} & \cellcolor[HTML]{C9E9D9}59.2 & \cellcolor[HTML]{FBFEFC}52.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F7FCF9}3 & \cellcolor[HTML]{FBFEFC}1.6 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FBFEFC}1.6 & \cellcolor[HTML]{57BB8A}\textbf{53.6} & \cellcolor[HTML]{69C397}75.4 & \cellcolor[HTML]{99D6B8}67.4 & \cellcolor[HTML]{DAF0E5}56.5 & \cellcolor[HTML]{57BB8A}\textbf{78.4} & \cellcolor[HTML]{82CDA8}71.3 & \cellcolor[HTML]{FFFFFF}50.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{70.8} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F9FDFB}3.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFD}1.8 & \cellcolor[HTML]{B5E1CC}73.8 & \cellcolor[HTML]{9DD8BB}77.1 & \cellcolor[HTML]{FFFFFF}63.7 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{9ED8BC}76.9 & \cellcolor[HTML]{E5F5ED}67.3 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{79} & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{5EBE8F}85.9 & \cellcolor[HTML]{FFFFFF}58.7 & \cellcolor[HTML]{DEF2E8}64.3 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{87CFAC}79 & \cellcolor[HTML]{CAEADA}67.7 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{97} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{60BF90}84.9 & \cellcolor[HTML]{89CFAD}76.4 & \cellcolor[HTML]{FFFFFF}51.4 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{79C9A2}79.6 & \cellcolor[HTML]{B0DFC8}68.2 \\
 & \textbf{it} & \cellcolor[HTML]{F0F9F5}8 & \cellcolor[HTML]{E0F3E9}16.2 & \cellcolor[HTML]{D5EEE2}21.6 & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{D7EFE3}20.8 & \cellcolor[HTML]{57BB8A}\textbf{85.5} & \cellcolor[HTML]{99D6B8}77.2 & \cellcolor[HTML]{FFFFFF}64.1 & \cellcolor[HTML]{F5FBF8}65.4 & \cellcolor[HTML]{8BD0AE}79 & \cellcolor[HTML]{E7F6EF}67.2 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}8.4 & \cellcolor[HTML]{F2FAF6}15.4 & \cellcolor[HTML]{DDF2E8}26.6 & \cellcolor[HTML]{F6FCF9}13.4 & \cellcolor[HTML]{57BB8A}\textbf{98.2} & \cellcolor[HTML]{E5F5ED}22.4 & \cellcolor[HTML]{5FBF90}84.2 & \cellcolor[HTML]{9FD8BC}74.6 & \cellcolor[HTML]{E8F6EF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.4} & \cellcolor[HTML]{FFFFFF}60 & \cellcolor[HTML]{D0ECDE}67.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{F5FBF8}7.4 & \cellcolor[HTML]{EBF7F1}13.2 & \cellcolor[HTML]{D6EFE3}25 & \cellcolor[HTML]{E8F6EF}14.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{6DC499}82.7 & \cellcolor[HTML]{8CD1AF}76.4 & \cellcolor[HTML]{D4EEE1}61.8 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{7FCBA6}79 & \cellcolor[HTML]{FFFFFF}52.9 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.03 & \cellcolor[HTML]{57BB8A}\textbf{0.86} & \cellcolor[HTML]{EBF7F1}0.13 & \cellcolor[HTML]{9AD7B9}0.53 & \cellcolor[HTML]{B5E1CB}0.4 & \cellcolor[HTML]{A8DCC3}0.46 & \cellcolor[HTML]{72C69D}64.8 & \cellcolor[HTML]{D4EEE1}56.5 & \cellcolor[HTML]{F4FBF7}53.8 & \cellcolor[HTML]{57BB8A}\textbf{67} & \cellcolor[HTML]{99D6B8}61.5 & \cellcolor[HTML]{FFFFFF}52.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{59BC8C}99 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{59BC8C}99 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{80} & \cellcolor[HTML]{C9E9D9}65.4 & \cellcolor[HTML]{F7FCFA}59.4 & \cellcolor[HTML]{6DC49A}77.2 & \cellcolor[HTML]{A4DBC0}70.1 & \cellcolor[HTML]{FFFFFF}58.3 \\
 & \textbf{es} & \cellcolor[HTML]{ABDDC5}49.4 & \cellcolor[HTML]{57BB8A}\textbf{95} & \cellcolor[HTML]{5ABD8D}93.4 & \cellcolor[HTML]{84CDA9}71 & \cellcolor[HTML]{FFFFFF}3.4 & \cellcolor[HTML]{5DBE8E}92.2 & \cellcolor[HTML]{63C092}63.6 & \cellcolor[HTML]{D2EDE0}52.9 & \cellcolor[HTML]{DFF2E9}51.6 & \cellcolor[HTML]{57BB8A}\textbf{64.7} & \cellcolor[HTML]{9ED8BC}57.9 & \cellcolor[HTML]{FFFFFF}48.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{F1FAF6}9.2 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{F9FDFB}4.8 & \cellcolor[HTML]{FCFEFD}3.2 & \cellcolor[HTML]{CCEBDC}30 & \cellcolor[HTML]{57BB8A}\textbf{76.5} & \cellcolor[HTML]{E7F6EE}56.7 & \cellcolor[HTML]{FFFFFF}53.3 & \cellcolor[HTML]{6DC499}73.6 & \cellcolor[HTML]{A9DDC3}65.2 & \cellcolor[HTML]{F4FBF7}54.9 \\
 & \textbf{it} & \cellcolor[HTML]{5DBE8E}97 & \cellcolor[HTML]{5EBE8F}96 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{5EBE8F}76.9 & \cellcolor[HTML]{C9EADA}63.4 & \cellcolor[HTML]{FFFFFF}56.6 & \cellcolor[HTML]{57BB8A}\textbf{77.7} & \cellcolor[HTML]{9DD8BB}69 & \cellcolor[HTML]{EDF8F3}58.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{64C093}86.4 & \cellcolor[HTML]{A1D9BE}78.8 & \cellcolor[HTML]{FFFFFF}67.2 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{B8E3CE}76 & \cellcolor[HTML]{E9F6F0}70 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{60BF91}94.8 & \cellcolor[HTML]{CCEBDC}30.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{B2E0C9}46.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{B9E3CE}74.9 & \cellcolor[HTML]{FFFFFF}66.9 & \cellcolor[HTML]{60BF91}85 & \cellcolor[HTML]{9DD8BB}78.1 & \cellcolor[HTML]{FFFFFF}67 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{58BC8B}99.4 & \cellcolor[HTML]{5CBD8D}97.4 & \cellcolor[HTML]{58BC8B}99.6 & \cellcolor[HTML]{74C79F}82.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{A6DBC1}77.5 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{58BC8B}86.4 & \cellcolor[HTML]{97D5B6}79.3 & \cellcolor[HTML]{D8F0E4}71.8 \\
 & \textbf{es} & \cellcolor[HTML]{5ABC8C}98.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{78C9A1}80.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{CCEBDC}69.9 & \cellcolor[HTML]{FFFFFF}64.3 & \cellcolor[HTML]{61BF91}81.6 & \cellcolor[HTML]{94D4B5}76 & \cellcolor[HTML]{E4F4EC}67.3 \\
 & \textbf{de} & \cellcolor[HTML]{B2E0C9}46.8 & \cellcolor[HTML]{80CCA7}76.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{AFDFC7}48.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{5BBD8D}98 & \cellcolor[HTML]{59BC8C}84.1 & \cellcolor[HTML]{B2E0CA}71.9 & \cellcolor[HTML]{FFFFFF}61.3 & \cellcolor[HTML]{57BB8A}\textbf{84.3} & \cellcolor[HTML]{90D3B2}76.5 & \cellcolor[HTML]{CBEADB}68.5 \\
 & \textbf{it} & \cellcolor[HTML]{5BBD8D}97.8 & \cellcolor[HTML]{D7EFE3}24.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{59BC8B}99.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{5FBF90}95.4 & \cellcolor[HTML]{57BB8A}\textbf{84.6} & \cellcolor[HTML]{BAE3CF}74.2 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{69C397}82.7 & \cellcolor[HTML]{A5DBC0}76.4 & \cellcolor[HTML]{E0F3EA}70.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{5DBE8E}85.9 & \cellcolor[HTML]{A3DABF}77.3 & \cellcolor[HTML]{FFFFFF}66 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{C0E6D3}73.8 & \cellcolor[HTML]{D5EEE2}71.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{6FC59B}86.2 & \cellcolor[HTML]{C4E7D6}35.8 & \cellcolor[HTML]{59BC8B}99.4 & \cellcolor[HTML]{D1EDDF}28.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{B7E2CD}74.2 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{64C193}82.7 & \cellcolor[HTML]{A2DABE}76.4 & \cellcolor[HTML]{DFF2E9}70.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{A0D9BD}78.7 & \cellcolor[HTML]{B2E0CA}76.7 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{A2DABF}78.5 & \cellcolor[HTML]{EDF8F3}70.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{59BC8C}84.2 & \cellcolor[HTML]{FFFFFF}52.8 & \cellcolor[HTML]{BDE4D1}65.4 & \cellcolor[HTML]{57BB8A}\textbf{84.5} & \cellcolor[HTML]{80CCA7}76.9 & \cellcolor[HTML]{A6DBC1}69.7 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F7FCFA}5.4 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F0F9F5}9.4 & \cellcolor[HTML]{57BB8A}\textbf{76.3} & \cellcolor[HTML]{A0D9BD}60.5 & \cellcolor[HTML]{FFFFFF}39.7 & \cellcolor[HTML]{68C296}72.6 & \cellcolor[HTML]{8AD0AE}65.3 & \cellcolor[HTML]{BCE4D1}54.3 \\
 & \textbf{it} & \cellcolor[HTML]{F6FBF9}5.4 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{F8FDFA}4 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F9FDFB}3.8 & \cellcolor[HTML]{57BB8A}\textbf{84.7} & \cellcolor[HTML]{A7DCC2}74.5 & \cellcolor[HTML]{E7F5EE}66.3 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{9DD8BB}75.8 & \cellcolor[HTML]{D6EFE3}68.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{F7FCFA}4.4 & \cellcolor[HTML]{F6FBF9}5.4 & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{57BB8A}\textbf{91.2} & \cellcolor[HTML]{F1FAF5}8 & \cellcolor[HTML]{57BB8A}\textbf{75.5} & \cellcolor[HTML]{C2E7D5}58.2 & \cellcolor[HTML]{D7EFE4}54.8 & \cellcolor[HTML]{63C092}73.7 & \cellcolor[HTML]{FFFFFF}48.3 & \cellcolor[HTML]{C6E8D7}57.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{D0ECDF}31.2 & \cellcolor[HTML]{90D2B2}67.8 & \cellcolor[HTML]{59BC8B}99.4 & \cellcolor[HTML]{86CEAB}73.4 & \cellcolor[HTML]{FFFFFF}4.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{76.2} & \cellcolor[HTML]{A5DBC0}62.9 & \cellcolor[HTML]{C6E8D8}57.1 & \cellcolor[HTML]{59BC8C}75.9 & \cellcolor[HTML]{8FD2B1}66.7 & \cellcolor[HTML]{FFFFFF}47.2 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{48.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{71C69C}85.4 & \cellcolor[HTML]{9FD8BC}79.8 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{94D4B5}81.1 & \cellcolor[HTML]{DFF2E9}72 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{63.2} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{6AC398}86.9 & \cellcolor[HTML]{A3DABF}80 & \cellcolor[HTML]{FFFFFF}68.6 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{95D5B6}81.6 & \cellcolor[HTML]{D2EDE0}74.2 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{92} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{64C193}87.1 & \cellcolor[HTML]{91D3B3}80.1 & \cellcolor[HTML]{FFFFFF}63 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{89D0AD}81.4 & \cellcolor[HTML]{C0E6D3}72.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{56} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{5CBD8D}87.4 & \cellcolor[HTML]{9ED8BC}79.5 & \cellcolor[HTML]{FFFFFF}67.9 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{8CD1AF}81.6 & \cellcolor[HTML]{D3EDE0}73.2 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{85.6} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{68C296}86.5 & \cellcolor[HTML]{A9DDC4}78.6 & \cellcolor[HTML]{FFFFFF}68.2 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{AEDFC7}78 & \cellcolor[HTML]{E8F6EF}71 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{97} & \cellcolor[HTML]{68C296}86.8 & \cellcolor[HTML]{9BD7B9}80.3 & \cellcolor[HTML]{FFFFFF}67.4 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{93D4B4}81.3 & \cellcolor[HTML]{F0F9F5}69.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{49.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FBFEFD}1.8 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{7AC9A2}84.3 & \cellcolor[HTML]{98D5B7}80.6 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{92D3B3}81.3 & \cellcolor[HTML]{D4EEE2}73.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{61.2} & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{71C69C}85.9 & \cellcolor[HTML]{ABDDC5}78.3 & \cellcolor[HTML]{FFFFFF}67.2 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{92D3B3}81.6 & \cellcolor[HTML]{D0ECDF}73.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{91.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FAFDFB}3.6 & \cellcolor[HTML]{68C296}86.3 & \cellcolor[HTML]{89D0AD}79.7 & \cellcolor[HTML]{FFFFFF}55.9 & \cellcolor[HTML]{57BB8A}\textbf{89.7} & \cellcolor[HTML]{7FCBA6}81.8 & \cellcolor[HTML]{ADDEC6}72.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{62} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{61BF91}85.6 & \cellcolor[HTML]{98D6B7}79.6 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{8ED1B0}80.7 & \cellcolor[HTML]{CEEBDD}73.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{76.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{69C397}86.6 & \cellcolor[HTML]{9DD8BB}79.8 & \cellcolor[HTML]{FFFFFF}66.9 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{C8E9D9}74.2 & \cellcolor[HTML]{CFECDE}73.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{96.4} & \cellcolor[HTML]{6AC397}86.3 & \cellcolor[HTML]{9AD6B9}79.1 & \cellcolor[HTML]{E4F4EC}68 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{8DD1AF}81.1 & \cellcolor[HTML]{FFFFFF}63.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{65.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{8FD2B1}81.1 & \cellcolor[HTML]{9CD7BA}79.4 & \cellcolor[HTML]{FFFFFF}67 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{8BD0AE}81.6 & \cellcolor[HTML]{D5EEE2}72.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{62.2} & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{67C295}83.1 & \cellcolor[HTML]{FFFFFF}61.7 & \cellcolor[HTML]{E4F5ED}65.5 & \cellcolor[HTML]{57BB8A}\textbf{85.3} & \cellcolor[HTML]{7AC9A2}80.5 & \cellcolor[HTML]{B8E2CD}71.8 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{96.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{61BF91}87.3 & \cellcolor[HTML]{85CEAA}80.1 & \cellcolor[HTML]{FFFFFF}55.1 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{77C8A0}82.9 & \cellcolor[HTML]{ACDEC5}72.1 \\
 & \textbf{it} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{65.2} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{98D6B8}79.5 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{BFE6D3}75 & \cellcolor[HTML]{86CEAB}81.6 & \cellcolor[HTML]{CCEBDC}73.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{6AC397}85.9 & \cellcolor[HTML]{90D2B2}80.1 & \cellcolor[HTML]{E4F4EC}67 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{FFFFFF}62.7 & \cellcolor[HTML]{B7E2CD}73.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F3FBF7}6.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{65C194}86.3 & \cellcolor[HTML]{8DD1B0}79 & \cellcolor[HTML]{D1EDDF}66.6 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{7CCAA4}82.2 & \cellcolor[HTML]{FFFFFF}58.2\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{ABDDC5}0.6 & \cellcolor[HTML]{57BB8A}\textbf{1.2} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{C7E9D8}0.4 & \cellcolor[HTML]{E3F4EC}0.2 & \cellcolor[HTML]{5CBD8E}86.3 & \cellcolor[HTML]{A5DBC1}76.9 & \cellcolor[HTML]{FFFFFF}65.3 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{97D5B6}78.8 & \cellcolor[HTML]{E4F4ED}68.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{18.4} & \cellcolor[HTML]{F4FBF8}1.8 & \cellcolor[HTML]{F0F9F5}2.2 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{76C8A0}81.2 & \cellcolor[HTML]{AADDC4}74 & \cellcolor[HTML]{FFFFFF}62.1 & \cellcolor[HTML]{57BB8A}\textbf{85.4} & \cellcolor[HTML]{81CCA7}79.7 & \cellcolor[HTML]{F5FBF8}63.5 \\
 & \textbf{es} & \cellcolor[HTML]{F0F9F5}7.8 & \cellcolor[HTML]{57BB8A}\textbf{60.8} & \cellcolor[HTML]{FBFEFD}4 & \cellcolor[HTML]{FFFFFF}2.6 & \cellcolor[HTML]{FEFFFF}3 & \cellcolor[HTML]{F7FCF9}5.6 & \cellcolor[HTML]{60BF91}84.8 & \cellcolor[HTML]{ABDDC5}74 & \cellcolor[HTML]{FFFFFF}61.7 & \cellcolor[HTML]{57BB8A}\textbf{86.1} & \cellcolor[HTML]{86CEAB}79.4 & \cellcolor[HTML]{E5F5ED}65.5 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}1.8 & \cellcolor[HTML]{FEFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{67C295}83.6 & \cellcolor[HTML]{93D4B4}76 & \cellcolor[HTML]{FFFFFF}57.3 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{7FCBA6}79.5 & \cellcolor[HTML]{CEEBDD}65.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FAFDFC}1.8 & \cellcolor[HTML]{57BB8A}\textbf{52.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{5CBD8E}83.4 & \cellcolor[HTML]{9ED8BC}75.2 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{8ED2B1}77.2 & \cellcolor[HTML]{E2F3EB}66.8 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}5 & \cellcolor[HTML]{FCFEFD}6.6 & \cellcolor[HTML]{F6FCF9}8.8 & \cellcolor[HTML]{FAFDFB}7.4 & \cellcolor[HTML]{57BB8A}\textbf{74} & \cellcolor[HTML]{FBFEFC}6.8 & \cellcolor[HTML]{5FBF90}83.7 & \cellcolor[HTML]{9AD7B9}76.6 & \cellcolor[HTML]{FFFFFF}64.5 & \cellcolor[HTML]{57BB8A}\textbf{84.6} & \cellcolor[HTML]{A2DABE}75.7 & \cellcolor[HTML]{F3FAF7}66 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FEFFFF}3.4 & \cellcolor[HTML]{F9FDFB}5.8 & \cellcolor[HTML]{F9FDFB}5.8 & \cellcolor[HTML]{FFFFFF}3.2 & \cellcolor[HTML]{FFFFFF}2.8 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{63C092}84.4 & \cellcolor[HTML]{9DD8BB}75.9 & \cellcolor[HTML]{FEFFFF}61.8 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{8FD2B1}77.9 & \cellcolor[HTML]{FFFFFF}61.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{54.8} & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FBFDFC}2.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{84CEA9}81.3 & \cellcolor[HTML]{9DD8BB}77.5 & \cellcolor[HTML]{FFFFFF}62.7 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{9DD7BB}77.6 & \cellcolor[HTML]{EFF9F4}65.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{65C194}84.2 & \cellcolor[HTML]{C0E6D4}72.9 & \cellcolor[HTML]{FFFFFF}65.2 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{88CFAC}79.9 & \cellcolor[HTML]{FFFFFF}65.1 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{91} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{64C193}84.2 & \cellcolor[HTML]{93D4B4}76.2 & \cellcolor[HTML]{FFFFFF}57.6 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{82CDA8}79.2 & \cellcolor[HTML]{CDEBDC}66.3 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{57BB8A}\textbf{53.6} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FAFDFB}2.8 & \cellcolor[HTML]{63C092}82.2 & \cellcolor[HTML]{94D4B4}75.7 & \cellcolor[HTML]{FFFFFF}61.4 & \cellcolor[HTML]{57BB8A}\textbf{83.7} & \cellcolor[HTML]{80CCA7}78.3 & \cellcolor[HTML]{D0ECDE}67.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FCFEFD}2.8 & \cellcolor[HTML]{FAFDFC}3.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{97.2} & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{73C79E}82.6 & \cellcolor[HTML]{A1D9BE}76 & \cellcolor[HTML]{FFFFFF}62.5 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{BAE4CF}72.4 & \cellcolor[HTML]{DFF3E9}67.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FEFFFE}1.8 & \cellcolor[HTML]{FCFEFD}3 & \cellcolor[HTML]{F5FBF8}6.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{94} & \cellcolor[HTML]{6CC499}82.6 & \cellcolor[HTML]{99D6B8}75.5 & \cellcolor[HTML]{F0F9F4}61.8 & \cellcolor[HTML]{57BB8A}\textbf{85.8} & \cellcolor[HTML]{8ED2B0}77.2 & \cellcolor[HTML]{FFFFFF}59.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{63} & \cellcolor[HTML]{FBFDFC}3.6 & \cellcolor[HTML]{FAFDFC}3.8 & \cellcolor[HTML]{F8FDFB}4.4 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FCFEFD}3.2 & \cellcolor[HTML]{BEE5D2}72.4 & \cellcolor[HTML]{A5DBC1}76 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{57BB8A}\textbf{87.1} & \cellcolor[HTML]{92D3B3}78.8 & \cellcolor[HTML]{EBF7F1}66 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{77.8} & \cellcolor[HTML]{F9FDFB}3.6 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F1FAF5}7.2 & \cellcolor[HTML]{6EC49A}82.4 & \cellcolor[HTML]{FFFFFF}56.1 & \cellcolor[HTML]{D5EEE2}63.8 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{7DCBA5}79.6 & \cellcolor[HTML]{CEECDD}65 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FCFEFD}2.6 & \cellcolor[HTML]{57BB8A}\textbf{96.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{69C397}83.1 & \cellcolor[HTML]{94D4B5}74.1 & \cellcolor[HTML]{FFFFFF}51.8 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{7AC9A2}79.7 & \cellcolor[HTML]{BCE4D0}65.9 \\
 & \textbf{it} & \cellcolor[HTML]{FDFFFE}3.8 & \cellcolor[HTML]{FBFEFD}4.4 & \cellcolor[HTML]{F9FDFB}5.2 & \cellcolor[HTML]{57BB8A}\textbf{60} & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{F5FBF9}6.4 & \cellcolor[HTML]{57BB8A}\textbf{82.2} & \cellcolor[HTML]{90D2B2}76.1 & \cellcolor[HTML]{FFFFFF}63.9 & \cellcolor[HTML]{FCFEFD}64.3 & \cellcolor[HTML]{79C9A2}78.5 & \cellcolor[HTML]{E9F6F0}66.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{72C69D}83.4 & \cellcolor[HTML]{98D5B7}77 & \cellcolor[HTML]{E6F5EE}63.6 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{FFFFFF}59.3 & \cellcolor[HTML]{D2EDE0}67.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{CAEADA}31.2 & \cellcolor[HTML]{FBFEFD}3.6 & \cellcolor[HTML]{F9FDFB}5 & \cellcolor[HTML]{FDFEFE}2.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{6DC49A}82.4 & \cellcolor[HTML]{8ED2B0}76.1 & \cellcolor[HTML]{C7E9D8}65 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{81CCA8}78.5 & \cellcolor[HTML]{FFFFFF}54.2\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{5.8} & \cellcolor[HTML]{E7F5EE}1.2 & \cellcolor[HTML]{A2DABE}3.4 & \cellcolor[HTML]{CEEBDD}2 & \cellcolor[HTML]{A8DCC3}3.2 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{97} & \cellcolor[HTML]{7CCAA4}76.4 & \cellcolor[HTML]{59BC8C}96 & \cellcolor[HTML]{9ED8BC}57.4 & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{61BF91}91.6 & \cellcolor[HTML]{57BB8A}\textbf{71.7} & \cellcolor[HTML]{E7F6EE}54.2 & \cellcolor[HTML]{EEF9F4}53.3 & \cellcolor[HTML]{7CCAA4}67.2 & \cellcolor[HTML]{C4E8D6}58.4 & \cellcolor[HTML]{FFFFFF}51.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{5ABD8C}82.3 & \cellcolor[HTML]{E1F3EA}67.2 & \cellcolor[HTML]{FFFFFF}63.8 & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{A7DCC2}73.7 & \cellcolor[HTML]{F7FCFA}64.7 \\
 & \textbf{de} & \cellcolor[HTML]{E6F5ED}1.2 & \cellcolor[HTML]{57BB8A}\textbf{5.6} & \cellcolor[HTML]{D9F0E4}1.6 & \cellcolor[HTML]{98D6B7}3.6 & \cellcolor[HTML]{C5E8D7}2.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{52.2} & \cellcolor[HTML]{9DD8BB}45.3 & \cellcolor[HTML]{F9FDFB}36.2 & \cellcolor[HTML]{70C59B}49.8 & \cellcolor[HTML]{91D3B3}46.5 & \cellcolor[HTML]{FFFFFF}35.6 \\
 & \textbf{it} & \cellcolor[HTML]{62C092}12.8 & \cellcolor[HTML]{80CCA7}11.6 & \cellcolor[HTML]{9FD8BC}10.4 & \cellcolor[HTML]{57BB8A}\textbf{13.2} & \cellcolor[HTML]{FFFFFF}6.6 & \cellcolor[HTML]{8AD0AE}11.2 & \cellcolor[HTML]{5DBE8E}44.8 & \cellcolor[HTML]{D2EDE0}33.4 & \cellcolor[HTML]{FFFFFF}29 & \cellcolor[HTML]{57BB8A}\textbf{45.3} & \cellcolor[HTML]{95D5B6}39.3 & \cellcolor[HTML]{EFF9F4}30.6 \\
 & \textbf{hi} & \cellcolor[HTML]{57BB8A}\textbf{10} & \cellcolor[HTML]{82CDA8}8.6 & \cellcolor[HTML]{B1E0C9}7 & \cellcolor[HTML]{A0D9BD}7.6 & \cellcolor[HTML]{FFFFFF}4.4 & \cellcolor[HTML]{A0D9BD}7.6 & \cellcolor[HTML]{73C79E}42.8 & \cellcolor[HTML]{D4EEE1}32.3 & \cellcolor[HTML]{FFFFFF}27.6 & \cellcolor[HTML]{57BB8A}\textbf{45.8} & \cellcolor[HTML]{E6F5EE}30.4 & \cellcolor[HTML]{DCF1E6}31.5 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{D5EEE2}7.4 & \cellcolor[HTML]{B8E2CE}11.2 & \cellcolor[HTML]{C1E6D4}10 & \cellcolor[HTML]{B8E2CE}11.2 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{57BB8A}\textbf{23.8} & \cellcolor[HTML]{70C69C}46.2 & \cellcolor[HTML]{B6E2CC}40.9 & \cellcolor[HTML]{FFFFFF}35.3 & \cellcolor[HTML]{57BB8A}\textbf{48.1} & \cellcolor[HTML]{BAE3CF}40.6 & \cellcolor[HTML]{E1F3EA}37.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{0.4} & \cellcolor[HTML]{57BB8A}\textbf{0.4} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{ABDDC5}0.2 & \cellcolor[HTML]{57BB8A}\textbf{0.4} & \cellcolor[HTML]{57BB8A}\textbf{62.9} & \cellcolor[HTML]{C1E6D4}50.9 & \cellcolor[HTML]{E1F3EA}47.3 & \cellcolor[HTML]{A8DCC3}53.7 & \cellcolor[HTML]{9ED8BC}54.9 & \cellcolor[HTML]{FFFFFF}43.8 \\
 & \textbf{es} & \cellcolor[HTML]{F4FBF8}7.4 & \cellcolor[HTML]{57BB8A}\textbf{96.8} & \cellcolor[HTML]{B8E3CE}41.6 & \cellcolor[HTML]{DFF2E9}19.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{8ED2B0}65.8 & \cellcolor[HTML]{57BB8A}\textbf{65.5} & \cellcolor[HTML]{FFFFFF}45.2 & \cellcolor[HTML]{CBEADB}51.5 & \cellcolor[HTML]{66C295}63.7 & \cellcolor[HTML]{92D3B3}58.4 & \cellcolor[HTML]{CBEADB}51.5 \\
 & \textbf{de} & \cellcolor[HTML]{9FD8BC}13 & \cellcolor[HTML]{5EBE8F}15 & \cellcolor[HTML]{FFFFFF}10 & \cellcolor[HTML]{7ECBA5}14 & \cellcolor[HTML]{57BB8A}\textbf{15.2} & \cellcolor[HTML]{B8E3CE}12.2 & \cellcolor[HTML]{6FC59B}42.6 & \cellcolor[HTML]{D1EDDF}33.4 & \cellcolor[HTML]{FFFFFF}29.1 & \cellcolor[HTML]{57BB8A}\textbf{44.8} & \cellcolor[HTML]{93D4B4}39.2 & \cellcolor[HTML]{E3F4EB}31.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{57BB8A}\textbf{6.2} & \cellcolor[HTML]{BFE6D3}3.6 & \cellcolor[HTML]{A7DCC2}4.2 & \cellcolor[HTML]{F7FCFA}2.2 & \cellcolor[HTML]{F7FCFA}2.2 & \cellcolor[HTML]{57BB8A}\textbf{55.3} & \cellcolor[HTML]{9ED8BC}49.1 & \cellcolor[HTML]{FCFEFD}40.9 & \cellcolor[HTML]{65C194}54.1 & \cellcolor[HTML]{6FC59B}53.2 & \cellcolor[HTML]{FFFFFF}40.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{0.6} & \cellcolor[HTML]{C7E9D8}0.2 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{C7E9D8}0.2 & \cellcolor[HTML]{57BB8A}\textbf{84.7} & \cellcolor[HTML]{BFE5D3}71.5 & \cellcolor[HTML]{FFFFFF}63.3 & \cellcolor[HTML]{5ABC8C}84.4 & \cellcolor[HTML]{9FD8BC}75.6 & \cellcolor[HTML]{DEF2E8}67.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{A7DCC2}16.2 & \cellcolor[HTML]{A0D9BD}17 & \cellcolor[HTML]{B7E2CD}14.2 & \cellcolor[HTML]{BDE5D1}13.4 & \cellcolor[HTML]{FFFFFF}5 & \cellcolor[HTML]{57BB8A}\textbf{26.2} & \cellcolor[HTML]{80CCA7}44.8 & \cellcolor[HTML]{F4FBF8}32.3 & \cellcolor[HTML]{FFFFFF}31.1 & \cellcolor[HTML]{57BB8A}\textbf{49.2} & \cellcolor[HTML]{CEECDD}36.4 & \cellcolor[HTML]{F6FCF9}32.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{71.4} & \cellcolor[HTML]{F5FBF8}10 & \cellcolor[HTML]{F5FBF8}10 & \cellcolor[HTML]{FFFFFF}6.2 & \cellcolor[HTML]{FFFFFF}6 & \cellcolor[HTML]{F3FBF7}10.8 & \cellcolor[HTML]{FFFFFF}37.8 & \cellcolor[HTML]{A9DCC3}49.7 & \cellcolor[HTML]{A6DBC1}50.1 & \cellcolor[HTML]{57BB8A}\textbf{60.9} & \cellcolor[HTML]{8AD0AE}53.9 & \cellcolor[HTML]{B1E0C9}48.6 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{92} & \cellcolor[HTML]{F8FDFA}4.2 & \cellcolor[HTML]{F9FDFB}4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{EEF8F3}10 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FFFFFF}39 & \cellcolor[HTML]{BBE4D0}52.4 & \cellcolor[HTML]{67C295}68.8 & \cellcolor[HTML]{9CD7BA}58.4 & \cellcolor[HTML]{C3E7D5}50.8 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{3.8} & \cellcolor[HTML]{E2F3EB}1 & \cellcolor[HTML]{D8EFE4}1.2 & \cellcolor[HTML]{BAE3CF}1.8 & \cellcolor[HTML]{75C79F}3.2 & \cellcolor[HTML]{66C194}65.1 & \cellcolor[HTML]{C6E8D8}55.5 & \cellcolor[HTML]{FAFDFC}50.3 & \cellcolor[HTML]{57BB8A}\textbf{66.5} & \cellcolor[HTML]{96D5B6}60.3 & \cellcolor[HTML]{FFFFFF}49.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{7ECBA6}5.8 & \cellcolor[HTML]{B2E0C9}4.2 & \cellcolor[HTML]{ECF8F2}2.4 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{57BB8A}\textbf{7} & \cellcolor[HTML]{77C8A0}53.9 & \cellcolor[HTML]{B7E2CD}48.1 & \cellcolor[HTML]{FCFEFD}41.9 & \cellcolor[HTML]{57BB8A}\textbf{56.7} & \cellcolor[HTML]{96D5B6}51.1 & \cellcolor[HTML]{FFFFFF}41.6 \\
 & \textbf{hi} & \cellcolor[HTML]{F3FAF6}7 & \cellcolor[HTML]{FFFFFF}6.8 & \cellcolor[HTML]{BFE5D3}7.8 & \cellcolor[HTML]{8BD0AF}8.6 & \cellcolor[HTML]{57BB8A}\textbf{9.4} & \cellcolor[HTML]{A5DBC1}8.2 & \cellcolor[HTML]{70C69C}51.8 & \cellcolor[HTML]{BFE5D2}45.5 & \cellcolor[HTML]{FFFFFF}40.3 & \cellcolor[HTML]{57BB8A}\textbf{53.8} & \cellcolor[HTML]{C9E9D9}44.7 & \cellcolor[HTML]{F4FBF8}41.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{F5FBF8}5.4 & \cellcolor[HTML]{CCEBDB}14 & \cellcolor[HTML]{ECF8F2}7.2 & \cellcolor[HTML]{E3F4EB}9.2 & \cellcolor[HTML]{FFFFFF}3.2 & \cellcolor[HTML]{57BB8A}\textbf{38.2} & \cellcolor[HTML]{76C8A0}45.3 & \cellcolor[HTML]{B3E1CA}39.4 & \cellcolor[HTML]{FFFFFF}32 & \cellcolor[HTML]{57BB8A}\textbf{48.3} & \cellcolor[HTML]{7CCAA4}44.8 & \cellcolor[HTML]{FEFFFF}32.1\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{0.2} & \cellcolor[HTML]{92D3B3}0.13 & \cellcolor[HTML]{CDEBDC}0.06 & \cellcolor[HTML]{ABDDC5}0.1 & \cellcolor[HTML]{ABDDC5}0.1 & \cellcolor[HTML]{6DC49A}85.8 & \cellcolor[HTML]{A4DAC0}79 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{95D5B6}80.8 & \cellcolor[HTML]{CFECDE}73.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{E7F6EF}0.4 & \cellcolor[HTML]{70C59B}1.4 & \cellcolor[HTML]{57BB8A}\textbf{1.6} & \cellcolor[HTML]{D0ECDE}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{D0ECDE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{80.9} & \cellcolor[HTML]{ABDDC4}72.1 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{5BBD8D}80.5 & \cellcolor[HTML]{90D2B2}74.9 & \cellcolor[HTML]{E6F5EE}65.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{66.2} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{E1F3EA}12 & \cellcolor[HTML]{58BC8B}80 & \cellcolor[HTML]{D1EDDF}67.3 & \cellcolor[HTML]{FFFFFF}62.4 & \cellcolor[HTML]{57BB8A}\textbf{80.1} & \cellcolor[HTML]{7DCBA5}76.1 & \cellcolor[HTML]{E8F6EF}64.9 \\
 & \textbf{de} & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{57BB8A}\textbf{33.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F7FCFA}2.4 & \cellcolor[HTML]{6AC397}82 & \cellcolor[HTML]{97D5B7}73 & \cellcolor[HTML]{FFFFFF}52.4 & \cellcolor[HTML]{57BB8A}\textbf{85.6} & \cellcolor[HTML]{8DD1B0}75.1 & \cellcolor[HTML]{BBE4D0}66 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FBFDFC}1.4 & \cellcolor[HTML]{FDFEFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{40.6} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{82.9} & \cellcolor[HTML]{A7DCC2}74.2 & \cellcolor[HTML]{FFFFFF}64.5 & \cellcolor[HTML]{98D6B8}75.8 & \cellcolor[HTML]{8CD1AF}77.1 & \cellcolor[HTML]{E3F4EC}67.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{61.2} & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{6FC59B}80.2 & \cellcolor[HTML]{A7DCC2}73.2 & \cellcolor[HTML]{FFFFFF}62.1 & \cellcolor[HTML]{57BB8A}\textbf{83.2} & \cellcolor[HTML]{CEECDD}68.3 & \cellcolor[HTML]{DCF1E7}66.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FAFDFC}2.2 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{60.6} & \cellcolor[HTML]{64C193}82.4 & \cellcolor[HTML]{93D4B4}74.4 & \cellcolor[HTML]{CFECDE}64.3 & \cellcolor[HTML]{57BB8A}\textbf{84.5} & \cellcolor[HTML]{86CEAB}76.7 & \cellcolor[HTML]{FFFFFF}56.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{26} & \cellcolor[HTML]{F0F9F4}3 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{81CCA8}77.4 & \cellcolor[HTML]{A3DABF}73.4 & \cellcolor[HTML]{FFFFFF}62.3 & \cellcolor[HTML]{57BB8A}\textbf{82.4} & \cellcolor[HTML]{8AD0AE}76.3 & \cellcolor[HTML]{DFF2E9}66.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{47.8} & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F8FCFA}2.4 & \cellcolor[HTML]{6BC398}82.1 & \cellcolor[HTML]{FFFFFF}53.4 & \cellcolor[HTML]{CAEADA}63.7 & \cellcolor[HTML]{57BB8A}\textbf{85.8} & \cellcolor[HTML]{88CFAC}76.4 & \cellcolor[HTML]{B5E1CB}67.8 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{66C195}82.5 & \cellcolor[HTML]{8DD1B0}74.8 & \cellcolor[HTML]{FFFFFF}51.9 & \cellcolor[HTML]{57BB8A}\textbf{85.4} & \cellcolor[HTML]{7FCCA6}77.5 & \cellcolor[HTML]{B4E1CB}66.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F9FDFB}2 & \cellcolor[HTML]{FBFEFD}1.4 & \cellcolor[HTML]{57BB8A}\textbf{47.6} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FAFDFC}1.8 & \cellcolor[HTML]{57BB8A}\textbf{82.4} & \cellcolor[HTML]{99D6B8}75.7 & \cellcolor[HTML]{FFFFFF}65.2 & \cellcolor[HTML]{CBEADB}70.6 & \cellcolor[HTML]{8ED2B1}76.8 & \cellcolor[HTML]{D9F0E5}69.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FAFDFC}2.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{66.2} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{64C193}81.5 & \cellcolor[HTML]{ABDDC5}73.2 & \cellcolor[HTML]{FFFFFF}63.3 & \cellcolor[HTML]{57BB8A}\textbf{83} & \cellcolor[HTML]{F7FCFA}64.3 & \cellcolor[HTML]{F0F9F5}65.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FBFDFC}2.2 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{67.6} & \cellcolor[HTML]{71C69C}80.9 & \cellcolor[HTML]{92D3B4}73.7 & \cellcolor[HTML]{C1E6D4}63.7 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{8CD1AF}75 & \cellcolor[HTML]{FFFFFF}50.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{48.6} & \cellcolor[HTML]{FBFEFD}2.2 & \cellcolor[HTML]{F2FAF6}4.8 & \cellcolor[HTML]{F8FCFA}3.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}62.2 & \cellcolor[HTML]{93D3B4}74.5 & \cellcolor[HTML]{FDFEFE}62.5 & \cellcolor[HTML]{57BB8A}\textbf{81.2} & \cellcolor[HTML]{83CDA9}76.3 & \cellcolor[HTML]{E0F3E9}65.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{50.8} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFC}1.6 & \cellcolor[HTML]{6CC499}81.8 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{C2E7D5}64.4 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{87CFAB}76.4 & \cellcolor[HTML]{ACDEC5}68.9 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FBFEFD}2.8 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{64C093}82.2 & \cellcolor[HTML]{8FD2B1}73.5 & \cellcolor[HTML]{FFFFFF}50.6 & \cellcolor[HTML]{57BB8A}\textbf{84.7} & \cellcolor[HTML]{85CEAA}75.4 & \cellcolor[HTML]{A5DBC1}68.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F9FDFB}2 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{57BB8A}\textbf{48.6} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FAFDFC}1.8 & \cellcolor[HTML]{57BB8A}\textbf{83.1} & \cellcolor[HTML]{AFDFC7}73.4 & \cellcolor[HTML]{F6FCF9}65.5 & \cellcolor[HTML]{FFFFFF}64.4 & \cellcolor[HTML]{97D5B7}76 & \cellcolor[HTML]{DEF2E8}68.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{68.4} & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{6CC499}81 & \cellcolor[HTML]{8DD1B0}75.4 & \cellcolor[HTML]{D3EDE0}63.5 & \cellcolor[HTML]{57BB8A}\textbf{84.6} & \cellcolor[HTML]{FFFFFF}55.8 & \cellcolor[HTML]{C6E8D8}65.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFD}1.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{69.6} & \cellcolor[HTML]{6AC397}81.8 & \cellcolor[HTML]{82CDA8}76.1 & \cellcolor[HTML]{BCE4D1}62.7 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{77C8A0}78.8 & \cellcolor[HTML]{FFFFFF}47.1 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{9BD7B9}1.2 & \cellcolor[HTML]{57BB8A}\textbf{2} & \cellcolor[HTML]{CDEBDC}0.6 & \cellcolor[HTML]{BCE4D1}0.8 & \cellcolor[HTML]{CDEBDC}0.6 & \cellcolor[HTML]{6EC59A}84.8 & \cellcolor[HTML]{99D6B8}79 & \cellcolor[HTML]{FFFFFF}65.2 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{98D6B8}79.1 & \cellcolor[HTML]{DAF0E6}70.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{B3E0CA}33 & \cellcolor[HTML]{57BB8A}\textbf{36.8} & \cellcolor[HTML]{ECF8F2}30.6 & \cellcolor[HTML]{5CBD8E}36.6 & \cellcolor[HTML]{74C79F}35.6 & \cellcolor[HTML]{FFFFFF}29.8 & \cellcolor[HTML]{93D4B4}29.2 & \cellcolor[HTML]{AADDC4}28.6 & \cellcolor[HTML]{81CCA7}29.7 & \cellcolor[HTML]{57BB8A}\textbf{30.8} & \cellcolor[HTML]{B5E1CB}28.3 & \cellcolor[HTML]{FFFFFF}26.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}15.2 & \cellcolor[HTML]{57BB8A}\textbf{23} & \cellcolor[HTML]{FBFEFC}15.4 & \cellcolor[HTML]{A5DBC1}19.4 & \cellcolor[HTML]{A9DDC4}19.2 & \cellcolor[HTML]{F7FCF9}15.6 & \cellcolor[HTML]{66C195}46.1 & \cellcolor[HTML]{ADDEC6}41.7 & \cellcolor[HTML]{FFFFFF}36.6 & \cellcolor[HTML]{57BB8A}\textbf{47} & \cellcolor[HTML]{7DCBA4}44.7 & \cellcolor[HTML]{D1EDDF}39.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}11.6 & \cellcolor[HTML]{64C194}16.4 & \cellcolor[HTML]{71C69D}16 & \cellcolor[HTML]{6BC398}16.2 & \cellcolor[HTML]{57BB8A}\textbf{16.8} & \cellcolor[HTML]{BFE5D3}13.6 & \cellcolor[HTML]{96D5B6}50.5 & \cellcolor[HTML]{CFECDE}45.8 & \cellcolor[HTML]{FFFFFF}41.8 & \cellcolor[HTML]{83CDA9}52.1 & \cellcolor[HTML]{57BB8A}\textbf{55.7} & \cellcolor[HTML]{D2EDE0}45.6 \\
 & \textbf{it} & \cellcolor[HTML]{F1F9F5}6.2 & \cellcolor[HTML]{57BB8A}\textbf{14.4} & \cellcolor[HTML]{FFFFFF}5.4 & \cellcolor[HTML]{97D5B7}11 & \cellcolor[HTML]{BCE4D1}9 & \cellcolor[HTML]{FCFEFD}5.6 & \cellcolor[HTML]{57BB8A}\textbf{58} & \cellcolor[HTML]{E5F5ED}45.6 & \cellcolor[HTML]{F9FDFB}43.9 & \cellcolor[HTML]{99D6B8}52.3 & \cellcolor[HTML]{81CCA7}54.4 & \cellcolor[HTML]{FFFFFF}43.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}6.2 & \cellcolor[HTML]{8ED2B1}19 & \cellcolor[HTML]{F7FCF9}7.2 & \cellcolor[HTML]{B7E2CD}14.4 & \cellcolor[HTML]{57BB8A}\textbf{25.2} & \cellcolor[HTML]{FCFEFD}6.6 & \cellcolor[HTML]{57BB8A}\textbf{62.3} & \cellcolor[HTML]{A9DDC4}54.4 & \cellcolor[HTML]{FFFFFF}46.1 & \cellcolor[HTML]{71C69D}59.8 & \cellcolor[HTML]{F2FAF6}47.4 & \cellcolor[HTML]{FDFFFE}46.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{C9E9D9}12.6 & \cellcolor[HTML]{57BB8A}\textbf{18.8} & \cellcolor[HTML]{FFFFFF}9.6 & \cellcolor[HTML]{5BBD8D}18.6 & \cellcolor[HTML]{80CCA6}16.6 & \cellcolor[HTML]{96D5B6}15.4 & \cellcolor[HTML]{7BCAA3}46.3 & \cellcolor[HTML]{99D6B8}44.5 & \cellcolor[HTML]{FFFFFF}38.2 & \cellcolor[HTML]{57BB8A}\textbf{48.5} & \cellcolor[HTML]{8DD1B0}45.2 & \cellcolor[HTML]{DDF2E8}40.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{9BD7B9}15.8 & \cellcolor[HTML]{57BB8A}\textbf{19} & \cellcolor[HTML]{FFFFFF}11 & \cellcolor[HTML]{C9E9D9}13.6 & \cellcolor[HTML]{57BB8A}\textbf{19} & \cellcolor[HTML]{EFF9F4}11.8 & \cellcolor[HTML]{AADDC4}45.4 & \cellcolor[HTML]{97D5B6}46.4 & \cellcolor[HTML]{ECF8F2}41.9 & \cellcolor[HTML]{8DD1B0}46.9 & \cellcolor[HTML]{57BB8A}\textbf{49.7} & \cellcolor[HTML]{FFFFFF}40.9 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}18.2 & \cellcolor[HTML]{57BB8A}\textbf{24} & \cellcolor[HTML]{D7EFE3}19.6 & \cellcolor[HTML]{7ACAA3}22.8 & \cellcolor[HTML]{7ACAA3}22.8 & \cellcolor[HTML]{FAFDFB}18.4 & \cellcolor[HTML]{57BB8A}\textbf{40.3} & \cellcolor[HTML]{DCF1E7}33.1 & \cellcolor[HTML]{FFFFFF}31.2 & \cellcolor[HTML]{9CD7BA}36.6 & \cellcolor[HTML]{DBF1E6}33.2 & \cellcolor[HTML]{CAEADA}34.1 \\
 & \textbf{de} & \cellcolor[HTML]{F7FCF9}37 & \cellcolor[HTML]{57BB8A}\textbf{40.6} & \cellcolor[HTML]{57BB8A}\textbf{40.6} & \cellcolor[HTML]{95D5B6}39.2 & \cellcolor[HTML]{FFFFFF}36.8 & \cellcolor[HTML]{FFFFFF}36.8 & \cellcolor[HTML]{5CBD8E}30 & \cellcolor[HTML]{8CD1AF}29 & \cellcolor[HTML]{FFFFFF}26.6 & \cellcolor[HTML]{57BB8A}\textbf{30.1} & \cellcolor[HTML]{A9DDC3}28.4 & \cellcolor[HTML]{E7F6EF}27.1 \\
 & \textbf{it} & \cellcolor[HTML]{F0F9F5}12.8 & \cellcolor[HTML]{83CDA8}23 & \cellcolor[HTML]{FFFFFF}11.4 & \cellcolor[HTML]{57BB8A}\textbf{27} & \cellcolor[HTML]{BDE4D1}17.6 & \cellcolor[HTML]{FBFEFC}11.8 & \cellcolor[HTML]{57BB8A}\textbf{48.1} & \cellcolor[HTML]{FFFFFF}36.9 & \cellcolor[HTML]{CFECDE}40.1 & \cellcolor[HTML]{C5E8D7}40.8 & \cellcolor[HTML]{B3E1CA}42 & \cellcolor[HTML]{D1EDDF}40 \\
 & \textbf{hi} & \cellcolor[HTML]{EFF9F4}10 & \cellcolor[HTML]{A6DBC1}18.2 & \cellcolor[HTML]{F7FCF9}9.2 & \cellcolor[HTML]{D1EDDF}13.4 & \cellcolor[HTML]{57BB8A}\textbf{27} & \cellcolor[HTML]{FFFFFF}8.2 & \cellcolor[HTML]{57BB8A}\textbf{56.8} & \cellcolor[HTML]{E0F3EA}45 & \cellcolor[HTML]{FEFFFF}42.4 & \cellcolor[HTML]{B0DFC8}49.2 & \cellcolor[HTML]{FFFFFF}42.3 & \cellcolor[HTML]{F3FAF7}43.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{D4EEE2}26.4 & \cellcolor[HTML]{98D6B8}29.2 & \cellcolor[HTML]{EEF9F3}25.2 & \cellcolor[HTML]{57BB8A}\textbf{32.2} & \cellcolor[HTML]{A1D9BD}28.8 & \cellcolor[HTML]{FFFFFF}24.4 & \cellcolor[HTML]{94D4B5}32.5 & \cellcolor[HTML]{80CCA7}33.1 & \cellcolor[HTML]{FFFFFF}29.3 & \cellcolor[HTML]{57BB8A}\textbf{34.3} & \cellcolor[HTML]{6FC59B}33.6 & \cellcolor[HTML]{DBF1E6}30.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{88CFAC}17.6 & \cellcolor[HTML]{57BB8A}\textbf{20.6} & \cellcolor[HTML]{FFFFFF}10.2 & \cellcolor[HTML]{ABDDC5}15.4 & \cellcolor[HTML]{88CFAC}17.6 & \cellcolor[HTML]{E2F4EB}12 & \cellcolor[HTML]{E7F6EE}46.2 & \cellcolor[HTML]{F0F9F5}45.7 & \cellcolor[HTML]{E9F6F0}46.1 & \cellcolor[HTML]{57BB8A}\textbf{54.4} & \cellcolor[HTML]{60BF91}53.9 & \cellcolor[HTML]{FFFFFF}44.8 \\
 & \textbf{es} & \cellcolor[HTML]{FCFEFD}5.8 & \cellcolor[HTML]{57BB8A}\textbf{23.6} & \cellcolor[HTML]{FFFFFF}5.4 & \cellcolor[HTML]{A3DABF}15.4 & \cellcolor[HTML]{96D5B6}16.8 & \cellcolor[HTML]{E8F6EF}8 & \cellcolor[HTML]{57BB8A}\textbf{55.7} & \cellcolor[HTML]{ECF7F2}43.1 & \cellcolor[HTML]{FFFFFF}41.4 & \cellcolor[HTML]{A9DCC3}48.8 & \cellcolor[HTML]{6AC398}54.1 & \cellcolor[HTML]{E6F5ED}43.6 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}31 & \cellcolor[HTML]{C6E8D7}33 & \cellcolor[HTML]{57BB8A}\textbf{36.8} & \cellcolor[HTML]{D1EDDF}32.6 & \cellcolor[HTML]{8CD1AF}35 & \cellcolor[HTML]{9DD8BB}34.4 & \cellcolor[HTML]{81CCA8}31.5 & \cellcolor[HTML]{E7F6EF}28.1 & \cellcolor[HTML]{FFFFFF}27.3 & \cellcolor[HTML]{57BB8A}\textbf{32.9} & \cellcolor[HTML]{E7F6EF}28.1 & \cellcolor[HTML]{DFF2E9}28.4 \\
 & \textbf{it} & \cellcolor[HTML]{D6EFE3}27.2 & \cellcolor[HTML]{9BD7B9}31.8 & \cellcolor[HTML]{FFFFFF}24 & \cellcolor[HTML]{57BB8A}\textbf{37} & \cellcolor[HTML]{BCE4D1}29.2 & \cellcolor[HTML]{D6EFE3}27.2 & \cellcolor[HTML]{5EBE8F}42.9 & \cellcolor[HTML]{DEF2E8}38.7 & \cellcolor[HTML]{F6FCF9}37.9 & \cellcolor[HTML]{DEF2E8}38.7 & \cellcolor[HTML]{57BB8A}\textbf{43.1} & \cellcolor[HTML]{FFFFFF}37.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}13.2 & \cellcolor[HTML]{CDEBDC}23.6 & \cellcolor[HTML]{F9FDFB}14.6 & \cellcolor[HTML]{D1EDDF}22.8 & \cellcolor[HTML]{57BB8A}\textbf{47.8} & \cellcolor[HTML]{FCFEFD}14 & \cellcolor[HTML]{57BB8A}\textbf{50.1} & \cellcolor[HTML]{C0E6D3}38.5 & \cellcolor[HTML]{ABDDC5}40.8 & \cellcolor[HTML]{7DCBA5}45.9 & \cellcolor[HTML]{FFFFFF}31.4 & \cellcolor[HTML]{8CD1AF}44.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{DAF0E5}19.6 & \cellcolor[HTML]{62C092}24 & \cellcolor[HTML]{FFFFFF}18.2 & \cellcolor[HTML]{57BB8A}\textbf{24.4} & \cellcolor[HTML]{7DCBA5}23 & \cellcolor[HTML]{78C9A1}23.2 & \cellcolor[HTML]{57BB8A}\textbf{39.2} & \cellcolor[HTML]{DBF1E6}33.8 & \cellcolor[HTML]{FFFFFF}32.3 & \cellcolor[HTML]{94D4B5}36.7 & \cellcolor[HTML]{8BD0AE}37.1 & \cellcolor[HTML]{F8FDFA}32.6\\  \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{7.4} & \cellcolor[HTML]{F1FAF5}1.2 & \cellcolor[HTML]{8ED1B0}5.2 & \cellcolor[HTML]{C4E8D6}3 & \cellcolor[HTML]{A7DBC2}4.2 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{5FBF90}18.8 & \cellcolor[HTML]{57BB8A}\textbf{19.2} & \cellcolor[HTML]{C9E9D9}13.4 & \cellcolor[HTML]{FFFFFF}10.6 & \cellcolor[HTML]{B1E0C9}14.6 & \cellcolor[HTML]{8ED2B1}16.4 & \cellcolor[HTML]{ADDEC6}24.9 & \cellcolor[HTML]{8AD0AE}25.8 & \cellcolor[HTML]{86CEAB}25.9 & \cellcolor[HTML]{57BB8A}\textbf{27.1} & \cellcolor[HTML]{FFFFFF}22.8 & \cellcolor[HTML]{82CDA8}26 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{15} & \cellcolor[HTML]{8AD0AE}12.4 & \cellcolor[HTML]{FFFFFF}6.4 & \cellcolor[HTML]{E0F3EA}8 & \cellcolor[HTML]{BDE5D1}9.8 & \cellcolor[HTML]{AADDC4}10.8 & \cellcolor[HTML]{DEF2E8}24.6 & \cellcolor[HTML]{DEF2E8}24.6 & \cellcolor[HTML]{DEF2E8}24.6 & \cellcolor[HTML]{57BB8A}\textbf{27} & \cellcolor[HTML]{FFFFFF}24 & \cellcolor[HTML]{DEF2E8}24.6 \\
 & \textbf{de} & \cellcolor[HTML]{57BB8A}\textbf{23.2} & \cellcolor[HTML]{BCE4D1}16 & \cellcolor[HTML]{FFFFFF}11.2 & \cellcolor[HTML]{E6F5EE}13 & \cellcolor[HTML]{D8F0E4}14 & \cellcolor[HTML]{CDEBDC}14.8 & \cellcolor[HTML]{AFDFC8}26.6 & \cellcolor[HTML]{E8F6EF}25.2 & \cellcolor[HTML]{F4FBF7}24.9 & \cellcolor[HTML]{57BB8A}\textbf{28.8} & \cellcolor[HTML]{F4FBF7}24.9 & \cellcolor[HTML]{FFFFFF}24.6 \\
 & \textbf{it} & \cellcolor[HTML]{57BB8A}\textbf{24.2} & \cellcolor[HTML]{63C093}23.4 & \cellcolor[HTML]{FFFFFF}12.6 & \cellcolor[HTML]{C6E8D7}16.6 & \cellcolor[HTML]{89CFAD}20.8 & \cellcolor[HTML]{A9DCC3}18.6 & \cellcolor[HTML]{B0DFC8}25.9 & \cellcolor[HTML]{C2E6D4}25.7 & \cellcolor[HTML]{FFFFFF}25 & \cellcolor[HTML]{57BB8A}\textbf{26.9} & \cellcolor[HTML]{B0DFC8}25.9 & \cellcolor[HTML]{7BCAA3}26.5 \\
 & \textbf{hi} & \cellcolor[HTML]{64C193}18.8 & \cellcolor[HTML]{FFFFFF}11.4 & \cellcolor[HTML]{9FD8BC}16 & \cellcolor[HTML]{57BB8A}\textbf{19.4} & \cellcolor[HTML]{75C79F}18 & \cellcolor[HTML]{C5E8D7}14.2 & \cellcolor[HTML]{5FBE90}26.7 & \cellcolor[HTML]{57BB8A}\textbf{26.8} & \cellcolor[HTML]{DBF1E6}25 & \cellcolor[HTML]{6DC49A}26.5 & \cellcolor[HTML]{A1D9BD}25.8 & \cellcolor[HTML]{FFFFFF}24.5 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{A6DBC1}35 & \cellcolor[HTML]{80CCA7}39.6 & \cellcolor[HTML]{FFFFFF}24 & \cellcolor[HTML]{EAF7F1}26.6 & \cellcolor[HTML]{B1E0C9}33.6 & \cellcolor[HTML]{57BB8A}\textbf{44.6} & \cellcolor[HTML]{C3E7D6}23.7 & \cellcolor[HTML]{FFFFFF}22.3 & \cellcolor[HTML]{71C69C}25.6 & \cellcolor[HTML]{57BB8A}\textbf{26.2} & \cellcolor[HTML]{76C89F}25.5 & \cellcolor[HTML]{D4EEE1}23.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{26.4} & \cellcolor[HTML]{F3FAF7}14.2 & \cellcolor[HTML]{FFFFFF}13.2 & \cellcolor[HTML]{D2EDE0}16.8 & \cellcolor[HTML]{F0F9F5}14.4 & \cellcolor[HTML]{A6DBC1}20.2 & \cellcolor[HTML]{B0DFC8}26.6 & \cellcolor[HTML]{A7DCC2}26.7 & \cellcolor[HTML]{FFFFFF}25.7 & \cellcolor[HTML]{57BB8A}\textbf{27.6} & \cellcolor[HTML]{DCF1E7}26.1 & \cellcolor[HTML]{D3EEE1}26.2 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{19.8} & \cellcolor[HTML]{6DC499}19 & \cellcolor[HTML]{62C092}19.4 & \cellcolor[HTML]{A1D9BE}17 & \cellcolor[HTML]{FFFFFF}13.4 & \cellcolor[HTML]{9CD7BA}17.2 & \cellcolor[HTML]{B5E1CC}27 & \cellcolor[HTML]{EAF7F0}25.3 & \cellcolor[HTML]{FFFFFF}24.6 & \cellcolor[HTML]{57BB8A}\textbf{30} & \cellcolor[HTML]{B8E3CE}26.9 & \cellcolor[HTML]{D1EDDF}26.1 \\
 & \textbf{de} & \cellcolor[HTML]{57BB8A}\textbf{24} & \cellcolor[HTML]{86CEAB}20.2 & \cellcolor[HTML]{FDFFFE}10.4 & \cellcolor[HTML]{FFFFFF}10.2 & \cellcolor[HTML]{CAEADA}14.6 & \cellcolor[HTML]{92D3B3}19.2 & \cellcolor[HTML]{BAE3CF}25.7 & \cellcolor[HTML]{A7DCC2}26.1 & \cellcolor[HTML]{94D4B5}26.5 & \cellcolor[HTML]{57BB8A}\textbf{27.8} & \cellcolor[HTML]{94D4B5}26.5 & \cellcolor[HTML]{FFFFFF}24.2 \\
 & \textbf{it} & \cellcolor[HTML]{CDEBDC}25.8 & \cellcolor[HTML]{57BB8A}\textbf{30} & \cellcolor[HTML]{FFFFFF}24 & \cellcolor[HTML]{BCE4D1}26.4 & \cellcolor[HTML]{68C296}29.4 & \cellcolor[HTML]{FAFDFC}24.2 & \cellcolor[HTML]{88CFAC}27.9 & \cellcolor[HTML]{7DCBA5}28.1 & \cellcolor[HTML]{BEE5D2}26.9 & \cellcolor[HTML]{57BB8A}\textbf{28.8} & \cellcolor[HTML]{FFFFFF}25.7 & \cellcolor[HTML]{9ED8BC}27.5 \\
 & \textbf{hi} & \cellcolor[HTML]{60BF91}25.8 & \cellcolor[HTML]{84CDA9}24.2 & \cellcolor[HTML]{FFFFFF}18.6 & \cellcolor[HTML]{57BB8A}\textbf{26.2} & \cellcolor[HTML]{95D5B6}23.4 & \cellcolor[HTML]{7FCCA6}24.4 & \cellcolor[HTML]{57BB8A}\textbf{31.5} & \cellcolor[HTML]{B9E3CE}27.2 & \cellcolor[HTML]{F9FDFB}24.4 & \cellcolor[HTML]{70C69C}30.4 & \cellcolor[HTML]{FFFFFF}24.1 & \cellcolor[HTML]{E7F5EE}25.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{D6EFE2}26.4 & \cellcolor[HTML]{FFFFFF}25 & \cellcolor[HTML]{A6DBC1}28 & \cellcolor[HTML]{CFECDE}26.6 & \cellcolor[HTML]{57BB8A}\textbf{30.6} & \cellcolor[HTML]{C9EADA}26.8 & \cellcolor[HTML]{A7DCC2}25.9 & \cellcolor[HTML]{57BB8A}\textbf{27.7} & \cellcolor[HTML]{C2E6D4}25.3 & \cellcolor[HTML]{88CFAC}26.6 & \cellcolor[HTML]{95D5B6}26.3 & \cellcolor[HTML]{FFFFFF}23.9 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{36.4} & \cellcolor[HTML]{86CEAB}34 & \cellcolor[HTML]{BDE5D1}31.2 & \cellcolor[HTML]{AADDC4}32.2 & \cellcolor[HTML]{FFFFFF}27.8 & \cellcolor[HTML]{82CDA8}34.2 & \cellcolor[HTML]{57BB8A}\textbf{27.8} & \cellcolor[HTML]{D4EEE1}25.2 & \cellcolor[HTML]{FFFFFF}24.3 & \cellcolor[HTML]{83CDA9}26.9 & \cellcolor[HTML]{7ECBA5}27 & \cellcolor[HTML]{AEDEC7}26 \\
 & \textbf{es} & \cellcolor[HTML]{8ED2B1}18.8 & \cellcolor[HTML]{7DCBA5}19.6 & \cellcolor[HTML]{CDEBDC}15.8 & \cellcolor[HTML]{FFFFFF}13.4 & \cellcolor[HTML]{57BB8A}\textbf{21.4} & \cellcolor[HTML]{75C79F}20 & \cellcolor[HTML]{76C8A0}26.8 & \cellcolor[HTML]{FFFFFF}22.8 & \cellcolor[HTML]{C5E8D7}24.5 & \cellcolor[HTML]{57BB8A}\textbf{27.7} & \cellcolor[HTML]{E1F3EA}23.7 & \cellcolor[HTML]{99D6B8}25.8 \\
 & \textbf{de} & \cellcolor[HTML]{87CFAC}8.8 & \cellcolor[HTML]{91D3B3}8.4 & \cellcolor[HTML]{FFFFFF}3.8 & \cellcolor[HTML]{96D5B6}8.2 & \cellcolor[HTML]{C6E8D7}6.2 & \cellcolor[HTML]{57BB8A}\textbf{10.8} & \cellcolor[HTML]{57BB8A}\textbf{28.4} & \cellcolor[HTML]{F6FCF9}25.1 & \cellcolor[HTML]{61BF91}28.2 & \cellcolor[HTML]{C6E8D7}26.1 & \cellcolor[HTML]{FFFFFF}24.9 & \cellcolor[HTML]{9BD7B9}27 \\
 & \textbf{it} & \cellcolor[HTML]{57BB8A}\textbf{82.4} & \cellcolor[HTML]{6CC499}81.4 & \cellcolor[HTML]{FFFFFF}74.4 & \cellcolor[HTML]{D1EDDF}76.6 & \cellcolor[HTML]{96D5B6}79.4 & \cellcolor[HTML]{57BB8A}\textbf{82.4} & \cellcolor[HTML]{6DC49A}28.4 & \cellcolor[HTML]{ABDDC5}26.7 & \cellcolor[HTML]{BAE3CF}26.3 & \cellcolor[HTML]{57BB8A}\textbf{29} & \cellcolor[HTML]{A4DBC0}26.9 & \cellcolor[HTML]{FFFFFF}24.4 \\
 & \textbf{hi} & \cellcolor[HTML]{C4E8D6}33.2 & \cellcolor[HTML]{DFF2E9}30.4 & \cellcolor[HTML]{FFFFFF}27 & \cellcolor[HTML]{E1F3EA}30.2 & \cellcolor[HTML]{57BB8A}\textbf{44.6} & \cellcolor[HTML]{C0E6D4}33.6 & \cellcolor[HTML]{7ECBA5}28.3 & \cellcolor[HTML]{BDE5D1}26.3 & \cellcolor[HTML]{ECF8F2}24.8 & \cellcolor[HTML]{57BB8A}\textbf{29.5} & \cellcolor[HTML]{81CCA7}28.2 & \cellcolor[HTML]{FFFFFF}24.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{BBE4D0}37.8 & \cellcolor[HTML]{57BB8A}\textbf{43.6} & \cellcolor[HTML]{FFFFFF}33.8 & \cellcolor[HTML]{CFECDE}36.6 & \cellcolor[HTML]{6CC499}42.4 & \cellcolor[HTML]{7DCBA5}41.4 & \cellcolor[HTML]{84CDA9}27.6 & \cellcolor[HTML]{57BB8A}\textbf{28.5} & \cellcolor[HTML]{FFFFFF}25.1 & \cellcolor[HTML]{7FCCA6}27.7 & \cellcolor[HTML]{A2DABE}27 & \cellcolor[HTML]{B0E0C8}26.7\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{C1E6D4}0.6 & \cellcolor[HTML]{ABDDC5}0.8 & \cellcolor[HTML]{D5EEE2}0.4 & \cellcolor[HTML]{C1E6D4}0.6 & \cellcolor[HTML]{57BB8A}\textbf{1.6} & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{47.8} & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{73C79E}85.5 & \cellcolor[HTML]{A4DAC0}79.4 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{9BD7BA}80.5 & \cellcolor[HTML]{D7EFE4}73 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{56} & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{68C296}87 & \cellcolor[HTML]{A9DDC3}78.8 & \cellcolor[HTML]{FFFFFF}67.9 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{8ED2B1}82.2 & \cellcolor[HTML]{D8EFE4}72.9 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{95.8} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{65C194}86.9 & \cellcolor[HTML]{88CFAC}81.2 & \cellcolor[HTML]{FFFFFF}61.6 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{88CFAC}81.2 & \cellcolor[HTML]{BBE4D0}72.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{50} & \cellcolor[HTML]{FDFFFE}0.6 & \cellcolor[HTML]{FAFDFC}1.6 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{98D5B7}80.2 & \cellcolor[HTML]{FFFFFF}67.9 & \cellcolor[HTML]{59BC8C}87.6 & \cellcolor[HTML]{8DD1B0}81.5 & \cellcolor[HTML]{D1EDDF}73.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{76.6} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{6EC59A}86.3 & \cellcolor[HTML]{A6DBC1}79 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{ADDEC6}78.1 & \cellcolor[HTML]{D5EEE2}72.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{5CBD8D}97.6 & \cellcolor[HTML]{5CBD8E}97.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{EEF8F3}11 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{6DC499}86 & \cellcolor[HTML]{A7DCC2}78.9 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{93D3B4}81.4 & \cellcolor[HTML]{E9F7F0}70.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{52.8} & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{82CDA8}83.9 & \cellcolor[HTML]{A5DBC0}79.6 & \cellcolor[HTML]{FFFFFF}68.4 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{98D6B8}81.1 & \cellcolor[HTML]{E1F3EB}72.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{66} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{66C195}86.9 & \cellcolor[HTML]{B2E0C9}78.1 & \cellcolor[HTML]{FFFFFF}69.1 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{9AD6B9}80.9 & \cellcolor[HTML]{DCF1E7}73.2 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{96} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{64C193}87.3 & \cellcolor[HTML]{94D4B5}78.3 & \cellcolor[HTML]{FFFFFF}58.4 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{83CDA9}81.6 & \cellcolor[HTML]{ABDDC5}74.1 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFD}1.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{58} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{5ABD8C}86.5 & \cellcolor[HTML]{92D3B3}80.4 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{8ED2B0}80.8 & \cellcolor[HTML]{CFECDE}73.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{79.4} & \cellcolor[HTML]{FAFDFC}3.4 & \cellcolor[HTML]{6FC59B}86 & \cellcolor[HTML]{96D5B6}81 & \cellcolor[HTML]{FFFFFF}67.4 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{C3E7D5}75.2 & \cellcolor[HTML]{D2EDE0}73.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{B8E3CE}39.8 & \cellcolor[HTML]{F4FBF8}6.6 & \cellcolor[HTML]{F3FAF7}7.4 & \cellcolor[HTML]{F5FBF8}6.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{93.4} & \cellcolor[HTML]{67C295}87.1 & \cellcolor[HTML]{9AD6B9}79.6 & \cellcolor[HTML]{ECF8F2}67.6 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{8AD0AE}81.9 & \cellcolor[HTML]{FFFFFF}64.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{64.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{A1D9BE}79.8 & \cellcolor[HTML]{ABDDC5}78.6 & \cellcolor[HTML]{FFFFFF}68.4 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{96D5B6}81.2 & \cellcolor[HTML]{CEEBDD}74.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{65} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{6AC397}86.6 & \cellcolor[HTML]{FFFFFF}64.1 & \cellcolor[HTML]{E8F6EF}67.7 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{89D0AD}81.9 & \cellcolor[HTML]{BAE4CF}74.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{96.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{64C193}86.4 & \cellcolor[HTML]{83CDA9}80.3 & \cellcolor[HTML]{FFFFFF}55.2 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{7ACAA3}82 & \cellcolor[HTML]{A8DCC3}72.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{53.2} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{96D5B6}79.1 & \cellcolor[HTML]{FFFFFF}66.6 & \cellcolor[HTML]{F8FCFA}67.5 & \cellcolor[HTML]{83CDA8}81.4 & \cellcolor[HTML]{CEEBDD}72.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{68C296}86.5 & \cellcolor[HTML]{93D4B4}79.6 & \cellcolor[HTML]{E5F5ED}66.6 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{FFFFFF}62.3 & \cellcolor[HTML]{B8E3CE}73.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{BDE5D1}37.4 & \cellcolor[HTML]{E9F6F0}13 & \cellcolor[HTML]{E7F6EF}13.8 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{93.6} & \cellcolor[HTML]{69C397}86.3 & \cellcolor[HTML]{8ED2B1}79.3 & \cellcolor[HTML]{D1EDDF}66.8 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{7DCBA5}82.5 & \cellcolor[HTML]{FFFFFF}58.1\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{73C79E}1 & \cellcolor[HTML]{57BB8A}\textbf{1.2} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{E3F4EC}0.2 & \cellcolor[HTML]{8FD2B1}0.8 & \cellcolor[HTML]{61BF91}86.5 & \cellcolor[HTML]{9CD7BA}78.6 & \cellcolor[HTML]{FFFFFF}65.3 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{96D5B6}79.4 & \cellcolor[HTML]{E9F6F0}68.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{60} & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FAFDFC}2.8 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{77C8A1}79.5 & \cellcolor[HTML]{A1D9BE}73.6 & \cellcolor[HTML]{FFFFFF}60.3 & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{85CEAA}77.6 & \cellcolor[HTML]{DEF2E8}65 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{70.4} & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F9FDFB}3 & \cellcolor[HTML]{6FC59B}83.2 & \cellcolor[HTML]{B5E1CC}73.6 & \cellcolor[HTML]{FFFFFF}63.4 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{88CFAC}79.8 & \cellcolor[HTML]{D3EEE1}69.5 \\
 & \textbf{de} & \cellcolor[HTML]{FCFEFD}8.6 & \cellcolor[HTML]{FBFEFC}9 & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{FFFFFF}6.8 & \cellcolor[HTML]{FFFFFF}6.8 & \cellcolor[HTML]{F0F9F4}14 & \cellcolor[HTML]{70C69C}79.9 & \cellcolor[HTML]{A2DABE}72.1 & \cellcolor[HTML]{FFFFFF}57.4 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{7ACAA3}78.3 & \cellcolor[HTML]{C7E9D8}66.2 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{54.6} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F4FBF8}4.4 & \cellcolor[HTML]{64C193}82.2 & \cellcolor[HTML]{98D5B7}75 & \cellcolor[HTML]{FFFFFF}60.4 & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{7FCCA6}78.4 & \cellcolor[HTML]{EBF7F1}63.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94.6} & \cellcolor[HTML]{FAFDFC}3.2 & \cellcolor[HTML]{66C194}84.8 & \cellcolor[HTML]{A3DABF}75.8 & \cellcolor[HTML]{FFFFFF}62.3 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{A9DDC4}74.9 & \cellcolor[HTML]{E0F3EA}66.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{BAE3CF}42 & \cellcolor[HTML]{AFDFC7}48.4 & \cellcolor[HTML]{58BC8B}99.4 & \cellcolor[HTML]{F9FDFB}4.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{6CC499}81.9 & \cellcolor[HTML]{A5DBC1}73.3 & \cellcolor[HTML]{F2FAF6}61.9 & \cellcolor[HTML]{57BB8A}\textbf{84.9} & \cellcolor[HTML]{87CFAB}77.9 & \cellcolor[HTML]{FFFFFF}59.9 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{48.2} & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{F9FDFB}2.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F3FAF7}4 & \cellcolor[HTML]{8DD1AF}79.7 & \cellcolor[HTML]{B6E2CC}74 & \cellcolor[HTML]{FFFFFF}63.9 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{9AD6B9}77.9 & \cellcolor[HTML]{F0F9F4}66.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{62} & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{74C79E}81.9 & \cellcolor[HTML]{B0DFC8}73.4 & \cellcolor[HTML]{FFFFFF}62.2 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{92D3B3}77.6 & \cellcolor[HTML]{E5F5ED}66 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{96} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{75C89F}81.9 & \cellcolor[HTML]{8ED2B0}77.3 & \cellcolor[HTML]{FFFFFF}56 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{7FCBA6}80.1 & \cellcolor[HTML]{C3E7D5}67.4 \\
 & \textbf{it} & \cellcolor[HTML]{CCEBDC}17.6 & \cellcolor[HTML]{FDFEFD}1.2 & \cellcolor[HTML]{FAFDFC}2 & \cellcolor[HTML]{57BB8A}\textbf{56.8} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{5ABC8C}82.7 & \cellcolor[HTML]{A5DBC1}72.8 & \cellcolor[HTML]{FFFFFF}60.9 & \cellcolor[HTML]{57BB8A}\textbf{83} & \cellcolor[HTML]{7DCBA4}78.1 & \cellcolor[HTML]{E1F3EA}64.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{FDFEFE}4.2 & \cellcolor[HTML]{FCFEFD}4.8 & \cellcolor[HTML]{F9FDFB}5.8 & \cellcolor[HTML]{57BB8A}\textbf{79.2} & \cellcolor[HTML]{FBFEFC}5.2 & \cellcolor[HTML]{73C79E}83.7 & \cellcolor[HTML]{9ED8BC}77.5 & \cellcolor[HTML]{FFFFFF}63.7 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{ACDEC5}75.6 & \cellcolor[HTML]{EFF9F4}66.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{A5DBC1}54.4 & \cellcolor[HTML]{CCEBDC}31.8 & \cellcolor[HTML]{5DBE8F}95.8 & \cellcolor[HTML]{FDFFFE}3.6 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{57BB8A}\textbf{99.2} & \cellcolor[HTML]{68C296}85 & \cellcolor[HTML]{A2DABF}75.8 & \cellcolor[HTML]{EAF7F0}64.5 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{92D3B3}78.4 & \cellcolor[HTML]{FFFFFF}61.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{72.8} & \cellcolor[HTML]{FBFEFC}3 & \cellcolor[HTML]{F3FBF7}6.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{F5FBF8}5.6 & \cellcolor[HTML]{CCEBDB}70.7 & \cellcolor[HTML]{A0D9BD}76.6 & \cellcolor[HTML]{FFFFFF}63.8 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{93D4B4}78.2 & \cellcolor[HTML]{F7FCFA}64.9 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}5.4 & \cellcolor[HTML]{57BB8A}\textbf{70.2} & \cellcolor[HTML]{FDFEFE}5.8 & \cellcolor[HTML]{FCFEFD}6.2 & \cellcolor[HTML]{FFFFFF}4.8 & \cellcolor[HTML]{F7FCFA}8 & \cellcolor[HTML]{67C295}82.5 & \cellcolor[HTML]{FFFFFF}55.2 & \cellcolor[HTML]{D1EDDF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.2} & \cellcolor[HTML]{83CDA9}77.5 & \cellcolor[HTML]{D0ECDE}63.7 \\
 & \textbf{de} & \cellcolor[HTML]{FCFEFD}5.6 & \cellcolor[HTML]{FCFEFD}6 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{FFFFFF}4 & \cellcolor[HTML]{FEFFFE}4.8 & \cellcolor[HTML]{F6FCF9}8.6 & \cellcolor[HTML]{69C397}82.8 & \cellcolor[HTML]{8CD1AF}75.7 & \cellcolor[HTML]{FFFFFF}52.5 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{7AC9A2}79.4 & \cellcolor[HTML]{BDE5D1}65.8 \\
 & \textbf{it} & \cellcolor[HTML]{ECF8F2}11 & \cellcolor[HTML]{F6FCF9}7.4 & \cellcolor[HTML]{F4FBF8}8 & \cellcolor[HTML]{57BB8A}\textbf{64.2} & \cellcolor[HTML]{FFFFFF}4 & \cellcolor[HTML]{F2FAF6}8.8 & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{8CD1AF}77.3 & \cellcolor[HTML]{FFFFFF}62.7 & \cellcolor[HTML]{F1F9F5}64.6 & \cellcolor[HTML]{8FD2B1}77 & \cellcolor[HTML]{EDF8F2}65.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{65C194}83 & \cellcolor[HTML]{A2DABE}73.2 & \cellcolor[HTML]{DCF1E6}63.9 & \cellcolor[HTML]{57BB8A}\textbf{85.2} & \cellcolor[HTML]{FFFFFF}58.1 & \cellcolor[HTML]{CDEBDD}66.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{E4F4EC}16.2 & \cellcolor[HTML]{FDFEFE}2.2 & \cellcolor[HTML]{FAFDFC}4 & \cellcolor[HTML]{FEFFFE}1.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{64C193}81.2 & \cellcolor[HTML]{8CD1AF}73.8 & \cellcolor[HTML]{C9E9D9}62.4 & \cellcolor[HTML]{57BB8A}\textbf{83.6} & \cellcolor[HTML]{74C79E}78.3 & \cellcolor[HTML]{FFFFFF}52.1\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{5.6} & \cellcolor[HTML]{E6F5ED}1.2 & \cellcolor[HTML]{ABDDC5}3 & \cellcolor[HTML]{CCEBDB}2 & \cellcolor[HTML]{ABDDC5}3 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{27.4} & \cellcolor[HTML]{EEF8F3}7 & \cellcolor[HTML]{DEF2E8}9.2 & \cellcolor[HTML]{FFFFFF}4.6 & \cellcolor[HTML]{FEFFFE}4.8 & \cellcolor[HTML]{E9F7F0}7.6 & \cellcolor[HTML]{57BB8A}\textbf{64.3} & \cellcolor[HTML]{BAE4CF}54.7 & \cellcolor[HTML]{E0F3E9}51.1 & \cellcolor[HTML]{68C296}62.7 & \cellcolor[HTML]{ABDDC5}56.2 & \cellcolor[HTML]{FFFFFF}48 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{13.6} & \cellcolor[HTML]{F8FCFA}1.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F8FCFA}1.4 & \cellcolor[HTML]{D3EDE0}4.2 & \cellcolor[HTML]{57BB8A}\textbf{52.7} & \cellcolor[HTML]{C4E7D6}44.6 & \cellcolor[HTML]{CEECDD}43.8 & \cellcolor[HTML]{75C79F}50.5 & \cellcolor[HTML]{9ED8BC}47.4 & \cellcolor[HTML]{FFFFFF}40.1 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}2.8 & \cellcolor[HTML]{E9F6F0}15 & \cellcolor[HTML]{57BB8A}\textbf{95} & \cellcolor[HTML]{EEF8F3}12 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{C3E7D5}36 & \cellcolor[HTML]{57BB8A}\textbf{70.6} & \cellcolor[HTML]{CAEADA}56.6 & \cellcolor[HTML]{F5FBF8}51.4 & \cellcolor[HTML]{73C79E}67.2 & \cellcolor[HTML]{B1E0C9}59.7 & \cellcolor[HTML]{FFFFFF}50.1 \\
 & \textbf{it} & \cellcolor[HTML]{75C79F}82.4 & \cellcolor[HTML]{86CEAB}72.4 & \cellcolor[HTML]{58BC8B}99.6 & \cellcolor[HTML]{64C193}92.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{B8E3CE}73.2 & \cellcolor[HTML]{FFFFFF}65.1 & \cellcolor[HTML]{68C296}82.3 & \cellcolor[HTML]{A1D9BD}75.9 & \cellcolor[HTML]{EBF7F1}67.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}8 & \cellcolor[HTML]{E5F5ED}12.6 & \cellcolor[HTML]{E1F3EB}13.2 & \cellcolor[HTML]{EEF8F3}11 & \cellcolor[HTML]{57BB8A}\textbf{37} & \cellcolor[HTML]{E0F3EA}13.4 & \cellcolor[HTML]{9BD7B9}42 & \cellcolor[HTML]{D1EDDF}36.4 & \cellcolor[HTML]{DDF1E7}35.2 & \cellcolor[HTML]{57BB8A}\textbf{48.9} & \cellcolor[HTML]{FFFFFF}31.6 & \cellcolor[HTML]{DEF2E8}35.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{E0F3EA}19.2 & \cellcolor[HTML]{E8F6EF}14.2 & \cellcolor[HTML]{78C9A1}80.8 & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{5ABC8C}85.3 & \cellcolor[HTML]{A9DCC3}74.5 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{57BB8A}\textbf{85.6} & \cellcolor[HTML]{8BD0AE}78.6 & \cellcolor[HTML]{E1F3EA}66.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{77.2} & \cellcolor[HTML]{D0ECDE}22.2 & \cellcolor[HTML]{6FC59B}66.4 & \cellcolor[HTML]{ECF8F2}9.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{A2DABF}43 & \cellcolor[HTML]{57BB8A}\textbf{68} & \cellcolor[HTML]{D0ECDE}55.6 & \cellcolor[HTML]{FDFEFD}51 & \cellcolor[HTML]{8BD0AE}62.7 & \cellcolor[HTML]{A5DBC1}60 & \cellcolor[HTML]{FFFFFF}50.7 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{57BB8A}\textbf{96} & \cellcolor[HTML]{9FD9BD}55.8 & \cellcolor[HTML]{CAEADA}32 & \cellcolor[HTML]{FDFFFE}3.2 & \cellcolor[HTML]{88CFAD}68.6 & \cellcolor[HTML]{5DBE8E}70.7 & \cellcolor[HTML]{FFFFFF}48.6 & \cellcolor[HTML]{E4F4EC}52.4 & \cellcolor[HTML]{57BB8A}\textbf{71.4} & \cellcolor[HTML]{A6DBC1}60.7 & \cellcolor[HTML]{F2FAF6}50.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{E0F3E9}5.6 & \cellcolor[HTML]{57BB8A}\textbf{28.6} & \cellcolor[HTML]{EDF8F2}3.4 & \cellcolor[HTML]{F4FBF7}2.2 & \cellcolor[HTML]{E4F4ED}4.8 & \cellcolor[HTML]{57BB8A}\textbf{68} & \cellcolor[HTML]{A8DCC2}54.7 & \cellcolor[HTML]{FFFFFF}40.2 & \cellcolor[HTML]{60BF90}66.6 & \cellcolor[HTML]{89D0AD}59.8 & \cellcolor[HTML]{C1E6D4}50.6 \\
 & \textbf{it} & \cellcolor[HTML]{5ABC8C}98.8 & \cellcolor[HTML]{58BC8B}99.6 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{72.1} & \cellcolor[HTML]{CAEADA}58.1 & \cellcolor[HTML]{F3FBF7}53 & \cellcolor[HTML]{9AD6B9}64 & \cellcolor[HTML]{D4EEE1}56.8 & \cellcolor[HTML]{FFFFFF}51.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{F5FBF8}3.4 & \cellcolor[HTML]{FDFEFE}0.8 & \cellcolor[HTML]{FAFDFC}1.6 & \cellcolor[HTML]{57BB8A}\textbf{52.8} & \cellcolor[HTML]{F9FDFB}2 & \cellcolor[HTML]{5BBD8D}66.6 & \cellcolor[HTML]{AADDC4}55.2 & \cellcolor[HTML]{CAEADA}50.6 & \cellcolor[HTML]{57BB8A}\textbf{67.1} & \cellcolor[HTML]{FFFFFF}42.8 & \cellcolor[HTML]{BDE5D1}52.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{E6F5EE}3.8 & \cellcolor[HTML]{E2F4EB}4.4 & \cellcolor[HTML]{F9FDFB}1 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{25} & \cellcolor[HTML]{58BC8B}69.2 & \cellcolor[HTML]{BFE5D3}55.9 & \cellcolor[HTML]{D2EDE0}53.5 & \cellcolor[HTML]{57BB8A}\textbf{69.3} & \cellcolor[HTML]{98D6B7}61 & \cellcolor[HTML]{FFFFFF}47.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{E8F6EF}14.2 & \cellcolor[HTML]{B2E0C9}46.2 & \cellcolor[HTML]{F2FAF6}8.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{D5EEE2}25.6 & \cellcolor[HTML]{83CDA9}75.2 & \cellcolor[HTML]{BEE5D2}68.9 & \cellcolor[HTML]{FFFFFF}61.9 & \cellcolor[HTML]{57BB8A}\textbf{79.9} & \cellcolor[HTML]{93D4B4}73.5 & \cellcolor[HTML]{FCFEFD}62.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}2.6 & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{CCEBDC}32.2 & \cellcolor[HTML]{E8F6EF}15.8 & \cellcolor[HTML]{FFFFFF}2.6 & \cellcolor[HTML]{9BD7BA}60 & \cellcolor[HTML]{57BB8A}\textbf{71.2} & \cellcolor[HTML]{FFFFFF}41.8 & \cellcolor[HTML]{BCE4D1}53.6 & \cellcolor[HTML]{5EBE8F}70.1 & \cellcolor[HTML]{8ED1B0}61.7 & \cellcolor[HTML]{B2E0C9}55.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{5CBD8E}86 & \cellcolor[HTML]{90D2B2}75.2 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{85CEAA}77.4 & \cellcolor[HTML]{A6DBC1}70.6 \\
 & \textbf{it} & \cellcolor[HTML]{5BBD8D}98.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{59BC8C}99 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{76} & \cellcolor[HTML]{D2EDE0}61.6 & \cellcolor[HTML]{FFFFFF}56.3 & \cellcolor[HTML]{F0F9F5}58.1 & \cellcolor[HTML]{C1E6D4}63.6 & \cellcolor[HTML]{F8FCFA}57.2 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{93.6} & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{77.3} & \cellcolor[HTML]{B3E0CA}63.7 & \cellcolor[HTML]{EAF7F1}55.5 & \cellcolor[HTML]{70C59B}73.7 & \cellcolor[HTML]{FFFFFF}52.3 & \cellcolor[HTML]{EBF7F1}55.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{DEF2E8}20.2 & \cellcolor[HTML]{DCF1E7}21.2 & \cellcolor[HTML]{F0F9F5}9.4 & \cellcolor[HTML]{F3FAF7}7.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{99.2} & \cellcolor[HTML]{5CBD8D}86.9 & \cellcolor[HTML]{8AD0AD}78.1 & \cellcolor[HTML]{C2E7D5}67.3 & \cellcolor[HTML]{57BB8A}\textbf{87.7} & \cellcolor[HTML]{84CEAA}79.1 & \cellcolor[HTML]{FFFFFF}55.5\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{51} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{6DC499}85.7 & \cellcolor[HTML]{9FD8BC}79.5 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{88.3} & \cellcolor[HTML]{90D2B2}81.3 & \cellcolor[HTML]{D0ECDE}73.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{62} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{67C295}87.2 & \cellcolor[HTML]{AADDC4}78.5 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{92D3B3}81.6 & \cellcolor[HTML]{D6EFE3}72.7 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{91} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{69C397}86.8 & \cellcolor[HTML]{98D6B8}79.4 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{8DD1B0}81.2 & \cellcolor[HTML]{C1E6D4}73 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{56.2} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{60BF91}87.2 & \cellcolor[HTML]{9BD7BA}79.7 & \cellcolor[HTML]{FFFFFF}67 & \cellcolor[HTML]{57BB8A}\textbf{88.3} & \cellcolor[HTML]{8ED2B0}81.4 & \cellcolor[HTML]{D1EDDF}72.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{74.4} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{6BC498}86.5 & \cellcolor[HTML]{9ED8BC}80.3 & \cellcolor[HTML]{FFFFFF}68.5 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{AFDFC7}78.3 & \cellcolor[HTML]{E5F5ED}71.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{90.6} & \cellcolor[HTML]{6FC59B}86.2 & \cellcolor[HTML]{9ED8BC}80.3 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{92D3B3}81.8 & \cellcolor[HTML]{F0F9F4}70 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{48.6} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{76C89F}84.9 & \cellcolor[HTML]{97D5B7}80.7 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{92D3B3}81.3 & \cellcolor[HTML]{D4EEE1}73 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{64.4} & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{6EC59A}86.2 & \cellcolor[HTML]{B1E0C9}78.3 & \cellcolor[HTML]{FFFFFF}68.9 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{9ED8BC}80.5 & \cellcolor[HTML]{D6EFE3}73.8 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{66C295}86.6 & \cellcolor[HTML]{89D0AD}80.3 & \cellcolor[HTML]{FFFFFF}59 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{86CEAB}80.9 & \cellcolor[HTML]{B0DFC8}73.3 \\
 & \textbf{it} & \cellcolor[HTML]{FEFFFE}2.2 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FEFFFF}2 & \cellcolor[HTML]{57BB8A}\textbf{65.8} & \cellcolor[HTML]{FEFFFF}2 & \cellcolor[HTML]{FEFFFF}2 & \cellcolor[HTML]{5BBD8D}83.6 & \cellcolor[HTML]{92D3B3}77.6 & \cellcolor[HTML]{FFFFFF}65.6 & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{82CDA8}79.3 & \cellcolor[HTML]{C7E9D8}71.8 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{70.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{63C093}86.9 & \cellcolor[HTML]{A3DABF}79.2 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{88.3} & \cellcolor[HTML]{BFE5D3}75.8 & \cellcolor[HTML]{D9F0E5}72.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95} & \cellcolor[HTML]{70C59C}85.7 & \cellcolor[HTML]{92D3B3}80.8 & \cellcolor[HTML]{F2FAF6}67.1 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{8DD1B0}81.6 & \cellcolor[HTML]{FFFFFF}65.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{56.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{DFF2E9}71.6 & \cellcolor[HTML]{A0D9BD}79.6 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{92D3B3}81.3 & \cellcolor[HTML]{D8EFE4}72.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{76C8A0}85.6 & \cellcolor[HTML]{FFFFFF}66.6 & \cellcolor[HTML]{FEFFFE}66.8 & \cellcolor[HTML]{57BB8A}\textbf{89.8} & \cellcolor[HTML]{97D5B7}81 & \cellcolor[HTML]{D0ECDE}73.2 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{57BB8A}\textbf{83} & \cellcolor[HTML]{FDFFFE}3 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{64C193}83.4 & \cellcolor[HTML]{86CEAB}76.8 & \cellcolor[HTML]{FFFFFF}53.5 & \cellcolor[HTML]{57BB8A}\textbf{85.8} & \cellcolor[HTML]{78C9A1}79.6 & \cellcolor[HTML]{A5DBC0}70.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{56.8} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{9ED8BB}78.8 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{87CFAB}81.4 & \cellcolor[HTML]{D3EEE1}72.8 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{85.4} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{6AC397}86 & \cellcolor[HTML]{94D4B4}79.3 & \cellcolor[HTML]{DBF1E6}67.9 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{FFFFFF}62.1 & \cellcolor[HTML]{B7E2CD}73.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{69C397}86.3 & \cellcolor[HTML]{94D4B5}78.3 & \cellcolor[HTML]{D7EFE3}65.8 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{81CCA8}81.8 & \cellcolor[HTML]{FFFFFF}58.2 \\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{8FD2B1}1.2 & \cellcolor[HTML]{57BB8A}\textbf{1.8} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{B5E1CB}0.8 & \cellcolor[HTML]{DAF0E5}0.4 & \cellcolor[HTML]{6CC499}85.1 & \cellcolor[HTML]{AEDFC7}76.9 & \cellcolor[HTML]{FFFFFF}66.9 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{9CD7BA}79.2 & \cellcolor[HTML]{EBF7F1}69.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{53.4} & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FAFDFC}2.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{83CDA9}80.9 & \cellcolor[HTML]{9CD7BA}77.1 & \cellcolor[HTML]{FFFFFF}62.2 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{96D5B6}78 & \cellcolor[HTML]{EEF8F3}64.8 \\
 & \textbf{es} & \cellcolor[HTML]{F3FBF7}6.2 & \cellcolor[HTML]{57BB8A}\textbf{62.8} & \cellcolor[HTML]{F9FDFB}4 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{F8FDFB}4.4 & \cellcolor[HTML]{68C296}83.5 & \cellcolor[HTML]{B4E1CB}72.6 & \cellcolor[HTML]{FFFFFF}61.7 & \cellcolor[HTML]{57BB8A}\textbf{85.8} & \cellcolor[HTML]{97D5B7}76.7 & \cellcolor[HTML]{E6F5EE}65.4 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{61BF91}84.4 & \cellcolor[HTML]{97D5B7}75.6 & \cellcolor[HTML]{FFFFFF}58.8 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{7FCCA6}79.5 & \cellcolor[HTML]{D4EEE1}65.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{F8FCFA}3.6 & \cellcolor[HTML]{57BB8A}\textbf{61} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{5EBE8F}83.5 & \cellcolor[HTML]{9CD7BA}75.6 & \cellcolor[HTML]{FFFFFF}62.7 & \cellcolor[HTML]{57BB8A}\textbf{84.4} & \cellcolor[HTML]{86CEAB}78.4 & \cellcolor[HTML]{DFF2E9}66.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFE}2.2 & \cellcolor[HTML]{FCFEFD}3.2 & \cellcolor[HTML]{FAFDFC}3.8 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{57BB8A}\textbf{80.2} & \cellcolor[HTML]{FDFEFE}2.6 & \cellcolor[HTML]{6EC49A}84.2 & \cellcolor[HTML]{A6DBC1}75 & \cellcolor[HTML]{FFFFFF}60.5 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{9BD7BA}76.8 & \cellcolor[HTML]{E1F3EA}65.5 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{F0F9F5}9.8 & \cellcolor[HTML]{FBFEFD}4 & \cellcolor[HTML]{FCFEFD}3.6 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{68C296}83.4 & \cellcolor[HTML]{98D6B7}76.6 & \cellcolor[HTML]{F5FBF8}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{94D4B5}77.1 & \cellcolor[HTML]{FFFFFF}62 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{53.4} & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{F6FCF9}4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{7CCAA4}81.3 & \cellcolor[HTML]{A2DABE}75.9 & \cellcolor[HTML]{FFFFFF}62.5 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{93D3B4}78.1 & \cellcolor[HTML]{DBF1E6}67.7 \\
 & \textbf{es} & \cellcolor[HTML]{FAFDFC}5.4 & \cellcolor[HTML]{57BB8A}\textbf{63.6} & \cellcolor[HTML]{F8FCFA}6.2 & \cellcolor[HTML]{FCFEFD}4.8 & \cellcolor[HTML]{FFFFFF}3.4 & \cellcolor[HTML]{FAFDFC}5.2 & \cellcolor[HTML]{76C8A0}81.4 & \cellcolor[HTML]{B1E0C9}73.1 & \cellcolor[HTML]{FFFFFF}62 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{96D5B6}76.9 & \cellcolor[HTML]{F0F9F5}64.2 \\
 & \textbf{de} & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{7CCAA4}79.7 & \cellcolor[HTML]{9FD9BD}73.5 & \cellcolor[HTML]{FFFFFF}56.8 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{7CCAA4}79.7 & \cellcolor[HTML]{C9EADA}66.2 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}3.2 & \cellcolor[HTML]{F8FDFB}5.4 & \cellcolor[HTML]{FEFFFE}3.6 & \cellcolor[HTML]{57BB8A}\textbf{60.4} & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{F2FAF6}7.6 & \cellcolor[HTML]{5ABC8C}82 & \cellcolor[HTML]{92D3B3}75.1 & \cellcolor[HTML]{FFFFFF}61.6 & \cellcolor[HTML]{57BB8A}\textbf{82.3} & \cellcolor[HTML]{75C79F}78.7 & \cellcolor[HTML]{EAF7F0}64.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FBFEFD}2 & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{72.6} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{75C89F}82.8 & \cellcolor[HTML]{ABDDC5}75 & \cellcolor[HTML]{FFFFFF}62.9 & \cellcolor[HTML]{57BB8A}\textbf{87.1} & \cellcolor[HTML]{B0DFC8}74.4 & \cellcolor[HTML]{E1F3EA}67.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{E3F4EC}16.2 & \cellcolor[HTML]{FDFEFE}2.2 & \cellcolor[HTML]{FAFDFC}3.6 & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{93} & \cellcolor[HTML]{75C79F}82.9 & \cellcolor[HTML]{ADDEC6}74 & \cellcolor[HTML]{F7FCFA}62.3 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{90D2B2}78.6 & \cellcolor[HTML]{FFFFFF}61 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{64.8} & \cellcolor[HTML]{FBFEFD}2.4 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{B2E0C9}74 & \cellcolor[HTML]{AEDFC7}74.5 & \cellcolor[HTML]{FFFFFF}63 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{8ED2B1}79 & \cellcolor[HTML]{DEF2E8}67.7 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}2.8 & \cellcolor[HTML]{57BB8A}\textbf{77.6} & \cellcolor[HTML]{FCFEFD}4.2 & \cellcolor[HTML]{FFFFFF}2.8 & \cellcolor[HTML]{FFFFFF}3.2 & \cellcolor[HTML]{FEFFFE}3.6 & \cellcolor[HTML]{78C9A1}81.9 & \cellcolor[HTML]{FFFFFF}60.7 & \cellcolor[HTML]{EAF7F1}64 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{87CFAC}79.5 & \cellcolor[HTML]{D1EDDF}68 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{57BB8A}\textbf{92.6} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{6BC498}83.2 & \cellcolor[HTML]{8DD1B0}75.9 & \cellcolor[HTML]{FFFFFF}51.1 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{7FCBA6}79 & \cellcolor[HTML]{C7E9D8}63.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{F9FDFB}3 & \cellcolor[HTML]{57BB8A}\textbf{65.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FAFDFC}2.6 & \cellcolor[HTML]{57BB8A}\textbf{83.3} & \cellcolor[HTML]{92D3B3}76.2 & \cellcolor[HTML]{FFFFFF}63 & \cellcolor[HTML]{F4FBF7}64.4 & \cellcolor[HTML]{7ECBA5}78.7 & \cellcolor[HTML]{E2F3EB}66.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{F9FDFB}3.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{77.8} & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{67C295}83.4 & \cellcolor[HTML]{97D5B7}75.8 & \cellcolor[HTML]{E8F6EF}63 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{FFFFFF}59.2 & \cellcolor[HTML]{D6EFE3}65.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{D1ECDF}27.4 & \cellcolor[HTML]{FAFDFC}4 & \cellcolor[HTML]{F8FDFB}5 & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{95.4} & \cellcolor[HTML]{67C295}84 & \cellcolor[HTML]{94D4B4}74.9 & \cellcolor[HTML]{C6E8D8}64.7 & \cellcolor[HTML]{57BB8A}\textbf{87.1} & \cellcolor[HTML]{81CCA8}78.6 & \cellcolor[HTML]{FFFFFF}53.1\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{6} & \cellcolor[HTML]{E7F6EF}1.2 & \cellcolor[HTML]{82CDA8}4.6 & \cellcolor[HTML]{BDE5D2}2.6 & \cellcolor[HTML]{ABDDC5}3.2 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{91.6} & \cellcolor[HTML]{ECF7F2}12.4 & \cellcolor[HTML]{C9E9D9}31 & \cellcolor[HTML]{ECF8F2}12 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{D7EFE3}23.4 & \cellcolor[HTML]{5BBD8D}67.4 & \cellcolor[HTML]{CBEADB}55.7 & \cellcolor[HTML]{FFFFFF}50.2 & \cellcolor[HTML]{57BB8A}\textbf{67.8} & \cellcolor[HTML]{BFE5D2}57 & \cellcolor[HTML]{F3FAF7}51.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{91.6} & \cellcolor[HTML]{99D6B8}56.4 & \cellcolor[HTML]{E1F3EA}17.6 & \cellcolor[HTML]{F7FCF9}6 & \cellcolor[HTML]{89CFAD}65.2 & \cellcolor[HTML]{57BB8A}\textbf{69.5} & \cellcolor[HTML]{FAFDFC}49.2 & \cellcolor[HTML]{ECF8F2}50.9 & \cellcolor[HTML]{7FCCA6}64.5 & \cellcolor[HTML]{BEE5D2}56.7 & \cellcolor[HTML]{FFFFFF}48.5 \\
 & \textbf{de} & \cellcolor[HTML]{D8EFE4}9 & \cellcolor[HTML]{CFECDE}10.8 & \cellcolor[HTML]{57BB8A}\textbf{36.6} & \cellcolor[HTML]{D3EDE0}10 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{CBEADB}11.8 & \cellcolor[HTML]{8ED2B1}43.3 & \cellcolor[HTML]{CBEADB}37.6 & \cellcolor[HTML]{FFFFFF}32.7 & \cellcolor[HTML]{57BB8A}\textbf{48.4} & \cellcolor[HTML]{89CFAD}43.8 & \cellcolor[HTML]{DCF1E7}36 \\
 & \textbf{it} & \cellcolor[HTML]{DCF1E7}21 & \cellcolor[HTML]{FBFEFC}3.2 & \cellcolor[HTML]{A5DBC0}53.8 & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F6FBF9}6.2 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{B9E3CE}72.3 & \cellcolor[HTML]{FFFFFF}63.9 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{9BD7BA}75.8 & \cellcolor[HTML]{E3F4EC}67.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{F8FCFA}4.4 & \cellcolor[HTML]{F4FBF8}6.2 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{94.6} & \cellcolor[HTML]{F1F9F5}8.4 & \cellcolor[HTML]{57BB8A}\textbf{73.2} & \cellcolor[HTML]{C4E8D6}60.5 & \cellcolor[HTML]{FFFFFF}53.6 & \cellcolor[HTML]{58BC8B}73.1 & \cellcolor[HTML]{BDE4D1}61.4 & \cellcolor[HTML]{F8FCFA}54.5 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{C8E9D9}32 & \cellcolor[HTML]{B1E0C9}44.6 & \cellcolor[HTML]{59BC8B}94.8 & \cellcolor[HTML]{AADDC4}48.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{57BB8A}\textbf{69} & \cellcolor[HTML]{C4E7D6}55.7 & \cellcolor[HTML]{D9F0E5}53.1 & \cellcolor[HTML]{5ABC8C}68.7 & \cellcolor[HTML]{9AD6B9}60.9 & \cellcolor[HTML]{FFFFFF}48.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{34.4} & \cellcolor[HTML]{D4EEE1}11.4 & \cellcolor[HTML]{CDEBDC}12.8 & \cellcolor[HTML]{F1FAF6}6 & \cellcolor[HTML]{FFFFFF}3.4 & \cellcolor[HTML]{D6EFE3}11 & \cellcolor[HTML]{5BBD8D}58.8 & \cellcolor[HTML]{BAE3CF}51.1 & \cellcolor[HTML]{DFF2E9}48.1 & \cellcolor[HTML]{57BB8A}\textbf{59.1} & \cellcolor[HTML]{B4E1CB}51.6 & \cellcolor[HTML]{FFFFFF}45.5 \\
 & \textbf{es} & \cellcolor[HTML]{A5DBC1}53.2 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{78C9A1}79.6 & \cellcolor[HTML]{B3E1CA}45 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{9BD7B9}59.2 & \cellcolor[HTML]{57BB8A}\textbf{77.6} & \cellcolor[HTML]{EBF7F2}60.6 & \cellcolor[HTML]{FFFFFF}58.4 & \cellcolor[HTML]{76C8A0}74.1 & \cellcolor[HTML]{ABDDC5}68 & \cellcolor[HTML]{FFFFFF}58.3 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{94} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F9FDFB}4 & \cellcolor[HTML]{57BB8A}\textbf{85.5} & \cellcolor[HTML]{B1E0C9}72.4 & \cellcolor[HTML]{FFFFFF}60.9 & \cellcolor[HTML]{58BC8B}85.4 & \cellcolor[HTML]{94D4B4}76.7 & \cellcolor[HTML]{CAEADA}68.8 \\
 & \textbf{it} & \cellcolor[HTML]{CFECDE}29.8 & \cellcolor[HTML]{8BD0AE}69 & \cellcolor[HTML]{5DBE8E}95.6 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{62C092}92.8 & \cellcolor[HTML]{57BB8A}\textbf{71.5} & \cellcolor[HTML]{C1E6D4}57.5 & \cellcolor[HTML]{F1FAF5}51.2 & \cellcolor[HTML]{A1D9BE}61.8 & \cellcolor[HTML]{B7E2CD}58.9 & \cellcolor[HTML]{FFFFFF}49.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{93.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{5BBD8D}83.9 & \cellcolor[HTML]{CEEBDD}71.5 & \cellcolor[HTML]{FFFFFF}66.1 & \cellcolor[HTML]{57BB8A}\textbf{84.3} & \cellcolor[HTML]{D5EEE2}70.7 & \cellcolor[HTML]{F3FBF7}67.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FBFEFC}5 & \cellcolor[HTML]{BAE3CF}40.6 & \cellcolor[HTML]{6BC398}84 & \cellcolor[HTML]{EFF9F4}11.4 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{57BB8A}\textbf{70.8} & \cellcolor[HTML]{ADDEC6}57.4 & \cellcolor[HTML]{D6EFE3}51 & \cellcolor[HTML]{77C8A0}65.9 & \cellcolor[HTML]{9AD6B8}60.5 & \cellcolor[HTML]{FFFFFF}44.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{D7EFE3}24.6 & \cellcolor[HTML]{74C79E}82.2 & \cellcolor[HTML]{DFF2E9}20 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{BDE5D1}39.6 & \cellcolor[HTML]{ACDEC5}57.4 & \cellcolor[HTML]{BCE4D1}55.8 & \cellcolor[HTML]{DAF0E5}53 & \cellcolor[HTML]{57BB8A}\textbf{65.4} & \cellcolor[HTML]{95D5B6}59.5 & \cellcolor[HTML]{FFFFFF}49.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{81.2} & \cellcolor[HTML]{DEF2E8}16.4 & \cellcolor[HTML]{F6FBF9}5.2 & \cellcolor[HTML]{FBFDFC}2.8 & \cellcolor[HTML]{D1ECDF}23 & \cellcolor[HTML]{57BB8A}\textbf{67.8} & \cellcolor[HTML]{FFFFFF}39.1 & \cellcolor[HTML]{A5DBC0}54.6 & \cellcolor[HTML]{63C093}65.8 & \cellcolor[HTML]{7CCAA4}61.5 & \cellcolor[HTML]{B1E0C9}52.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{ECF7F2}11.8 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{F4FBF7}7.6 & \cellcolor[HTML]{FDFEFE}3 & \cellcolor[HTML]{E6F5EE}14.6 & \cellcolor[HTML]{57BB8A}\textbf{67} & \cellcolor[HTML]{9DD8BB}54.6 & \cellcolor[HTML]{FFFFFF}37 & \cellcolor[HTML]{59BC8C}66.7 & \cellcolor[HTML]{88CFAC}58.4 & \cellcolor[HTML]{C8E9D9}46.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FAFDFC}2.8 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{57BB8A}\textbf{78.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F8FDFA}3.8 & \cellcolor[HTML]{57BB8A}\textbf{74.2} & \cellcolor[HTML]{CCEBDB}59.2 & \cellcolor[HTML]{F5FBF8}53.8 & \cellcolor[HTML]{F6FCF9}53.7 & \cellcolor[HTML]{BAE3CF}61.5 & \cellcolor[HTML]{FFFFFF}52.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFC}3 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{57BB8A}\textbf{73.5} & \cellcolor[HTML]{B4E1CB}60.8 & \cellcolor[HTML]{D7EFE3}56 & \cellcolor[HTML]{6AC397}71 & \cellcolor[HTML]{FFFFFF}50.4 & \cellcolor[HTML]{E1F3EA}54.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F7FCFA}5.8 & \cellcolor[HTML]{F1FAF5}9.4 & \cellcolor[HTML]{FDFFFE}2.4 & \cellcolor[HTML]{FDFFFE}2.2 & \cellcolor[HTML]{57BB8A}\textbf{97.8} & \cellcolor[HTML]{61BF91}82 & \cellcolor[HTML]{9FD8BC}70 & \cellcolor[HTML]{C9E9D9}62 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{87CFAB}74.7 & \cellcolor[HTML]{FFFFFF}51.4\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{49.2} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FBFEFD}1.6 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{79C9A2}84.6 & \cellcolor[HTML]{A4DBC0}79.1 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{95D4B5}81.1 & \cellcolor[HTML]{DAF0E5}72.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{55.6} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{6FC59B}86 & \cellcolor[HTML]{A1D9BD}79.7 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{94D4B5}81.3 & \cellcolor[HTML]{D9F0E5}72.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{95.8} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{65C194}86.2 & \cellcolor[HTML]{96D5B6}78.7 & \cellcolor[HTML]{FFFFFF}62.8 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{8AD0AE}80.6 & \cellcolor[HTML]{C5E8D7}71.7 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{52.8} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFEFE}0.8 & \cellcolor[HTML]{65C194}86.5 & \cellcolor[HTML]{99D6B8}80.2 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{94D4B5}80.8 & \cellcolor[HTML]{D3EEE1}73 \\
 & \textbf{hi} & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{6DC499}86.4 & \cellcolor[HTML]{AADDC4}79 & \cellcolor[HTML]{FFFFFF}68.6 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{AEDEC7}78.5 & \cellcolor[HTML]{D5EEE2}73.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{6BC498}87.3 & \cellcolor[HTML]{A8DCC3}79.1 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{57BB8A}\textbf{90} & \cellcolor[HTML]{8FD2B1}82.5 & \cellcolor[HTML]{F2FAF6}69.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{56.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FBFEFD}2 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{7DCBA5}84.3 & \cellcolor[HTML]{A3DABF}79.7 & \cellcolor[HTML]{FFFFFF}68.4 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{8FD2B1}82.1 & \cellcolor[HTML]{C9EADA}75 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{75.8} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{66C194}87.4 & \cellcolor[HTML]{B0DFC8}78.5 & \cellcolor[HTML]{FFFFFF}69 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{9DD8BB}80.8 & \cellcolor[HTML]{D6EFE2}74 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{92.8} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{69C397}86.2 & \cellcolor[HTML]{8ED2B1}79.1 & \cellcolor[HTML]{FFFFFF}57.6 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{86CEAB}80.7 & \cellcolor[HTML]{ACDEC5}73.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{57BB8A}\textbf{61.6} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{65C194}86.1 & \cellcolor[HTML]{9ED8BC}79 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{87.7} & \cellcolor[HTML]{8CD1AF}81.3 & \cellcolor[HTML]{DEF2E8}71.2 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{96} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{67C295}87.2 & \cellcolor[HTML]{90D2B2}81.9 & \cellcolor[HTML]{FFFFFF}67.4 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{CFECDE}73.7 & \cellcolor[HTML]{DBF1E6}72.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{68C296}86.5 & \cellcolor[HTML]{92D3B3}80.5 & \cellcolor[HTML]{E8F6EF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{92D3B3}80.6 & \cellcolor[HTML]{FFFFFF}64.9 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{55.2} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{AEDFC7}78.2 & \cellcolor[HTML]{A7DCC2}79 & \cellcolor[HTML]{FFFFFF}69.2 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{A1D9BD}79.7 & \cellcolor[HTML]{E3F4EB}72.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{6AC397}86.4 & \cellcolor[HTML]{FFFFFF}65 & \cellcolor[HTML]{E9F6F0}68.2 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{8ED2B1}81.2 & \cellcolor[HTML]{C0E6D3}74.1 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{97.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{67C295}86.4 & \cellcolor[HTML]{84CDA9}80.5 & \cellcolor[HTML]{FFFFFF}55.2 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{83CDA9}80.6 & \cellcolor[HTML]{A9DDC3}72.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{52.6} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{95D4B5}79.6 & \cellcolor[HTML]{F6FCF9}68.3 & \cellcolor[HTML]{FFFFFF}67.2 & \cellcolor[HTML]{86CEAB}81.4 & \cellcolor[HTML]{D4EEE1}72.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{6CC499}86 & \cellcolor[HTML]{98D6B8}78.9 & \cellcolor[HTML]{E5F5ED}66.7 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{FFFFFF}62.5 & \cellcolor[HTML]{BEE5D2}72.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{64C194}87.6 & \cellcolor[HTML]{92D3B3}79.1 & \cellcolor[HTML]{D4EEE1}66.9 & \cellcolor[HTML]{57BB8A}\textbf{90} & \cellcolor[HTML]{83CDA8}82 & \cellcolor[HTML]{FFFFFF}58.8\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{E3F4EC}0.2 & \cellcolor[HTML]{73C79E}1 & \cellcolor[HTML]{57BB8A}\textbf{1.2} & \cellcolor[HTML]{E3F4EC}0.2 & \cellcolor[HTML]{73C79E}1 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{70C59C}85.3 & \cellcolor[HTML]{9BD7B9}79.6 & \cellcolor[HTML]{FFFFFF}66.1 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{9ED8BB}79.2 & \cellcolor[HTML]{DFF3E9}70.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{55.2} & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FEFFFE}1.8 & \cellcolor[HTML]{FEFFFE}1.8 & \cellcolor[HTML]{7AC9A2}80.7 & \cellcolor[HTML]{B0DFC8}73.7 & \cellcolor[HTML]{FFFFFF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.1} & \cellcolor[HTML]{85CEAA}79.2 & \cellcolor[HTML]{E7F5EE}66.7 \\
 & \textbf{es} & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{57BB8A}\textbf{53.6} & \cellcolor[HTML]{F8FCFA}3 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FAFDFC}2.2 & \cellcolor[HTML]{66C195}81.3 & \cellcolor[HTML]{BEE5D2}69.9 & \cellcolor[HTML]{FFFFFF}61.3 & \cellcolor[HTML]{57BB8A}\textbf{83.2} & \cellcolor[HTML]{85CEAA}77.3 & \cellcolor[HTML]{F6FBF9}62.6 \\
 & \textbf{de} & \cellcolor[HTML]{FBFEFC}5.8 & \cellcolor[HTML]{F9FDFB}6.6 & \cellcolor[HTML]{57BB8A}\textbf{81} & \cellcolor[HTML]{FCFEFD}5.6 & \cellcolor[HTML]{FFFFFF}3.8 & \cellcolor[HTML]{F8FCFA}7.4 & \cellcolor[HTML]{70C59B}81.1 & \cellcolor[HTML]{94D4B4}75.2 & \cellcolor[HTML]{FFFFFF}57.7 & \cellcolor[HTML]{57BB8A}\textbf{85} & \cellcolor[HTML]{81CCA8}78.2 & \cellcolor[HTML]{CBEADB}66.3 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FBFEFD}3 & \cellcolor[HTML]{FBFEFD}3 & \cellcolor[HTML]{57BB8A}\textbf{57} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{F7FCFA}4.4 & \cellcolor[HTML]{68C296}81.9 & \cellcolor[HTML]{A5DBC1}74.4 & \cellcolor[HTML]{FFFFFF}63.4 & \cellcolor[HTML]{57BB8A}\textbf{83.9} & \cellcolor[HTML]{90D2B2}77 & \cellcolor[HTML]{F6FCF9}64.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FAFDFC}2.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{76.8} & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{70C59B}81 & \cellcolor[HTML]{A5DBC1}72.9 & \cellcolor[HTML]{FFFFFF}59.2 & \cellcolor[HTML]{57BB8A}\textbf{84.7} & \cellcolor[HTML]{A0D9BD}73.7 & \cellcolor[HTML]{EAF7F0}62.5 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FAFDFC}3.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{64C194}84.5 & \cellcolor[HTML]{A0D9BD}75.8 & \cellcolor[HTML]{FEFFFF}61.9 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{8BD0AF}78.8 & \cellcolor[HTML]{FFFFFF}61.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{56.4} & \cellcolor[HTML]{F5FBF8}5.4 & \cellcolor[HTML]{F4FBF8}5.6 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FCFEFD}3 & \cellcolor[HTML]{F2FAF6}6.4 & \cellcolor[HTML]{88CFAC}79.5 & \cellcolor[HTML]{B4E1CB}73.2 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{8DD1B0}78.7 & \cellcolor[HTML]{E7F6EF}66 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{70.2} & \cellcolor[HTML]{FBFEFC}3.4 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FAFDFB}4 & \cellcolor[HTML]{6EC59A}82.5 & \cellcolor[HTML]{B9E3CF}72.7 & \cellcolor[HTML]{FFFFFF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.5} & \cellcolor[HTML]{90D2B2}78.1 & \cellcolor[HTML]{E8F6EF}66.6 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{57BB8A}\textbf{91.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{6DC49A}83.6 & \cellcolor[HTML]{9DD8BB}74.7 & \cellcolor[HTML]{FFFFFF}56.5 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{89D0AD}78.4 & \cellcolor[HTML]{D1EDDF}65.1 \\
 & \textbf{it} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FAFDFC}2.6 & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FBFEFD}2.2 & \cellcolor[HTML]{5CBD8E}83.6 & \cellcolor[HTML]{93D4B4}76.5 & \cellcolor[HTML]{FFFFFF}62.4 & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{6EC59A}81.3 & \cellcolor[HTML]{DDF1E7}66.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFF}5.2 & \cellcolor[HTML]{FEFFFF}5.2 & \cellcolor[HTML]{FDFFFE}5.6 & \cellcolor[HTML]{FFFFFF}4.6 & \cellcolor[HTML]{57BB8A}\textbf{81} & \cellcolor[HTML]{FBFEFC}6.8 & \cellcolor[HTML]{6BC398}81.9 & \cellcolor[HTML]{A1D9BE}74.8 & \cellcolor[HTML]{FFFFFF}62.5 & \cellcolor[HTML]{57BB8A}\textbf{84.4} & \cellcolor[HTML]{A7DCC2}74 & \cellcolor[HTML]{E7F6EE}65.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FCFEFD}2.6 & \cellcolor[HTML]{F8FCFA}4.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{93.2} & \cellcolor[HTML]{6BC498}83.8 & \cellcolor[HTML]{96D5B6}76.4 & \cellcolor[HTML]{DDF2E8}64.2 & \cellcolor[HTML]{57BB8A}\textbf{87.2} & \cellcolor[HTML]{85CEAA}79.4 & \cellcolor[HTML]{FFFFFF}58.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{69.6} & \cellcolor[HTML]{FCFEFD}2.8 & \cellcolor[HTML]{F8FDFA}4.4 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FBFEFC}3.4 & \cellcolor[HTML]{C0E6D3}72.4 & \cellcolor[HTML]{A6DBC1}75.9 & \cellcolor[HTML]{FFFFFF}63.9 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{97D5B7}77.9 & \cellcolor[HTML]{FFFFFF}63.9 \\
 & \textbf{es} & \cellcolor[HTML]{FDFFFE}3.4 & \cellcolor[HTML]{57BB8A}\textbf{57.6} & \cellcolor[HTML]{F9FDFB}4.6 & \cellcolor[HTML]{FFFFFF}2.6 & \cellcolor[HTML]{FBFEFC}4.2 & \cellcolor[HTML]{EBF7F1}9.4 & \cellcolor[HTML]{67C295}84 & \cellcolor[HTML]{FFFFFF}56.9 & \cellcolor[HTML]{DFF2E9}62.6 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{7ECBA5}79.9 & \cellcolor[HTML]{D6EFE3}64.2 \\
 & \textbf{de} & \cellcolor[HTML]{FDFEFD}2.2 & \cellcolor[HTML]{FCFEFD}2.6 & \cellcolor[HTML]{57BB8A}\textbf{93.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{6CC498}81.5 & \cellcolor[HTML]{8CD1AF}74.4 & \cellcolor[HTML]{FFFFFF}49.1 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{7CCAA4}77.8 & \cellcolor[HTML]{B6E2CD}65.1 \\
 & \textbf{it} & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{FAFDFB}3 & \cellcolor[HTML]{57BB8A}\textbf{63.4} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F8FCFA}3.6 & \cellcolor[HTML]{57BB8A}\textbf{83.7} & \cellcolor[HTML]{8AD0AE}77.3 & \cellcolor[HTML]{FBFEFC}63 & \cellcolor[HTML]{FFFFFF}62.4 & \cellcolor[HTML]{7DCBA5}78.9 & \cellcolor[HTML]{E4F4EC}65.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FAFDFB}2.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{69.8} & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{73C79E}80.2 & \cellcolor[HTML]{A2DABE}73.3 & \cellcolor[HTML]{F1F9F5}61.7 & \cellcolor[HTML]{57BB8A}\textbf{84.3} & \cellcolor[HTML]{FFFFFF}59.5 & \cellcolor[HTML]{E5F5ED}63.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{F8FCFA}4.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{95.2} & \cellcolor[HTML]{65C194}84 & \cellcolor[HTML]{8AD0AE}76.6 & \cellcolor[HTML]{D5EEE2}61.9 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{82CDA8}78.2 & \cellcolor[HTML]{FFFFFF}53.4\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{6} & \cellcolor[HTML]{E3F4EB}1.2 & \cellcolor[HTML]{97D5B7}3.8 & \cellcolor[HTML]{BAE3CF}2.6 & \cellcolor[HTML]{B4E1CB}2.8 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{59.2} & \cellcolor[HTML]{F5FBF9}5.6 & \cellcolor[HTML]{EAF7F0}9.6 & \cellcolor[HTML]{FFFFFF}2.2 & \cellcolor[HTML]{FDFEFD}3.2 & \cellcolor[HTML]{EBF7F2}9 & \cellcolor[HTML]{5EBE8F}68.2 & \cellcolor[HTML]{BFE6D3}57.2 & \cellcolor[HTML]{F6FCF9}51.1 & \cellcolor[HTML]{57BB8A}\textbf{68.9} & \cellcolor[HTML]{A8DCC3}59.8 & \cellcolor[HTML]{FFFFFF}50 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{56.6} & \cellcolor[HTML]{FDFEFD}1 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{83.6} & \cellcolor[HTML]{C7E8D8}70.9 & \cellcolor[HTML]{FFFFFF}64.4 & \cellcolor[HTML]{5BBD8D}83.2 & \cellcolor[HTML]{96D5B6}76.4 & \cellcolor[HTML]{E7F6EE}67.2 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{93.8} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{60BF90}85.8 & \cellcolor[HTML]{A2DABF}76.8 & \cellcolor[HTML]{FFFFFF}64.2 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{9ED8BB}77.4 & \cellcolor[HTML]{D8EFE4}69.6 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{CDEBDC}5.4 & \cellcolor[HTML]{B7E2CD}7.6 & \cellcolor[HTML]{57BB8A}\textbf{17} & \cellcolor[HTML]{E9F6F0}2.6 & \cellcolor[HTML]{B3E0CA}8 & \cellcolor[HTML]{57BB8A}\textbf{71.1} & \cellcolor[HTML]{D1EDDF}56.3 & \cellcolor[HTML]{FBFEFC}51.2 & \cellcolor[HTML]{9FD8BC}62.4 & \cellcolor[HTML]{C2E7D5}58.1 & \cellcolor[HTML]{FFFFFF}50.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F3FBF7}6.6 & \cellcolor[HTML]{E9F6F0}12.2 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{D1EDDF}24.2 & \cellcolor[HTML]{57BB8A}\textbf{73.3} & \cellcolor[HTML]{D4EEE1}59.1 & \cellcolor[HTML]{FFFFFF}54.1 & \cellcolor[HTML]{57BB8A}\textbf{73.3} & \cellcolor[HTML]{B1E0C9}63.1 & \cellcolor[HTML]{F8FCFA}55 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{97.6} & \cellcolor[HTML]{5CBD8D}86.1 & \cellcolor[HTML]{99D6B8}78.6 & \cellcolor[HTML]{FFFFFF}66 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{8DD1B0}80 & \cellcolor[HTML]{F3FBF7}67.5 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{EAF7F1}0.6 & \cellcolor[HTML]{77C8A0}2.8 & \cellcolor[HTML]{CBEADB}1.2 & \cellcolor[HTML]{E0F3EA}0.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{3.4} & \cellcolor[HTML]{57BB8A}\textbf{68.5} & \cellcolor[HTML]{D4EEE1}55.6 & \cellcolor[HTML]{EBF7F1}53.2 & \cellcolor[HTML]{61BF91}67.5 & \cellcolor[HTML]{A4DAC0}60.6 & \cellcolor[HTML]{FFFFFF}51.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{98.6} & \cellcolor[HTML]{F1FAF5}8.8 & \cellcolor[HTML]{F2FAF6}8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{96D5B6}61.8 & \cellcolor[HTML]{5ABD8C}85.4 & \cellcolor[HTML]{B4E1CB}75.1 & \cellcolor[HTML]{FFFFFF}66.5 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{9DD8BB}77.7 & \cellcolor[HTML]{E4F5ED}69.6 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{F7FCFA}5 & \cellcolor[HTML]{57BB8A}\textbf{85} & \cellcolor[HTML]{FCFEFD}2.8 & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{EDF8F2}10.2 & \cellcolor[HTML]{57BB8A}\textbf{68.6} & \cellcolor[HTML]{BAE3CF}55.8 & \cellcolor[HTML]{FFFFFF}46.7 & \cellcolor[HTML]{66C195}66.7 & \cellcolor[HTML]{9FD8BC}59.3 & \cellcolor[HTML]{FCFEFD}47.2 \\
 & \textbf{it} & \cellcolor[HTML]{FEFFFF}0.2 & \cellcolor[HTML]{F1FAF6}2.6 & \cellcolor[HTML]{F7FCF9}1.6 & \cellcolor[HTML]{57BB8A}\textbf{31} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{F4FBF7}2.2 & \cellcolor[HTML]{57BB8A}\textbf{68.9} & \cellcolor[HTML]{DAF0E5}53.9 & \cellcolor[HTML]{DFF2E9}53.3 & \cellcolor[HTML]{DDF1E7}53.6 & \cellcolor[HTML]{A5DBC0}60 & \cellcolor[HTML]{FFFFFF}49.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{94} & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{73.2} & \cellcolor[HTML]{B1E0C9}63.6 & \cellcolor[HTML]{FFFFFF}55.1 & \cellcolor[HTML]{5CBD8E}72.7 & \cellcolor[HTML]{DAF0E6}59.1 & \cellcolor[HTML]{FDFEFE}55.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{DEF2E8}9.8 & \cellcolor[HTML]{ECF8F2}6 & \cellcolor[HTML]{F3FBF7}4 & \cellcolor[HTML]{FAFDFC}2.2 & \cellcolor[HTML]{57BB8A}\textbf{45.6} & \cellcolor[HTML]{57BB8A}\textbf{67.2} & \cellcolor[HTML]{9CD7BA}55.3 & \cellcolor[HTML]{BEE5D2}49.3 & \cellcolor[HTML]{5EBE8F}66 & \cellcolor[HTML]{8DD1B0}57.9 & \cellcolor[HTML]{FFFFFF}38 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{69.6} & \cellcolor[HTML]{F6FCF9}4.4 & \cellcolor[HTML]{F7FCF9}4 & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F1FAF6}6.2 & \cellcolor[HTML]{96D5B6}69.4 & \cellcolor[HTML]{C5E8D7}64 & \cellcolor[HTML]{E7F6EE}60.1 & \cellcolor[HTML]{57BB8A}\textbf{76.5} & \cellcolor[HTML]{B3E0CA}66.1 & \cellcolor[HTML]{FFFFFF}57.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{53.2} & \cellcolor[HTML]{FAFDFC}1.8 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{83.4} & \cellcolor[HTML]{FFFFFF}45.7 & \cellcolor[HTML]{A0D9BD}67.2 & \cellcolor[HTML]{5ABC8C}82.9 & \cellcolor[HTML]{78C8A1}76.2 & \cellcolor[HTML]{9CD7BA}68 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{F8FCFA}4.6 & \cellcolor[HTML]{57BB8A}\textbf{73.4} & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{F6FCF9}5.4 & \cellcolor[HTML]{5CBD8E}64.9 & \cellcolor[HTML]{81CCA7}57.6 & \cellcolor[HTML]{FFFFFF}32.7 & \cellcolor[HTML]{57BB8A}\textbf{65.8} & \cellcolor[HTML]{89D0AD}56 & \cellcolor[HTML]{C2E7D5}44.8 \\
 & \textbf{it} & \cellcolor[HTML]{E6F5ED}14.8 & \cellcolor[HTML]{A7DCC2}50.6 & \cellcolor[HTML]{95D5B6}60.8 & \cellcolor[HTML]{57BB8A}\textbf{96.2} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{88CFAC}68.4 & \cellcolor[HTML]{57BB8A}\textbf{71.3} & \cellcolor[HTML]{CEEBDD}57.1 & \cellcolor[HTML]{ECF7F2}53.5 & \cellcolor[HTML]{FBFEFD}51.6 & \cellcolor[HTML]{A7DBC2}61.8 & \cellcolor[HTML]{FFFFFF}51.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F1FAF5}5.8 & \cellcolor[HTML]{F6FCF9}4 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{57BB8A}\textbf{65.4} & \cellcolor[HTML]{EFF9F4}6.6 & \cellcolor[HTML]{57BB8A}\textbf{64.9} & \cellcolor[HTML]{BFE5D3}53 & \cellcolor[HTML]{E3F4EB}48.9 & \cellcolor[HTML]{79C9A2}61 & \cellcolor[HTML]{FFFFFF}45.6 & \cellcolor[HTML]{E8F6EF}48.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{59BC8B}81.8 & \cellcolor[HTML]{8DD1B0}68 & \cellcolor[HTML]{A5DBC1}61.7 & \cellcolor[HTML]{57BB8A}\textbf{82.1} & \cellcolor[HTML]{6FC59B}76 & \cellcolor[HTML]{FFFFFF}38.1\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{55.6} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FBFEFD}1.8 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{6FC59B}85.7 & \cellcolor[HTML]{A1D9BE}79.5 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{9AD6B9}80.4 & \cellcolor[HTML]{DDF1E7}72.1 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{79.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{5FBE8F}86.9 & \cellcolor[HTML]{9DD7BB}79 & \cellcolor[HTML]{FFFFFF}66.4 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{8FD2B1}80.7 & \cellcolor[HTML]{C9EADA}73.3 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{65C194}86.1 & \cellcolor[HTML]{95D4B5}78.9 & \cellcolor[HTML]{FFFFFF}62.9 & \cellcolor[HTML]{57BB8A}\textbf{88.1} & \cellcolor[HTML]{89CFAD}80.7 & \cellcolor[HTML]{BFE6D3}72.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FCFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{55} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{68C296}86.4 & \cellcolor[HTML]{A9DDC4}78.2 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{90D2B2}81.4 & \cellcolor[HTML]{D2EDE0}73.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{FEFFFF}1.8 & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{FCFEFD}3 & \cellcolor[HTML]{66C194}85.2 & \cellcolor[HTML]{A1D9BE}78.1 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{A6DBC1}77.5 & \cellcolor[HTML]{CDEBDD}72.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94} & \cellcolor[HTML]{6EC59A}86 & \cellcolor[HTML]{A2DABE}79.1 & \cellcolor[HTML]{FFFFFF}66.7 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{92D3B3}81.3 & \cellcolor[HTML]{EAF7F0}69.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{B1E0C9}39.8 & \cellcolor[HTML]{F0F9F5}8.4 & \cellcolor[HTML]{C6E8D7}29.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{DAF0E5}19.6 & \cellcolor[HTML]{77C8A1}84.8 & \cellcolor[HTML]{A3DABF}79.4 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{9BD7B9}80.4 & \cellcolor[HTML]{C8E9D9}74.7 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{66.6} & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{6CC499}86.6 & \cellcolor[HTML]{B1E0C9}77.7 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{8DD1B0}82.4 & \cellcolor[HTML]{DDF1E7}72 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{66C195}86.4 & \cellcolor[HTML]{89CFAD}80.3 & \cellcolor[HTML]{FFFFFF}59.2 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{85CEAA}80.9 & \cellcolor[HTML]{B1E0C9}73.1 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{62.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{99D6B8}80.1 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{8DD1AF}81.5 & \cellcolor[HTML]{D3EEE1}73.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{6EC49A}86.6 & \cellcolor[HTML]{A8DCC2}79 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{CCEADB}74.3 & \cellcolor[HTML]{C7E9D8}74.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{98} & \cellcolor[HTML]{65C194}87 & \cellcolor[HTML]{95D4B5}80.2 & \cellcolor[HTML]{EFF9F4}67.4 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{92D3B3}80.6 & \cellcolor[HTML]{FFFFFF}65 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{78.6} & \cellcolor[HTML]{E8F6EF}11.2 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{E7F6EF}11.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{E5F5ED}71.2 & \cellcolor[HTML]{A1D9BD}79.6 & \cellcolor[HTML]{FFFFFF}67.9 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{98D5B7}80.7 & \cellcolor[HTML]{D0ECDE}73.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{59.4} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{66C295}86.5 & \cellcolor[HTML]{FFFFFF}57.9 & \cellcolor[HTML]{CDEBDC}67.4 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{81CCA7}81.6 & \cellcolor[HTML]{AADDC4}73.9 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{96.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{67C295}86.3 & \cellcolor[HTML]{87CFAC}79.7 & \cellcolor[HTML]{FFFFFF}55.1 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{81CCA7}81 & \cellcolor[HTML]{AEDEC7}71.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{57.4} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{95D4B5}79.2 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{EDF8F3}69.2 & \cellcolor[HTML]{84CEAA}81.1 & \cellcolor[HTML]{CEECDD}72.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{88} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{68C296}86.6 & \cellcolor[HTML]{92D3B3}79.7 & \cellcolor[HTML]{DEF2E8}67.3 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{FFFFFF}61.8 & \cellcolor[HTML]{BCE4D0}72.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{68C296}86.2 & \cellcolor[HTML]{8AD0AE}79.8 & \cellcolor[HTML]{D3EDE0}66.3 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{82CDA8}81.3 & \cellcolor[HTML]{FFFFFF}58\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{E7F6EF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{1.4} & \cellcolor[HTML]{CFECDE}0.4 & \cellcolor[HTML]{9FD9BD}0.8 & \cellcolor[HTML]{E7F6EF}0.2 & \cellcolor[HTML]{62C092}86 & \cellcolor[HTML]{9AD6B9}78.3 & \cellcolor[HTML]{FFFFFF}64.2 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{97D5B7}78.7 & \cellcolor[HTML]{DBF1E6}69.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{54.2} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{7CCAA4}81.1 & \cellcolor[HTML]{AEDFC7}73.6 & \cellcolor[HTML]{FFFFFF}61.4 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{8BD1AF}78.8 & \cellcolor[HTML]{DBF1E6}66.8 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{57BB8A}\textbf{56} & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{F8FCFA}3.6 & \cellcolor[HTML]{76C89F}81.7 & \cellcolor[HTML]{B7E2CD}72.6 & \cellcolor[HTML]{FFFFFF}62.4 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{91D3B2}77.9 & \cellcolor[HTML]{E6F5EE}65.9 \\
 & \textbf{de} & \cellcolor[HTML]{F9FDFB}8.2 & \cellcolor[HTML]{FAFDFC}7.8 & \cellcolor[HTML]{57BB8A}\textbf{83.4} & \cellcolor[HTML]{FEFFFE}6 & \cellcolor[HTML]{FFFFFF}5.2 & \cellcolor[HTML]{FBFEFC}7.4 & \cellcolor[HTML]{5FBF90}81.9 & \cellcolor[HTML]{91D3B3}74.3 & \cellcolor[HTML]{FFFFFF}57.6 & \cellcolor[HTML]{57BB8A}\textbf{83.1} & \cellcolor[HTML]{83CDA9}76.5 & \cellcolor[HTML]{DEF2E8}62.7 \\
 & \textbf{it} & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{F8FCFA}3 & \cellcolor[HTML]{FAFDFC}2.2 & \cellcolor[HTML]{57BB8A}\textbf{53.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F7FCF9}3.4 & \cellcolor[HTML]{5DBE8E}83.8 & \cellcolor[HTML]{8CD1AF}77.7 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{57BB8A}\textbf{84.5} & \cellcolor[HTML]{84CEA9}78.7 & \cellcolor[HTML]{FAFDFC}63.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{91.6} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{66C194}83.1 & \cellcolor[HTML]{9ED8BC}75.8 & \cellcolor[HTML]{FFFFFF}63.3 & \cellcolor[HTML]{57BB8A}\textbf{84.9} & \cellcolor[HTML]{A4DBC0}75 & \cellcolor[HTML]{FAFDFC}64 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FCFEFD}4.2 & \cellcolor[HTML]{FAFDFC}5 & \cellcolor[HTML]{FAFDFC}5 & \cellcolor[HTML]{FEFFFE}3.2 & \cellcolor[HTML]{FFFFFF}2.2 & \cellcolor[HTML]{57BB8A}\textbf{90.8} & \cellcolor[HTML]{79C9A2}82 & \cellcolor[HTML]{A2D9BE}76.1 & \cellcolor[HTML]{FFFFFF}62.4 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{91D3B3}78.5 & \cellcolor[HTML]{FDFFFE}62.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{60.4} & \cellcolor[HTML]{FEFFFE}1.8 & \cellcolor[HTML]{F6FCF9}4.4 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{74C79E}80.6 & \cellcolor[HTML]{AEDEC7}73.1 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{84CDA9}78.5 & \cellcolor[HTML]{F1FAF6}64.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{68} & \cellcolor[HTML]{F9FDFB}3 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{69C397}83.8 & \cellcolor[HTML]{BAE3CF}72.6 & \cellcolor[HTML]{FFFFFF}62.9 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{8FD2B1}78.6 & \cellcolor[HTML]{E6F5EE}66.4 \\
 & \textbf{de} & \cellcolor[HTML]{FDFFFE}2.4 & \cellcolor[HTML]{FDFEFD}2.8 & \cellcolor[HTML]{57BB8A}\textbf{92.2} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FDFFFE}2.4 & \cellcolor[HTML]{67C295}83.8 & \cellcolor[HTML]{87CFAC}77.7 & \cellcolor[HTML]{FFFFFF}55.4 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{7FCCA6}79.2 & \cellcolor[HTML]{C1E6D4}67.1 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{FAFDFB}2.4 & \cellcolor[HTML]{57BB8A}\textbf{58.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FAFDFB}2.4 & \cellcolor[HTML]{5BBD8D}82.8 & \cellcolor[HTML]{98D6B7}75.1 & \cellcolor[HTML]{FFFFFF}61.9 & \cellcolor[HTML]{57BB8A}\textbf{83.3} & \cellcolor[HTML]{7ECBA5}78.4 & \cellcolor[HTML]{F2FAF6}63.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{96.4} & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{71C69D}83.1 & \cellcolor[HTML]{A5DBC1}75.5 & \cellcolor[HTML]{FFFFFF}62.3 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{AEDEC6}74.3 & \cellcolor[HTML]{EBF7F1}65.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{ECF8F2}10.4 & \cellcolor[HTML]{FAFDFC}4 & \cellcolor[HTML]{FAFDFC}4.2 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{57BB8A}\textbf{78.6} & \cellcolor[HTML]{63C093}84.8 & \cellcolor[HTML]{A0D9BD}75.9 & \cellcolor[HTML]{FFFFFF}61.8 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{91D3B2}78.1 & \cellcolor[HTML]{FBFEFC}62.5 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{59} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FAFDFC}2.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{D2EDE0}69 & \cellcolor[HTML]{9DD8BB}76.3 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{8DD1B0}78.5 & \cellcolor[HTML]{E4F4EC}66.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{67.6} & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{F9FDFB}3 & \cellcolor[HTML]{6DC499}83.3 & \cellcolor[HTML]{FFFFFF}59.6 & \cellcolor[HTML]{ECF7F2}62.8 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{88CFAC}78.9 & \cellcolor[HTML]{D3EEE1}66.7 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFE}5 & \cellcolor[HTML]{F9FDFB}7.6 & \cellcolor[HTML]{57BB8A}\textbf{91.2} & \cellcolor[HTML]{FFFFFF}4 & \cellcolor[HTML]{FFFFFF}4 & \cellcolor[HTML]{F7FCFA}8.4 & \cellcolor[HTML]{6BC398}82.2 & \cellcolor[HTML]{92D3B3}74 & \cellcolor[HTML]{FFFFFF}50.6 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{79C9A2}79.3 & \cellcolor[HTML]{BBE4CF}65.3 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FAFDFC}2 & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{57BB8A}\textbf{65} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{57BB8A}\textbf{84.6} & \cellcolor[HTML]{A0D9BD}75.3 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{F1F9F5}65 & \cellcolor[HTML]{8AD0AE}78.1 & \cellcolor[HTML]{E9F6F0}66 \\
 & \textbf{hi} & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{F8FDFB}4 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{89.8} & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{75C79F}80.9 & \cellcolor[HTML]{96D5B6}75.4 & \cellcolor[HTML]{E3F4EC}62.8 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{FFFFFF}58.1 & \cellcolor[HTML]{D0ECDE}65.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{F9FDFB}4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{6AC397}83.5 & \cellcolor[HTML]{8FD2B1}75.8 & \cellcolor[HTML]{D6EFE3}61.4 & \cellcolor[HTML]{57BB8A}\textbf{87.2} & \cellcolor[HTML]{83CDA9}78.4 & \cellcolor[HTML]{FFFFFF}52.9\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{5.8} & \cellcolor[HTML]{F3FAF6}1 & \cellcolor[HTML]{A5DBC0}3.4 & \cellcolor[HTML]{BFE5D3}2.6 & \cellcolor[HTML]{A5DBC0}3.4 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{5ABC8C}98.6 & \cellcolor[HTML]{59BC8B}99.4 & \cellcolor[HTML]{5ABC8C}98.8 & \cellcolor[HTML]{66C295}91.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{79.2} & \cellcolor[HTML]{C7E8D8}66.5 & \cellcolor[HTML]{F9FDFB}60.8 & \cellcolor[HTML]{64C093}77.8 & \cellcolor[HTML]{9FD9BC}71 & \cellcolor[HTML]{FFFFFF}60 \\
 & \textbf{es} & \cellcolor[HTML]{5BBD8D}98 & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{59BC8C}98.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{58BC8B}99.6 & \cellcolor[HTML]{57BB8A}\textbf{64.2} & \cellcolor[HTML]{B1E0C9}55.1 & \cellcolor[HTML]{F7FCF9}48 & \cellcolor[HTML]{5BBD8D}63.8 & \cellcolor[HTML]{A9DDC3}55.9 & \cellcolor[HTML]{FFFFFF}47.1 \\
 & \textbf{de} & \cellcolor[HTML]{62C092}94 & \cellcolor[HTML]{5CBD8E}97.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{5BBD8D}98 & \cellcolor[HTML]{FFFFFF}3.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{69.9} & \cellcolor[HTML]{D3EDE0}53.3 & \cellcolor[HTML]{FFFFFF}47.3 & \cellcolor[HTML]{80CCA6}64.5 & \cellcolor[HTML]{B4E1CB}57.5 & \cellcolor[HTML]{F5FBF8}48.7 \\
 & \textbf{it} & \cellcolor[HTML]{5ABC8C}98.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{73.1} & \cellcolor[HTML]{C5E8D7}58.8 & \cellcolor[HTML]{FFFFFF}51.2 & \cellcolor[HTML]{7CCAA4}68.4 & \cellcolor[HTML]{B9E3CE}60.4 & \cellcolor[HTML]{EFF9F4}53.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{92.8} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{D2EDE0}70.1 & \cellcolor[HTML]{FFFFFF}65 & \cellcolor[HTML]{61BF91}82.7 & \cellcolor[HTML]{C4E7D6}71.7 & \cellcolor[HTML]{EBF7F1}67.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{5EBE8F}96.4 & \cellcolor[HTML]{58BC8B}99.6 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{60BF90}95 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{70.6} & \cellcolor[HTML]{BCE4D0}57 & \cellcolor[HTML]{E3F4EB}51.7 & \cellcolor[HTML]{77C8A1}66.3 & \cellcolor[HTML]{BDE5D1}56.8 & \cellcolor[HTML]{FFFFFF}47.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{5ABC8C}98.6 & \cellcolor[HTML]{5BBD8D}97.8 & \cellcolor[HTML]{57BB8A}\textbf{99.8} & \cellcolor[HTML]{5DBE8E}96.8 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{59BC8B}99 & \cellcolor[HTML]{57BB8A}\textbf{72.1} & \cellcolor[HTML]{D2EDE0}55.8 & \cellcolor[HTML]{EAF7F0}52.7 & \cellcolor[HTML]{88CFAC}65.7 & \cellcolor[HTML]{AADDC4}61.2 & \cellcolor[HTML]{FFFFFF}49.8 \\
 & \textbf{es} & \cellcolor[HTML]{F4FBF7}7.4 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{B7E2CD}43 & \cellcolor[HTML]{E0F3E9}19 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{76C8A0}81 & \cellcolor[HTML]{5EBE8F}74.1 & \cellcolor[HTML]{DFF2E9}57.8 & \cellcolor[HTML]{ECF8F2}56.1 & \cellcolor[HTML]{57BB8A}\textbf{74.9} & \cellcolor[HTML]{ABDDC4}64.4 & \cellcolor[HTML]{FFFFFF}53.7 \\
 & \textbf{de} & \cellcolor[HTML]{6EC59A}86.4 & \cellcolor[HTML]{63C092}93.4 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{5FBE8F}95.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{B4E1CB}71.4 & \cellcolor[HTML]{FFFFFF}61.4 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{87CFAB}77.5 & \cellcolor[HTML]{C9E9D9}68.7 \\
 & \textbf{it} & \cellcolor[HTML]{5BBD8D}98.2 & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{58BC8B}99.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{57BB8A}\textbf{73.4} & \cellcolor[HTML]{CEECDD}59.2 & \cellcolor[HTML]{F2FAF6}54.9 & \cellcolor[HTML]{7FCBA6}68.7 & \cellcolor[HTML]{B7E2CD}62 & \cellcolor[HTML]{FFFFFF}53.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F1FAF6}6.8 & \cellcolor[HTML]{F1F9F5}7.2 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{57BB8A}\textbf{79.4} & \cellcolor[HTML]{F1FAF6}6.8 & \cellcolor[HTML]{57BB8A}\textbf{72.8} & \cellcolor[HTML]{DBF1E6}57.4 & \cellcolor[HTML]{F3FAF7}54.6 & \cellcolor[HTML]{6BC398}70.5 & \cellcolor[HTML]{FFFFFF}53.1 & \cellcolor[HTML]{F5FBF8}54.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{E5F5ED}16.8 & \cellcolor[HTML]{9ED8BB}58.2 & \cellcolor[HTML]{63C092}92.6 & \cellcolor[HTML]{ABDDC5}50.2 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{57BB8A}\textbf{79.3} & \cellcolor[HTML]{B4E1CB}66.1 & \cellcolor[HTML]{F1FAF5}57.4 & \cellcolor[HTML]{68C296}76.9 & \cellcolor[HTML]{94D4B4}70.7 & \cellcolor[HTML]{FFFFFF}55.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{65} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFD}1.8 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{B6E2CC}74.1 & \cellcolor[HTML]{C6E8D7}72.2 & \cellcolor[HTML]{FFFFFF}65.6 & \cellcolor[HTML]{57BB8A}\textbf{84.9} & \cellcolor[HTML]{97D5B7}77.6 & \cellcolor[HTML]{DCF1E7}69.7 \\
 & \textbf{es} & \cellcolor[HTML]{E6F5ED}16.8 & \cellcolor[HTML]{57BB8A}\textbf{98.2} & \cellcolor[HTML]{84CDA9}72.8 & \cellcolor[HTML]{E1F3EA}19.4 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{69C296}88.4 & \cellcolor[HTML]{57BB8A}\textbf{68.6} & \cellcolor[HTML]{FFFFFF}41.8 & \cellcolor[HTML]{C5E8D7}51.1 & \cellcolor[HTML]{61BF91}67.1 & \cellcolor[HTML]{8FD2B1}59.7 & \cellcolor[HTML]{CDEBDC}49.9 \\
 & \textbf{de} & \cellcolor[HTML]{5EBE8F}96 & \cellcolor[HTML]{81CCA8}75.2 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{8AD0AE}69.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{59BC8C}99 & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{A7DBC2}68.3 & \cellcolor[HTML]{FFFFFF}52.2 & \cellcolor[HTML]{5BBD8D}81.9 & \cellcolor[HTML]{85CEAA}74.4 & \cellcolor[HTML]{B4E1CB}65.9 \\
 & \textbf{it} & \cellcolor[HTML]{FBFEFC}5 & \cellcolor[HTML]{E4F4EC}17.8 & \cellcolor[HTML]{E0F3EA}19.6 & \cellcolor[HTML]{57BB8A}\textbf{95.2} & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{D8F0E4}24.2 & \cellcolor[HTML]{57BB8A}\textbf{56.5} & \cellcolor[HTML]{BBE4D0}49.8 & \cellcolor[HTML]{F5FBF8}45.9 & \cellcolor[HTML]{B7E2CD}50.1 & \cellcolor[HTML]{68C296}55.4 & \cellcolor[HTML]{FFFFFF}45.2 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{F2FAF6}9 & \cellcolor[HTML]{FCFEFD}4.4 & \cellcolor[HTML]{F7FCFA}6.6 & \cellcolor[HTML]{57BB8A}\textbf{87.2} & \cellcolor[HTML]{F6FCF9}7 & \cellcolor[HTML]{59BC8B}64.9 & \cellcolor[HTML]{9AD6B9}53.6 & \cellcolor[HTML]{ABDDC5}50.6 & \cellcolor[HTML]{57BB8A}\textbf{65.1} & \cellcolor[HTML]{FFFFFF}36.1 & \cellcolor[HTML]{B0DFC8}49.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{61BF91}94.6 & \cellcolor[HTML]{75C79F}82.8 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{6DC49A}87.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{100} & \cellcolor[HTML]{63C093}81.6 & \cellcolor[HTML]{AADDC4}69.6 & \cellcolor[HTML]{CFECDE}63.2 & \cellcolor[HTML]{57BB8A}\textbf{83.6} & \cellcolor[HTML]{84CDA9}76.1 & \cellcolor[HTML]{FFFFFF}55\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{53.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{79C9A2}85.6 & \cellcolor[HTML]{A4DAC0}79.8 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{90.1} & \cellcolor[HTML]{92D3B3}82.2 & \cellcolor[HTML]{CDEBDC}74.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{69.2} & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FAFDFB}2.6 & \cellcolor[HTML]{71C69C}86.7 & \cellcolor[HTML]{A9DCC3}79.4 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{90.1} & \cellcolor[HTML]{8ED2B1}82.9 & \cellcolor[HTML]{D9F0E5}73 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{6BC398}87.3 & \cellcolor[HTML]{96D5B6}80.7 & \cellcolor[HTML]{FFFFFF}64.8 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{96D5B6}80.7 & \cellcolor[HTML]{C0E6D3}74.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{63} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{92D3B4}79.6 & \cellcolor[HTML]{FFFFFF}67 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{85CEAA}81.1 & \cellcolor[HTML]{D1EDDF}72.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{79.2} & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{69C296}87.1 & \cellcolor[HTML]{A2DABE}79.7 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{A3DABF}79.5 & \cellcolor[HTML]{D8F0E4}72.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{86.4} & \cellcolor[HTML]{72C69D}86.8 & \cellcolor[HTML]{AADDC4}79.5 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{90D2B2}82.8 & \cellcolor[HTML]{F3FBF7}69.9 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{50.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFD}1.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F8FDFA}2.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{7AC9A2}85.3 & \cellcolor[HTML]{A1D9BE}80.2 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{89.8} & \cellcolor[HTML]{98D5B7}81.4 & \cellcolor[HTML]{D2EDE0}73.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{78C9A1}86.2 & \cellcolor[HTML]{B8E3CE}77.6 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{90.5} & \cellcolor[HTML]{9AD7B9}81.6 & \cellcolor[HTML]{DEF2E8}72.6 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{65C194}87.2 & \cellcolor[HTML]{91D3B2}79.8 & \cellcolor[HTML]{FFFFFF}60.8 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{86CEAB}81.6 & \cellcolor[HTML]{BCE4D0}72.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{68} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{5CBD8D}87.9 & \cellcolor[HTML]{9BD7BA}80.5 & \cellcolor[HTML]{FFFFFF}68.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{8AD0AE}82.5 & \cellcolor[HTML]{D2EDE0}74.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FBFEFD}2.2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{82.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{69C397}86.2 & \cellcolor[HTML]{94D4B5}81.2 & \cellcolor[HTML]{FFFFFF}68.6 & \cellcolor[HTML]{57BB8A}\textbf{88.3} & \cellcolor[HTML]{C5E8D7}75.5 & \cellcolor[HTML]{E0F3EA}72.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{FDFEFE}2.2 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{70C59B}85.5 & \cellcolor[HTML]{98D6B7}79.8 & \cellcolor[HTML]{F3FAF7}67 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{8AD0AE}81.8 & \cellcolor[HTML]{FFFFFF}65.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{57} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{A0D9BD}80.8 & \cellcolor[HTML]{A6DBC1}80.1 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{90.4} & \cellcolor[HTML]{91D3B2}82.9 & \cellcolor[HTML]{DCF1E7}73 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{82.8} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{6BC398}87 & \cellcolor[HTML]{FFFFFF}64.6 & \cellcolor[HTML]{F0F9F5}66.9 & \cellcolor[HTML]{57BB8A}\textbf{89.9} & \cellcolor[HTML]{8ED2B0}81.7 & \cellcolor[HTML]{C8E9D9}73 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{96.8} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{65C194}85.7 & \cellcolor[HTML]{88CFAC}78.7 & \cellcolor[HTML]{FFFFFF}54.9 & \cellcolor[HTML]{57BB8A}\textbf{88.3} & \cellcolor[HTML]{76C8A0}82.3 & \cellcolor[HTML]{A5DBC0}72.9 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFEFD}1 & \cellcolor[HTML]{57BB8A}\textbf{56.8} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{94D4B5}80.2 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{FBFEFD}68 & \cellcolor[HTML]{88CFAC}81.7 & \cellcolor[HTML]{C4E7D6}74.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{64C093}87.3 & \cellcolor[HTML]{8AD0AE}81.2 & \cellcolor[HTML]{E0F3EA}67.6 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{FFFFFF}62.7 & \cellcolor[HTML]{BAE4CF}73.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{96} & \cellcolor[HTML]{6FC59B}85.9 & \cellcolor[HTML]{8DD1B0}80.4 & \cellcolor[HTML]{D1EDDF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{90.4} & \cellcolor[HTML]{86CEAB}81.7 & \cellcolor[HTML]{FFFFFF}58.8\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{B7E2CD}0.6 & \cellcolor[HTML]{57BB8A}\textbf{1.4} & \cellcolor[HTML]{CFECDE}0.4 & \cellcolor[HTML]{B7E2CD}0.6 & \cellcolor[HTML]{E7F6EF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{85.8} & \cellcolor[HTML]{AADDC4}75.9 & \cellcolor[HTML]{FFFFFF}65.6 & \cellcolor[HTML]{59BC8C}85.6 & \cellcolor[HTML]{97D5B7}78.2 & \cellcolor[HTML]{ECF7F2}68 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{91.4} & \cellcolor[HTML]{DFF2E9}18.4 & \cellcolor[HTML]{D8EFE4}22.4 & \cellcolor[HTML]{F0F9F5}9.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{C2E7D5}34 & \cellcolor[HTML]{6CC499}85 & \cellcolor[HTML]{98D5B7}78.9 & \cellcolor[HTML]{FFFFFF}64.5 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{97D5B7}79 & \cellcolor[HTML]{DBF1E6}69.6 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{70.2} & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{69C397}86.2 & \cellcolor[HTML]{ADDEC6}76.9 & \cellcolor[HTML]{FFFFFF}65.6 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{99D6B8}79.7 & \cellcolor[HTML]{DAF0E6}70.7 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{6DC499}84.5 & \cellcolor[HTML]{9CD7BB}76.9 & \cellcolor[HTML]{FFFFFF}61.1 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{8CD1AF}79.5 & \cellcolor[HTML]{D1EDDF}68.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{FFFFFF}3.8 & \cellcolor[HTML]{57BB8A}\textbf{59} & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{FCFEFD}4.6 & \cellcolor[HTML]{57BB8A}\textbf{85.4} & \cellcolor[HTML]{A5DBC0}76.1 & \cellcolor[HTML]{FFFFFF}65.2 & \cellcolor[HTML]{59BC8C}85.2 & \cellcolor[HTML]{88CFAC}79.6 & \cellcolor[HTML]{D3EEE1}70.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFE}4 & \cellcolor[HTML]{FFFFFF}3.4 & \cellcolor[HTML]{FDFEFD}4.6 & \cellcolor[HTML]{FFFFFF}3.4 & \cellcolor[HTML]{57BB8A}\textbf{71.6} & \cellcolor[HTML]{FAFDFB}5.8 & \cellcolor[HTML]{74C79E}80.7 & \cellcolor[HTML]{A9DCC3}73.6 & \cellcolor[HTML]{FFFFFF}61.9 & \cellcolor[HTML]{57BB8A}\textbf{84.5} & \cellcolor[HTML]{92D3B3}76.6 & \cellcolor[HTML]{F6FCF9}63.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{FDFEFE}2.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{57BB8A}\textbf{91.4} & \cellcolor[HTML]{70C59B}85.6 & \cellcolor[HTML]{A0D9BD}78.8 & \cellcolor[HTML]{FFFFFF}65.4 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{9AD6B9}79.7 & \cellcolor[HTML]{F2FAF6}67.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{59.6} & \cellcolor[HTML]{FFFFFF}2.2 & \cellcolor[HTML]{FBFEFD}3.4 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{F7FCFA}4.8 & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{75C89F}83.4 & \cellcolor[HTML]{A7DCC2}76.8 & \cellcolor[HTML]{FFFFFF}65 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{97D5B6}79 & \cellcolor[HTML]{DDF2E7}69.6 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{81.4} & \cellcolor[HTML]{FAFDFC}4.2 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FEFFFF}2.2 & \cellcolor[HTML]{FBFEFD}3.6 & \cellcolor[HTML]{68C296}84.5 & \cellcolor[HTML]{B7E2CD}74.6 & \cellcolor[HTML]{FFFFFF}65.6 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{97D5B7}78.6 & \cellcolor[HTML]{E3F4EC}69.1 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}2 & \cellcolor[HTML]{FEFFFF}2 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FCFEFD}3.4 & \cellcolor[HTML]{65C194}85 & \cellcolor[HTML]{93D4B4}76.5 & \cellcolor[HTML]{FFFFFF}56.6 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{84CDA9}79.4 & \cellcolor[HTML]{D0ECDE}65.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FBFEFC}1.6 & \cellcolor[HTML]{57BB8A}\textbf{61.4} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{9FD9BD}78 & \cellcolor[HTML]{FFFFFF}65.3 & \cellcolor[HTML]{5CBD8E}86.9 & \cellcolor[HTML]{94D4B5}79.5 & \cellcolor[HTML]{D1EDDF}71.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FDFEFD}1.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{90.8} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{61C091}86.4 & \cellcolor[HTML]{98D5B7}78.8 & \cellcolor[HTML]{FFFFFF}64.2 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{A5DBC1}76.9 & \cellcolor[HTML]{DFF2E9}68.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FEFFFE}2.4 & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{92.2} & \cellcolor[HTML]{63C093}86.6 & \cellcolor[HTML]{99D6B8}78.2 & \cellcolor[HTML]{F5FBF8}63.9 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{8CD1AF}80.2 & \cellcolor[HTML]{FFFFFF}62.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{72.6} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{C6E8D7}72.6 & \cellcolor[HTML]{A5DBC1}77 & \cellcolor[HTML]{FFFFFF}64.9 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{94D4B5}79.3 & \cellcolor[HTML]{E6F5EE}68.3 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{76.4} & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FBFEFD}2.8 & \cellcolor[HTML]{6CC499}86.5 & \cellcolor[HTML]{F8FCFA}66.3 & \cellcolor[HTML]{FFFFFF}65.2 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{98D6B7}80.1 & \cellcolor[HTML]{DBF1E6}70.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{65C194}86.4 & \cellcolor[HTML]{8DD1B0}78.1 & \cellcolor[HTML]{FFFFFF}54.4 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{83CDA9}80.1 & \cellcolor[HTML]{ACDEC6}71.6 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{67.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{85.5} & \cellcolor[HTML]{96D5B6}78.2 & \cellcolor[HTML]{FFFFFF}65.9 & \cellcolor[HTML]{EDF8F2}68.1 & \cellcolor[HTML]{83CDA9}80.4 & \cellcolor[HTML]{DFF2E9}69.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{70C59B}85.1 & \cellcolor[HTML]{96D5B6}79.1 & \cellcolor[HTML]{F0F9F4}65 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{FFFFFF}62.5 & \cellcolor[HTML]{D2EDE0}69.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2}  & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{93.8} & \cellcolor[HTML]{65C194}86.2 & \cellcolor[HTML]{90D2B2}77.6 & \cellcolor[HTML]{C1E6D4}67.9 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{89D0AD}78.9 & \cellcolor[HTML]{FFFFFF}55.4\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{5.4} & \cellcolor[HTML]{EBF7F1}1 & \cellcolor[HTML]{94D4B5}3.6 & \cellcolor[HTML]{D0ECDF}1.8 & \cellcolor[HTML]{AFDFC7}2.8 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{68.4} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{63C093}84.3 & \cellcolor[HTML]{B3E1CB}74.7 & \cellcolor[HTML]{FFFFFF}65.6 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{91D3B3}78.8 & \cellcolor[HTML]{E5F5ED}68.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{81.4} & \cellcolor[HTML]{A9DDC3}42 & \cellcolor[HTML]{F8FCFA}4 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{73C79E}68 & \cellcolor[HTML]{61BF91}70.8 & \cellcolor[HTML]{CFECDE}56.6 & \cellcolor[HTML]{F2FAF6}52.1 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{ADDEC6}61 & \cellcolor[HTML]{FFFFFF}50.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{61BF91}86.2 & \cellcolor[HTML]{9FD9BC}78 & \cellcolor[HTML]{FFFFFF}65.4 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{91D3B2}79.9 & \cellcolor[HTML]{CEEBDD}71.9 \\
 & \textbf{it} & \cellcolor[HTML]{FBFEFD}2 & \cellcolor[HTML]{FBFEFD}2 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{71.4} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{85} & \cellcolor[HTML]{B0DFC8}74.9 & \cellcolor[HTML]{FFFFFF}65.9 & \cellcolor[HTML]{61BF91}83.9 & \cellcolor[HTML]{9CD7BA}77.2 & \cellcolor[HTML]{E5F5ED}68.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{EAF7F1}0.2 & \cellcolor[HTML]{ABDDC5}0.8 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{1.6} & \cellcolor[HTML]{EAF7F1}0.2 & \cellcolor[HTML]{57BB8A}\textbf{84.1} & \cellcolor[HTML]{B8E2CD}73.4 & \cellcolor[HTML]{FFFFFF}65.4 & \cellcolor[HTML]{70C59B}81.4 & \cellcolor[HTML]{A7DCC2}75.3 & \cellcolor[HTML]{C6E8D7}71.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFD}2.8 & \cellcolor[HTML]{FAFDFC}3.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{97.8} & \cellcolor[HTML]{61BF91}86.3 & \cellcolor[HTML]{A9DDC3}77 & \cellcolor[HTML]{FFFFFF}65.9 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{9ED8BC}78.4 & \cellcolor[HTML]{E9F6F0}68.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{70.6} & \cellcolor[HTML]{FDFFFE}1.6 & \cellcolor[HTML]{F9FDFB}3.2 & \cellcolor[HTML]{FDFEFD}1.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{65C194}85.7 & \cellcolor[HTML]{ADDEC6}77.1 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{57BB8A}\textbf{87.3} & \cellcolor[HTML]{93D4B4}80.2 & \cellcolor[HTML]{E5F5ED}70.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{87.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{66C295}84.9 & \cellcolor[HTML]{C1E6D4}73.3 & \cellcolor[HTML]{FFFFFF}65.4 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{96D5B6}78.8 & \cellcolor[HTML]{E0F3EA}69.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{92} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{91D3B3}78.2 & \cellcolor[HTML]{FFFFFF}62 & \cellcolor[HTML]{5ABD8C}86.3 & \cellcolor[HTML]{8DD1AF}78.9 & \cellcolor[HTML]{C9E9DA}70 \\
 & \textbf{it} & \cellcolor[HTML]{E5F5ED}11.6 & \cellcolor[HTML]{F2FAF6}6 & \cellcolor[HTML]{F7FCF9}4 & \cellcolor[HTML]{57BB8A}\textbf{73.8} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F8FDFA}3.4 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{9CD7BB}76.9 & \cellcolor[HTML]{FFFFFF}67 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{87CFAB}79.1 & \cellcolor[HTML]{E4F5ED}69.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{90} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{6BC398}85.4 & \cellcolor[HTML]{C1E6D4}75 & \cellcolor[HTML]{FFFFFF}67.4 & \cellcolor[HTML]{57BB8A}\textbf{87.7} & \cellcolor[HTML]{CBEADB}73.7 & \cellcolor[HTML]{EEF8F3}69.5 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{EAF7F0}13.2 & \cellcolor[HTML]{ECF8F2}11.8 & \cellcolor[HTML]{FAFDFB}4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{97} & \cellcolor[HTML]{57BB8A}\textbf{74.6} & \cellcolor[HTML]{BAE3CF}59.8 & \cellcolor[HTML]{E6F5ED}53.2 & \cellcolor[HTML]{5DBE8E}73.8 & \cellcolor[HTML]{9FD8BC}63.9 & \cellcolor[HTML]{FFFFFF}49.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{78.6} & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{F9FDFB}3.8 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{E9F7F0}70.1 & \cellcolor[HTML]{AEDEC6}77.1 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{87.2} & \cellcolor[HTML]{95D4B5}80 & \cellcolor[HTML]{E8F6EF}70.3 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{7} & \cellcolor[HTML]{C9EADA}2.4 & \cellcolor[HTML]{F1F9F5}0.8 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{7FCBA6}5.4 & \cellcolor[HTML]{57BB8A}\textbf{78.3} & \cellcolor[HTML]{FFFFFF}47.5 & \cellcolor[HTML]{AADDC4}63.1 & \cellcolor[HTML]{7FCCA6}71 & \cellcolor[HTML]{7DCBA5}71.4 & \cellcolor[HTML]{AFDFC8}62.2 \\
 & \textbf{de} & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{F5FBF8}6 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{DDF2E8}20 & \cellcolor[HTML]{57BB8A}\textbf{78.4} & \cellcolor[HTML]{9CD7BA}64.9 & \cellcolor[HTML]{FFFFFF}45.1 & \cellcolor[HTML]{64C093}76 & \cellcolor[HTML]{85CEAA}69.3 & \cellcolor[HTML]{C1E6D4}57.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FBFEFC}3 & \cellcolor[HTML]{FBFEFD}2.6 & \cellcolor[HTML]{57BB8A}\textbf{83} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{A3DABF}76.5 & \cellcolor[HTML]{F5FBF8}66.2 & \cellcolor[HTML]{FFFFFF}64.9 & \cellcolor[HTML]{9BD7BA}77.5 & \cellcolor[HTML]{D8F0E4}69.8 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{99.4} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{60BF90}87.4 & \cellcolor[HTML]{9AD6B9}77.3 & \cellcolor[HTML]{CBEADB}68.8 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{FFFFFF}59.8 & \cellcolor[HTML]{BBE4D0}71.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{F1FAF5}8.8 & \cellcolor[HTML]{F5FBF8}6.4 & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{99.4} & \cellcolor[HTML]{5CBD8E}83.9 & \cellcolor[HTML]{95D4B5}73.5 & \cellcolor[HTML]{BDE5D1}66 & \cellcolor[HTML]{57BB8A}\textbf{84.8} & \cellcolor[HTML]{7ECBA5}77.7 & \cellcolor[HTML]{FFFFFF}53.7\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{52.2} & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{74C79F}85 & \cellcolor[HTML]{A4DAC0}79.3 & \cellcolor[HTML]{FFFFFF}68.2 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{8BD0AE}82.3 & \cellcolor[HTML]{D6EFE3}73.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{58.8} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{6CC499}86.8 & \cellcolor[HTML]{9ED8BC}80.4 & \cellcolor[HTML]{FFFFFF}68 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{8DD1B0}82.6 & \cellcolor[HTML]{D4EEE1}73.6 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{69C397}86.9 & \cellcolor[HTML]{9ED8BC}79 & \cellcolor[HTML]{FFFFFF}64.3 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{87CFAB}82.5 & \cellcolor[HTML]{C0E6D4}73.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{57BB8A}\textbf{57.2} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{67C295}86.3 & \cellcolor[HTML]{9DD8BB}79.8 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{90D3B2}81.3 & \cellcolor[HTML]{CAEADA}74.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{6DC499}86.2 & \cellcolor[HTML]{A0D9BD}79.5 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{89} & \cellcolor[HTML]{A1D9BE}79.4 & \cellcolor[HTML]{D3EDE1}72.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{77.8} & \cellcolor[HTML]{6CC499}86.8 & \cellcolor[HTML]{A1D9BD}79.8 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{8FD2B1}82.2 & \cellcolor[HTML]{EEF9F4}69.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{58.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{7BCAA3}85.2 & \cellcolor[HTML]{98D6B7}81.3 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{89.9} & \cellcolor[HTML]{94D4B5}81.8 & \cellcolor[HTML]{D5EEE2}73.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{6EC59A}86.5 & \cellcolor[HTML]{A8DCC3}78.7 & \cellcolor[HTML]{FFFFFF}67 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{8CD1AF}82.5 & \cellcolor[HTML]{D0ECDF}73.3 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{63C093}87.2 & \cellcolor[HTML]{8BD0AE}79.7 & \cellcolor[HTML]{FFFFFF}57.6 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{83CDA9}81.2 & \cellcolor[HTML]{AFDFC7}72.9 \\
 & \textbf{it} & \cellcolor[HTML]{FAFDFC}2.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{53.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{64C093}86.1 & \cellcolor[HTML]{9AD7B9}79.9 & \cellcolor[HTML]{FFFFFF}68.4 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{8CD1AF}81.5 & \cellcolor[HTML]{DBF1E6}72.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{72C69D}86.6 & \cellcolor[HTML]{A5DBC0}79.5 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{57BB8A}\textbf{90.3} & \cellcolor[HTML]{C1E6D4}75.5 & \cellcolor[HTML]{D2EDE0}73.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{6AC397}87.4 & \cellcolor[HTML]{9AD7B9}80.8 & \cellcolor[HTML]{FFFFFF}67 & \cellcolor[HTML]{57BB8A}\textbf{89.9} & \cellcolor[HTML]{95D4B5}81.5 & \cellcolor[HTML]{F3FAF7}68.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{52.8} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{CAEADA}74.2 & \cellcolor[HTML]{99D6B8}81.1 & \cellcolor[HTML]{FFFFFF}66.8 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{97D5B7}81.3 & \cellcolor[HTML]{CFECDE}73.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{65.2} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{6AC398}86.2 & \cellcolor[HTML]{FFFFFF}59.9 & \cellcolor[HTML]{D5EEE2}67.4 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{89CFAD}80.8 & \cellcolor[HTML]{B9E3CE}72.3 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{92.6} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{63C092}87.4 & \cellcolor[HTML]{83CDA9}80.5 & \cellcolor[HTML]{FFFFFF}54.1 & \cellcolor[HTML]{57BB8A}\textbf{89.8} & \cellcolor[HTML]{7BCAA3}82.3 & \cellcolor[HTML]{A4DBC0}73.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FEFFFE}2.4 & \cellcolor[HTML]{57BB8A}\textbf{65.6} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FEFFFF}2.2 & \cellcolor[HTML]{57BB8A}\textbf{83.2} & \cellcolor[HTML]{7CCAA4}79.3 & \cellcolor[HTML]{FFFFFF}65.4 & \cellcolor[HTML]{FBFEFC}65.9 & \cellcolor[HTML]{77C8A0}79.9 & \cellcolor[HTML]{CCEADB}70.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{83} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{67C295}86.4 & \cellcolor[HTML]{91D3B2}80 & \cellcolor[HTML]{E4F5ED}67.3 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{FFFFFF}63.2 & \cellcolor[HTML]{BEE5D2}73.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{97.6} & \cellcolor[HTML]{6EC59A}86.2 & \cellcolor[HTML]{8CD1AF}80.4 & \cellcolor[HTML]{CDEBDC}68 & \cellcolor[HTML]{57BB8A}\textbf{90.5} & \cellcolor[HTML]{81CCA7}82.6 & \cellcolor[HTML]{FFFFFF}58.3\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{9FD9BD}0.8 & \cellcolor[HTML]{57BB8A}\textbf{1.4} & \cellcolor[HTML]{E7F6EF}0.2 & \cellcolor[HTML]{CFECDE}0.4 & \cellcolor[HTML]{E7F6EF}0.2 & \cellcolor[HTML]{5BBD8D}85.8 & \cellcolor[HTML]{ACDEC5}75.9 & \cellcolor[HTML]{FFFFFF}65.7 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{94D4B5}78.8 & \cellcolor[HTML]{E2F4EB}69.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{50.4} & \cellcolor[HTML]{ECF8F2}13.4 & \cellcolor[HTML]{F6FCF9}11 & \cellcolor[HTML]{E7F6EF}14.6 & \cellcolor[HTML]{FFFFFF}8.6 & \cellcolor[HTML]{EDF8F3}13.2 & \cellcolor[HTML]{77C8A0}82 & \cellcolor[HTML]{A8DCC3}75.3 & \cellcolor[HTML]{FFFFFF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{9CD7BA}76.9 & \cellcolor[HTML]{F2FAF6}65.3 \\
 & \textbf{es} & \cellcolor[HTML]{FDFFFE}7.4 & \cellcolor[HTML]{57BB8A}\textbf{55.2} & \cellcolor[HTML]{FCFEFD}7.8 & \cellcolor[HTML]{FFFFFF}6.8 & \cellcolor[HTML]{FDFFFE}7.4 & \cellcolor[HTML]{F0F9F4}11.4 & \cellcolor[HTML]{63C092}81.3 & \cellcolor[HTML]{C6E8D7}70.7 & \cellcolor[HTML]{FFFFFF}64.5 & \cellcolor[HTML]{57BB8A}\textbf{82.5} & \cellcolor[HTML]{8FD2B1}76.6 & \cellcolor[HTML]{FAFDFC}65.1 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}27 & \cellcolor[HTML]{F6FCF9}28.4 & \cellcolor[HTML]{57BB8A}\textbf{53} & \cellcolor[HTML]{E3F4EC}31.4 & \cellcolor[HTML]{F8FCFA}28.2 & \cellcolor[HTML]{FAFDFC}27.8 & \cellcolor[HTML]{61BF91}76.9 & \cellcolor[HTML]{9CD7BA}69 & \cellcolor[HTML]{FFFFFF}55.8 & \cellcolor[HTML]{57BB8A}\textbf{78.1} & \cellcolor[HTML]{88CFAD}71.6 & \cellcolor[HTML]{E3F4EC}59.6 \\
 & \textbf{it} & \cellcolor[HTML]{F1FAF6}5.8 & \cellcolor[HTML]{F9FDFB}3.2 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{57BB8A}\textbf{56.2} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{F8FCFA}3.8 & \cellcolor[HTML]{64C193}82.9 & \cellcolor[HTML]{A5DBC1}75 & \cellcolor[HTML]{FFFFFF}64.1 & \cellcolor[HTML]{57BB8A}\textbf{84.4} & \cellcolor[HTML]{8CD1AF}78.1 & \cellcolor[HTML]{E3F4EC}67.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FDFFFE}2.6 & \cellcolor[HTML]{FDFFFE}2.6 & \cellcolor[HTML]{FEFFFF}2.2 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{74.2} & \cellcolor[HTML]{FCFEFD}3 & \cellcolor[HTML]{7FCBA6}82.3 & \cellcolor[HTML]{A3DABF}76.9 & \cellcolor[HTML]{FFFFFF}63 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{B4E1CB}74.3 & \cellcolor[HTML]{E4F4EC}67.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{F7FCF9}21.2 & \cellcolor[HTML]{FCFEFD}19.8 & \cellcolor[HTML]{F5FBF8}21.6 & \cellcolor[HTML]{F2FAF6}22.4 & \cellcolor[HTML]{FFFFFF}18.8 & \cellcolor[HTML]{57BB8A}\textbf{65.2} & \cellcolor[HTML]{57BB8A}\textbf{77.1} & \cellcolor[HTML]{A4DAC0}68.2 & \cellcolor[HTML]{FFFFFF}57.5 & \cellcolor[HTML]{5CBD8D}76.6 & \cellcolor[HTML]{7CCAA4}72.8 & \cellcolor[HTML]{FBFEFD}58 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{54.4} & \cellcolor[HTML]{F8FDFB}4.2 & \cellcolor[HTML]{F9FDFB}4 & \cellcolor[HTML]{F5FBF8}5.2 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{F8FCFA}4.4 & \cellcolor[HTML]{6AC398}79.1 & \cellcolor[HTML]{A2DABF}73.2 & \cellcolor[HTML]{FFFFFF}63.4 & \cellcolor[HTML]{57BB8A}\textbf{81.1} & \cellcolor[HTML]{7ECBA6}77 & \cellcolor[HTML]{EDF8F3}65.3 \\
 & \textbf{es} & \cellcolor[HTML]{F6FCF9}8 & \cellcolor[HTML]{57BB8A}\textbf{58.4} & \cellcolor[HTML]{FDFEFE}5.8 & \cellcolor[HTML]{FAFDFC}6.8 & \cellcolor[HTML]{FFFFFF}5 & \cellcolor[HTML]{F9FDFB}7.2 & \cellcolor[HTML]{57BB8A}\textbf{80.4} & \cellcolor[HTML]{BFE6D3}69.4 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{59BC8C}80.2 & \cellcolor[HTML]{7DCBA5}76.4 & \cellcolor[HTML]{FCFEFD}63 \\
 & \textbf{de} & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{57BB8A}\textbf{94.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{62C092}84.2 & \cellcolor[HTML]{93D4B4}75.3 & \cellcolor[HTML]{FFFFFF}55.7 & \cellcolor[HTML]{57BB8A}\textbf{86.1} & \cellcolor[HTML]{86CEAB}77.7 & \cellcolor[HTML]{CEECDD}64.6 \\
 & \textbf{it} & \cellcolor[HTML]{E2F4EB}14.4 & \cellcolor[HTML]{FBFEFD}5.8 & \cellcolor[HTML]{FCFEFD}5.6 & \cellcolor[HTML]{57BB8A}\textbf{61.8} & \cellcolor[HTML]{FFFFFF}4.4 & \cellcolor[HTML]{F6FBF9}7.8 & \cellcolor[HTML]{57BB8A}\textbf{80.4} & \cellcolor[HTML]{A0D9BD}73.1 & \cellcolor[HTML]{FFFFFF}63.5 & \cellcolor[HTML]{5EBE8F}79.7 & \cellcolor[HTML]{6DC49A}78.2 & \cellcolor[HTML]{E1F3EA}66.6 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{FDFEFE}2.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{85.6} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{6DC499}83.8 & \cellcolor[HTML]{A5DBC1}76.2 & \cellcolor[HTML]{FFFFFF}64 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{B5E1CB}74.1 & \cellcolor[HTML]{F0F9F5}66.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}21.4 & \cellcolor[HTML]{EAF7F1}26.4 & \cellcolor[HTML]{EFF9F4}25.4 & \cellcolor[HTML]{E9F6F0}26.8 & \cellcolor[HTML]{FFFFFF}21.2 & \cellcolor[HTML]{57BB8A}\textbf{62.8} & \cellcolor[HTML]{5EBE8F}80.7 & \cellcolor[HTML]{92D3B3}73.8 & \cellcolor[HTML]{EEF8F3}61.5 & \cellcolor[HTML]{57BB8A}\textbf{81.5} & \cellcolor[HTML]{85CEAA}75.5 & \cellcolor[HTML]{FFFFFF}59.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{63.8} & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{F6FCF9}4.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFD}2.2 & \cellcolor[HTML]{D2EDE0}69.8 & \cellcolor[HTML]{B6E2CC}73.5 & \cellcolor[HTML]{FFFFFF}63.9 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{94D4B5}78 & \cellcolor[HTML]{EBF7F1}66.6 \\
 & \textbf{es} & \cellcolor[HTML]{FCFEFD}6.6 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{F3FAF7}10.2 & \cellcolor[HTML]{FAFDFC}7.4 & \cellcolor[HTML]{FFFFFF}5.2 & \cellcolor[HTML]{F8FCFA}8.2 & \cellcolor[HTML]{70C69C}79.8 & \cellcolor[HTML]{FFFFFF}54.3 & \cellcolor[HTML]{DAF0E5}61 & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{8CD1AF}74.9 & \cellcolor[HTML]{CCEBDC}63.4 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{95.4} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{82.9} & \cellcolor[HTML]{99D6B8}70.7 & \cellcolor[HTML]{FFFFFF}51.5 & \cellcolor[HTML]{5DBE8E}81.9 & \cellcolor[HTML]{7CCAA4}76.1 & \cellcolor[HTML]{BDE5D1}63.9 \\
 & \textbf{it} & \cellcolor[HTML]{DFF2E9}16 & \cellcolor[HTML]{F7FCF9}10.2 & \cellcolor[HTML]{EDF8F2}12.6 & \cellcolor[HTML]{57BB8A}\textbf{49.4} & \cellcolor[HTML]{FFFFFF}8 & \cellcolor[HTML]{F5FBF8}10.6 & \cellcolor[HTML]{57BB8A}\textbf{80.6} & \cellcolor[HTML]{9BD7B9}72.5 & \cellcolor[HTML]{E5F5ED}63.5 & \cellcolor[HTML]{FFFFFF}60.3 & \cellcolor[HTML]{87CFAC}74.8 & \cellcolor[HTML]{D6EFE3}65.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FCFEFD}12 & \cellcolor[HTML]{FFFFFF}10.8 & \cellcolor[HTML]{F6FCF9}14 & \cellcolor[HTML]{F6FCF9}14.2 & \cellcolor[HTML]{57BB8A}\textbf{69} & \cellcolor[HTML]{F6FCF9}14.2 & \cellcolor[HTML]{57BB8A}\textbf{79.4} & \cellcolor[HTML]{A4DAC0}68.8 & \cellcolor[HTML]{E0F3EA}60.4 & \cellcolor[HTML]{57BB8A}\textbf{79.4} & \cellcolor[HTML]{FFFFFF}56.1 & \cellcolor[HTML]{DBF1E6}61.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FCFEFD}3.6 & \cellcolor[HTML]{F9FDFB}5.4 & \cellcolor[HTML]{FCFEFD}4 & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{62C092}83.8 & \cellcolor[HTML]{84CEAA}77 & \cellcolor[HTML]{CBEADB}62.9 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{85CEAA}76.9 & \cellcolor[HTML]{FFFFFF}52.4\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{6} & \cellcolor[HTML]{E7F6EF}1.2 & \cellcolor[HTML]{9FD9BD}3.6 & \cellcolor[HTML]{C3E7D6}2.4 & \cellcolor[HTML]{ABDDC5}3.2 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{9.6} & \cellcolor[HTML]{8BD1AF}7 & \cellcolor[HTML]{B8E2CD}4.8 & \cellcolor[HTML]{CFECDE}3.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{ABDDC5}5.4 & \cellcolor[HTML]{68C296}51.6 & \cellcolor[HTML]{99D6B8}47.6 & \cellcolor[HTML]{E8F6EF}41.3 & \cellcolor[HTML]{57BB8A}\textbf{52.9} & \cellcolor[HTML]{81CCA7}49.6 & \cellcolor[HTML]{FFFFFF}39.4 \\
 & \textbf{es} & \cellcolor[HTML]{57BB8A}\textbf{11.6} & \cellcolor[HTML]{B4E1CB}8.4 & \cellcolor[HTML]{EEF8F3}6.4 & \cellcolor[HTML]{C0E6D3}8 & \cellcolor[HTML]{FFFFFF}5.8 & \cellcolor[HTML]{C0E6D3}8 & \cellcolor[HTML]{76C8A0}43.6 & \cellcolor[HTML]{F2FAF6}31.5 & \cellcolor[HTML]{FFFFFF}30.2 & \cellcolor[HTML]{57BB8A}\textbf{46.6} & \cellcolor[HTML]{FCFEFD}30.5 & \cellcolor[HTML]{FCFEFD}30.5 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}3.8 & \cellcolor[HTML]{D5EEE2}8.2 & \cellcolor[HTML]{57BB8A}\textbf{21} & \cellcolor[HTML]{DCF1E7}7.4 & \cellcolor[HTML]{FCFEFD}4.2 & \cellcolor[HTML]{D3EDE0}8.4 & \cellcolor[HTML]{63C092}54.5 & \cellcolor[HTML]{8BD0AE}50.3 & \cellcolor[HTML]{FFFFFF}38 & \cellcolor[HTML]{57BB8A}\textbf{55.7} & \cellcolor[HTML]{90D2B2}49.8 & \cellcolor[HTML]{D8EFE4}42.2 \\
 & \textbf{it} & \cellcolor[HTML]{E4F4EC}2 & \cellcolor[HTML]{D1EDDF}3 & \cellcolor[HTML]{E0F3EA}2.2 & \cellcolor[HTML]{57BB8A}\textbf{9.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{D8F0E4}2.6 & \cellcolor[HTML]{57BB8A}\textbf{54.2} & \cellcolor[HTML]{BCE4D1}46.7 & \cellcolor[HTML]{FFFFFF}41.7 & \cellcolor[HTML]{7DCBA5}51.4 & \cellcolor[HTML]{A5DBC1}48.4 & \cellcolor[HTML]{EEF8F3}43 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{92.8} & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{57BB8A}\textbf{77.4} & \cellcolor[HTML]{DFF2E9}62.2 & \cellcolor[HTML]{F7FCFA}59.5 & \cellcolor[HTML]{5BBD8D}77 & \cellcolor[HTML]{ACDEC5}68 & \cellcolor[HTML]{FFFFFF}58.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{FBFEFD}2.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{6AC398}81.2 & \cellcolor[HTML]{B4E1CB}72.2 & \cellcolor[HTML]{FFFFFF}63 & \cellcolor[HTML]{57BB8A}\textbf{83.5} & \cellcolor[HTML]{9CD7BA}75.2 & \cellcolor[HTML]{EDF8F2}65.3 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{80.8} & \cellcolor[HTML]{F7FCFA}6.2 & \cellcolor[HTML]{E4F4EC}15.4 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{FFFFFF}2.8 & \cellcolor[HTML]{F0F9F4}9.8 & \cellcolor[HTML]{76C8A0}72.4 & \cellcolor[HTML]{D7EFE4}61.4 & \cellcolor[HTML]{FFFFFF}56.9 & \cellcolor[HTML]{57BB8A}\textbf{75.8} & \cellcolor[HTML]{AEDEC7}66.1 & \cellcolor[HTML]{EAF7F1}59.3 \\
 & \textbf{es} & \cellcolor[HTML]{F4FBF8}7.2 & \cellcolor[HTML]{57BB8A}\textbf{38.6} & \cellcolor[HTML]{E9F6EF}9.6 & \cellcolor[HTML]{E1F3EB}11 & \cellcolor[HTML]{FFFFFF}5 & \cellcolor[HTML]{E1F3EA}11.2 & \cellcolor[HTML]{63C093}47.7 & \cellcolor[HTML]{EBF7F1}33.5 & \cellcolor[HTML]{FFFFFF}31.4 & \cellcolor[HTML]{57BB8A}\textbf{48.9} & \cellcolor[HTML]{B9E3CF}38.7 & \cellcolor[HTML]{C4E7D6}37.6 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{E3F4EC}7 & \cellcolor[HTML]{57BB8A}\textbf{35.6} & \cellcolor[HTML]{F2FAF6}4 & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{E8F6EF}6 & \cellcolor[HTML]{77C8A0}57.8 & \cellcolor[HTML]{A7DCC2}51.2 & \cellcolor[HTML]{FFFFFF}39.1 & \cellcolor[HTML]{57BB8A}\textbf{62.1} & \cellcolor[HTML]{93D4B4}53.9 & \cellcolor[HTML]{DCF1E7}44 \\
 & \textbf{it} & \cellcolor[HTML]{57BB8A}\textbf{16.6} & \cellcolor[HTML]{A7DCC2}11.6 & \cellcolor[HTML]{CAEADA}9.4 & \cellcolor[HTML]{7ECBA5}14.2 & \cellcolor[HTML]{FFFFFF}6 & \cellcolor[HTML]{B0DFC8}11 & \cellcolor[HTML]{57BB8A}\textbf{42.3} & \cellcolor[HTML]{E4F4ED}30.4 & \cellcolor[HTML]{FFFFFF}28.1 & \cellcolor[HTML]{6FC59B}40.3 & \cellcolor[HTML]{F0F9F5}29.4 & \cellcolor[HTML]{C9E9DA}32.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFF}1.8 & \cellcolor[HTML]{EFF9F4}4 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{F1FAF6}3.6 & \cellcolor[HTML]{57BB8A}\textbf{25.6} & \cellcolor[HTML]{F4FBF8}3.2 & \cellcolor[HTML]{69C397}56 & \cellcolor[HTML]{8FD2B1}50.8 & \cellcolor[HTML]{B1E0C9}46.2 & \cellcolor[HTML]{57BB8A}\textbf{58.4} & \cellcolor[HTML]{FFFFFF}35.5 & \cellcolor[HTML]{BAE3CF}45 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{EDF8F3}3.2 & \cellcolor[HTML]{F4FBF7}2.4 & \cellcolor[HTML]{F2FAF6}2.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{21.2} & \cellcolor[HTML]{57BB8A}\textbf{50.4} & \cellcolor[HTML]{95D5B6}44.5 & \cellcolor[HTML]{E3F4EC}37.1 & \cellcolor[HTML]{71C69C}48 & \cellcolor[HTML]{7ACAA3}47.1 & \cellcolor[HTML]{FFFFFF}34.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{17.4} & \cellcolor[HTML]{B6E2CC}8.6 & \cellcolor[HTML]{EAF7F0}3.8 & \cellcolor[HTML]{F7FCF9}2.6 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{F9FDFB}2.4 & \cellcolor[HTML]{E9F6F0}36.7 & \cellcolor[HTML]{91D3B2}44.1 & \cellcolor[HTML]{FFFFFF}34.8 & \cellcolor[HTML]{E5F5ED}37 & \cellcolor[HTML]{57BB8A}\textbf{48.9} & \cellcolor[HTML]{E1F3EA}37.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{82.8} & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FCFEFD}2.4 & \cellcolor[HTML]{F9FDFB}3.8 & \cellcolor[HTML]{F7FCFA}4.6 & \cellcolor[HTML]{57BB8A}\textbf{63.6} & \cellcolor[HTML]{FFFFFF}27.1 & \cellcolor[HTML]{96D5B6}50.1 & \cellcolor[HTML]{67C295}60.2 & \cellcolor[HTML]{79C9A2}56.3 & \cellcolor[HTML]{9ED8BC}48.2 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}2.6 & \cellcolor[HTML]{F6FBF9}5.2 & \cellcolor[HTML]{57BB8A}\textbf{49.6} & \cellcolor[HTML]{FAFDFC}4 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{F1FAF6}6.4 & \cellcolor[HTML]{66C195}54.4 & \cellcolor[HTML]{82CDA8}50 & \cellcolor[HTML]{FFFFFF}30 & \cellcolor[HTML]{57BB8A}\textbf{56.7} & \cellcolor[HTML]{6CC499}53.5 & \cellcolor[HTML]{B3E1CA}42.1 \\
 & \textbf{it} & \cellcolor[HTML]{5BBD8D}97.2 & \cellcolor[HTML]{5BBD8D}97.2 & \cellcolor[HTML]{59BC8C}98.2 & \cellcolor[HTML]{5EBE8F}95.6 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{99.2} & \cellcolor[HTML]{57BB8A}\textbf{82.3} & \cellcolor[HTML]{A2D9BE}69.6 & \cellcolor[HTML]{C3E7D5}63.9 & \cellcolor[HTML]{FFFFFF}53.5 & \cellcolor[HTML]{84CDA9}74.7 & \cellcolor[HTML]{B7E2CD}66 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FAFDFC}2.8 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{92} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{5CBD8E}78.8 & \cellcolor[HTML]{8ED2B1}68.5 & \cellcolor[HTML]{ABDDC5}62.6 & \cellcolor[HTML]{57BB8A}\textbf{79.7} & \cellcolor[HTML]{FFFFFF}45.4 & \cellcolor[HTML]{A0D9BD}64.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FBFEFD}6.6 & \cellcolor[HTML]{F0F9F5}11.4 & \cellcolor[HTML]{E6F5EE}16 & \cellcolor[HTML]{EDF8F2}13 & \cellcolor[HTML]{FFFFFF}4.8 & \cellcolor[HTML]{57BB8A}\textbf{77.8} & \cellcolor[HTML]{83CDA9}50.2 & \cellcolor[HTML]{93D4B4}47.7 & \cellcolor[HTML]{D2EDE0}38 & \cellcolor[HTML]{57BB8A}\textbf{56.9} & \cellcolor[HTML]{96D5B6}47.2 & \cellcolor[HTML]{FFFFFF}31\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{73.4} & \cellcolor[HTML]{DDF2E7}15.4 & \cellcolor[HTML]{F5FBF8}5 & \cellcolor[HTML]{EDF8F3}8.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F7FCFA}4 & \cellcolor[HTML]{6DC49A}86.6 & \cellcolor[HTML]{9ED8BC}80.2 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{97D5B7}81.2 & \cellcolor[HTML]{D7EFE4}72.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{78.8} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{6DC499}87 & \cellcolor[HTML]{B4E1CB}77.8 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{89.7} & \cellcolor[HTML]{96D5B6}81.7 & \cellcolor[HTML]{E6F5EE}71.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{91.8} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFD}1.8 & \cellcolor[HTML]{6EC49A}86.6 & \cellcolor[HTML]{A0D9BD}78.4 & \cellcolor[HTML]{FFFFFF}62.8 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{8AD0AE}82 & \cellcolor[HTML]{BEE5D2}73.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{51} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{6BC398}85.6 & \cellcolor[HTML]{A2DABF}79.1 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{93D4B4}80.9 & \cellcolor[HTML]{D8F0E4}72.7 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{74.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{6FC59B}86 & \cellcolor[HTML]{A7DCC2}78.7 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{A9DDC3}78.4 & \cellcolor[HTML]{CFECDE}73.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{96} & \cellcolor[HTML]{6CC499}86.5 & \cellcolor[HTML]{9AD6B9}80.8 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{89.1} & \cellcolor[HTML]{97D5B7}81.2 & \cellcolor[HTML]{F5FBF8}69.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{74.8} & \cellcolor[HTML]{F2FAF6}6.6 & \cellcolor[HTML]{F6FCF9}4.8 & \cellcolor[HTML]{EDF8F3}8.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FBFEFC}2.6 & \cellcolor[HTML]{76C8A0}85.6 & \cellcolor[HTML]{A4DBC0}79.7 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{96D5B6}81.5 & \cellcolor[HTML]{DAF0E5}72.9 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{62.2} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{6FC59B}86.3 & \cellcolor[HTML]{ABDDC5}78.4 & \cellcolor[HTML]{FFFFFF}67.4 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{98D5B7}81 & \cellcolor[HTML]{D2EDE0}73.4 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{62C092}86.6 & \cellcolor[HTML]{8BD0AF}79.4 & \cellcolor[HTML]{FFFFFF}59 & \cellcolor[HTML]{57BB8A}\textbf{88.5} & \cellcolor[HTML]{7BCAA3}82.3 & \cellcolor[HTML]{B1E0C9}72.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{66.4} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{66C295}86.1 & \cellcolor[HTML]{9FD9BD}79.2 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{8DD1B0}81.4 & \cellcolor[HTML]{D0ECDF}73.3 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{81.4} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{73C79D}85.2 & \cellcolor[HTML]{AEDEC7}77.6 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{CEEBDD}73.5 & \cellcolor[HTML]{DDF1E7}71.6 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{68C296}86.9 & \cellcolor[HTML]{A0D9BD}78.8 & \cellcolor[HTML]{F4FBF8}66.7 & \cellcolor[HTML]{57BB8A}\textbf{89.2} & \cellcolor[HTML]{90D2B2}81.1 & \cellcolor[HTML]{FFFFFF}65.1 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{60.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FAFDFC}2.2 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{CAEADA}74.7 & \cellcolor[HTML]{9ED8BB}80.1 & \cellcolor[HTML]{FFFFFF}68.1 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{95D4B5}81.2 & \cellcolor[HTML]{CCEBDC}74.4 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{84.2} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{6CC498}85.7 & \cellcolor[HTML]{FFFFFF}58.4 & \cellcolor[HTML]{CEECDD}67.5 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{84CDA9}81.2 & \cellcolor[HTML]{B5E1CC}72.1 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{90.6} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{68C296}87.3 & \cellcolor[HTML]{8BD0AE}79.8 & \cellcolor[HTML]{FFFFFF}54.6 & \cellcolor[HTML]{57BB8A}\textbf{90.8} & \cellcolor[HTML]{84CEAA}81.2 & \cellcolor[HTML]{A7DCC2}73.7 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FDFEFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{54.4} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{95D4B5}79.5 & \cellcolor[HTML]{FFFFFF}66.7 & \cellcolor[HTML]{E2F3EB}70.3 & \cellcolor[HTML]{85CEAA}81.4 & \cellcolor[HTML]{CAEADA}73.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{82.4} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{6BC398}86.4 & \cellcolor[HTML]{94D4B4}79.7 & \cellcolor[HTML]{DFF2E9}67.2 & \cellcolor[HTML]{57BB8A}\textbf{89.6} & \cellcolor[HTML]{FFFFFF}61.9 & \cellcolor[HTML]{BAE3CF}73.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{96.2} & \cellcolor[HTML]{6BC498}86.4 & \cellcolor[HTML]{8FD2B1}79.8 & \cellcolor[HTML]{D7EFE3}66.3 & \cellcolor[HTML]{57BB8A}\textbf{90.1} & \cellcolor[HTML]{80CCA7}82.5 & \cellcolor[HTML]{FFFFFF}58.7\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{79C9A2}0.8 & \cellcolor[HTML]{57BB8A}\textbf{1} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{BCE4D1}0.4 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{64C193}85.8 & \cellcolor[HTML]{9FD8BC}77.7 & \cellcolor[HTML]{FFFFFF}64.4 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{94D4B5}79.2 & \cellcolor[HTML]{D0ECDE}71 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{61} & \cellcolor[HTML]{F7FCFA}4.8 & \cellcolor[HTML]{FCFEFD}3 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FDFFFE}2.6 & \cellcolor[HTML]{FEFFFE}2.4 & \cellcolor[HTML]{77C8A0}83.1 & \cellcolor[HTML]{A8DCC2}76.2 & \cellcolor[HTML]{FFFFFF}63.8 & \cellcolor[HTML]{57BB8A}\textbf{87.5} & \cellcolor[HTML]{9FD8BC}77.4 & \cellcolor[HTML]{F1F9F5}65.9 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{63} & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{F9FDFB}3 & \cellcolor[HTML]{69C397}82.1 & \cellcolor[HTML]{B8E2CD}72.1 & \cellcolor[HTML]{FFFFFF}62.9 & \cellcolor[HTML]{57BB8A}\textbf{84.4} & \cellcolor[HTML]{80CCA7}79.2 & \cellcolor[HTML]{F2FAF6}64.6 \\
 & \textbf{de} & \cellcolor[HTML]{FCFEFD}2.6 & \cellcolor[HTML]{FDFFFE}2 & \cellcolor[HTML]{57BB8A}\textbf{92.6} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FCFEFD}2.8 & \cellcolor[HTML]{73C79E}81.7 & \cellcolor[HTML]{A2DABE}73.8 & \cellcolor[HTML]{FFFFFF}58.1 & \cellcolor[HTML]{57BB8A}\textbf{86.3} & \cellcolor[HTML]{84CEAA}78.8 & \cellcolor[HTML]{E1F3EA}63.2 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{FDFEFE}1.4 & \cellcolor[HTML]{57BB8A}\textbf{63} & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{62C092}82.5 & \cellcolor[HTML]{A3DABF}74.8 & \cellcolor[HTML]{FFFFFF}63.7 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{87CFAC}78.1 & \cellcolor[HTML]{F0F9F4}65.6 \\
 & \textbf{hi} & \cellcolor[HTML]{F8FDFA}4 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{82.6} & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{6BC398}84.3 & \cellcolor[HTML]{B4E1CB}74.4 & \cellcolor[HTML]{FFFFFF}64.3 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{9CD7BA}77.7 & \cellcolor[HTML]{F5FBF8}65.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FCFEFD}4.6 & \cellcolor[HTML]{FAFDFC}5.8 & \cellcolor[HTML]{FDFEFE}4.4 & \cellcolor[HTML]{FFFFFF}3.4 & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{69C296}84.2 & \cellcolor[HTML]{A0D9BD}75.8 & \cellcolor[HTML]{EEF9F4}64 & \cellcolor[HTML]{57BB8A}\textbf{86.8} & \cellcolor[HTML]{92D3B3}77.9 & \cellcolor[HTML]{FFFFFF}61.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{56.4} & \cellcolor[HTML]{F4FBF8}5.2 & \cellcolor[HTML]{F8FDFA}4 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FEFFFE}2.2 & \cellcolor[HTML]{F5FBF8}5 & \cellcolor[HTML]{79C9A1}80.1 & \cellcolor[HTML]{AFDFC8}72.8 & \cellcolor[HTML]{FFFFFF}62.1 & \cellcolor[HTML]{57BB8A}\textbf{84.5} & \cellcolor[HTML]{7FCCA6}79.2 & \cellcolor[HTML]{EEF9F3}64.4 \\
 & \textbf{es} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{57BB8A}\textbf{71.8} & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FAFDFC}2.4 & \cellcolor[HTML]{78C9A1}80.6 & \cellcolor[HTML]{C9EADA}70.3 & \cellcolor[HTML]{FFFFFF}63.4 & \cellcolor[HTML]{57BB8A}\textbf{84.8} & \cellcolor[HTML]{8FD2B1}77.7 & \cellcolor[HTML]{EBF7F1}66 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}4.4 & \cellcolor[HTML]{FEFFFF}5 & \cellcolor[HTML]{57BB8A}\textbf{91.2} & \cellcolor[HTML]{FEFFFF}5 & \cellcolor[HTML]{FFFFFF}4.6 & \cellcolor[HTML]{F9FDFB}7.8 & \cellcolor[HTML]{62C092}83.8 & \cellcolor[HTML]{9BD7B9}73.9 & \cellcolor[HTML]{FFFFFF}56.3 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{8CD1AF}76.6 & \cellcolor[HTML]{CCEBDC}65.3 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FCFEFD}1.8 & \cellcolor[HTML]{57BB8A}\textbf{60.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FBFEFC}2.2 & \cellcolor[HTML]{5ABC8C}83.7 & \cellcolor[HTML]{94D4B5}76.5 & \cellcolor[HTML]{FFFFFF}63.3 & \cellcolor[HTML]{57BB8A}\textbf{84} & \cellcolor[HTML]{89D0AD}77.9 & \cellcolor[HTML]{F9FDFB}64.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{F9FDFB}2.8 & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{72} & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{6DC499}83.8 & \cellcolor[HTML]{B1E0C9}74.5 & \cellcolor[HTML]{FFFFFF}63.7 & \cellcolor[HTML]{57BB8A}\textbf{86.7} & \cellcolor[HTML]{C4E8D6}71.8 & \cellcolor[HTML]{F4FBF7}65.3 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FBFEFD}2.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{94.8} & \cellcolor[HTML]{6AC397}84.1 & \cellcolor[HTML]{9DD8BB}75.7 & \cellcolor[HTML]{E9F6F0}63.3 & \cellcolor[HTML]{57BB8A}\textbf{87.1} & \cellcolor[HTML]{90D2B2}77.9 & \cellcolor[HTML]{FFFFFF}59.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{63.8} & \cellcolor[HTML]{FBFEFC}3.2 & \cellcolor[HTML]{FAFDFC}3.6 & \cellcolor[HTML]{FEFFFE}2.2 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FAFDFB}3.8 & \cellcolor[HTML]{C6E8D8}70.5 & \cellcolor[HTML]{A8DCC3}74.5 & \cellcolor[HTML]{FFFFFF}62.9 & \cellcolor[HTML]{57BB8A}\textbf{85.3} & \cellcolor[HTML]{92D3B3}77.5 & \cellcolor[HTML]{F6FCF9}64.2 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFF}1.8 & \cellcolor[HTML]{57BB8A}\textbf{63.2} & \cellcolor[HTML]{FDFEFE}2.4 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{FDFEFE}2.4 & \cellcolor[HTML]{61BF91}84.2 & \cellcolor[HTML]{FFFFFF}56 & \cellcolor[HTML]{DAF0E5}62.7 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{7ECBA5}79.1 & \cellcolor[HTML]{C6E8D7}66.3 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FCFEFD}2.6 & \cellcolor[HTML]{57BB8A}\textbf{94.2} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{5EBE8F}84.6 & \cellcolor[HTML]{87CFAC}75.9 & \cellcolor[HTML]{FFFFFF}50.4 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{7BCAA3}78.5 & \cellcolor[HTML]{C1E6D4}63.6 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FCFEFD}1.2 & \cellcolor[HTML]{57BB8A}\textbf{61.2} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{83.9} & \cellcolor[HTML]{A0D9BD}74.2 & \cellcolor[HTML]{FFFFFF}61.3 & \cellcolor[HTML]{E3F4EC}65.1 & \cellcolor[HTML]{7DCBA4}78.9 & \cellcolor[HTML]{DAF0E5}66.4 \\
 & \textbf{hi} & \cellcolor[HTML]{FEFFFE}2 & \cellcolor[HTML]{FDFEFE}2.6 & \cellcolor[HTML]{FCFEFD}3 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{84.4} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{5FBF90}84.7 & \cellcolor[HTML]{8DD1B0}77.4 & \cellcolor[HTML]{D2EDE0}66.3 & \cellcolor[HTML]{57BB8A}\textbf{85.9} & \cellcolor[HTML]{FFFFFF}59.1 & \cellcolor[HTML]{DAF0E5}65.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FBFEFD}3.8 & \cellcolor[HTML]{F9FDFB}5 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{57BB8A}\textbf{95.4} & \cellcolor[HTML]{69C397}84 & \cellcolor[HTML]{8ED1B0}76 & \cellcolor[HTML]{C9E9D9}63.2 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{85CEAA}77.9 & \cellcolor[HTML]{FFFFFF}51.3\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{6} & \cellcolor[HTML]{E3F4EB}1.2 & \cellcolor[HTML]{97D5B7}3.8 & \cellcolor[HTML]{CBEADB}2 & \cellcolor[HTML]{AEDFC7}3 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{78} & \cellcolor[HTML]{F5FBF8}6.4 & \cellcolor[HTML]{D3EDE0}21.8 & \cellcolor[HTML]{FAFDFC}4 & \cellcolor[HTML]{FFFFFF}1.4 & \cellcolor[HTML]{EEF8F3}9.4 & \cellcolor[HTML]{6EC59A}84.9 & \cellcolor[HTML]{A8DCC3}77.6 & \cellcolor[HTML]{FFFFFF}66.6 & \cellcolor[HTML]{57BB8A}\textbf{87.7} & \cellcolor[HTML]{A7DCC2}77.7 & \cellcolor[HTML]{E0F3EA}70.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{14.2} & \cellcolor[HTML]{E7F6EF}3.4 & \cellcolor[HTML]{DFF3E9}4 & \cellcolor[HTML]{F2FAF6}2.6 & \cellcolor[HTML]{E2F4EB}3.8 & \cellcolor[HTML]{79C9A2}55.7 & \cellcolor[HTML]{FBFDFC}45.3 & \cellcolor[HTML]{FBFDFC}45.3 & \cellcolor[HTML]{57BB8A}\textbf{58.4} & \cellcolor[HTML]{A0D9BD}52.6 & \cellcolor[HTML]{FFFFFF}44.9 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{E9F6F0}2 & \cellcolor[HTML]{57BB8A}\textbf{14.8} & \cellcolor[HTML]{F6FCF9}0.8 & \cellcolor[HTML]{FDFFFE}0.2 & \cellcolor[HTML]{E2F4EB}2.6 & \cellcolor[HTML]{61BF91}68.2 & \cellcolor[HTML]{B3E0CA}59.7 & \cellcolor[HTML]{FFFFFF}51.7 & \cellcolor[HTML]{57BB8A}\textbf{69.2} & \cellcolor[HTML]{97D5B7}62.6 & \cellcolor[HTML]{F9FDFB}52.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{63.6} & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{85.7} & \cellcolor[HTML]{BAE3CF}75.5 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{60BF91}84.8 & \cellcolor[HTML]{9AD6B9}78.8 & \cellcolor[HTML]{EEF8F3}70.1 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{84.3} & \cellcolor[HTML]{CAEADA}71.4 & \cellcolor[HTML]{FFFFFF}65.3 & \cellcolor[HTML]{5BBD8D}83.9 & \cellcolor[HTML]{C1E6D4}72.4 & \cellcolor[HTML]{DBF1E6}69.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{DAF0E5}5.2 & \cellcolor[HTML]{B4E1CB}10.4 & \cellcolor[HTML]{C8E9D9}7.6 & \cellcolor[HTML]{DBF1E6}5 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{23} & \cellcolor[HTML]{77C8A1}43.3 & \cellcolor[HTML]{BEE5D2}36 & \cellcolor[HTML]{F7FCF9}30.1 & \cellcolor[HTML]{57BB8A}\textbf{46.6} & \cellcolor[HTML]{90D2B2}40.8 & \cellcolor[HTML]{FFFFFF}29.2 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{98.4} & \cellcolor[HTML]{D7EFE4}24.4 & \cellcolor[HTML]{9AD6B9}60 & \cellcolor[HTML]{D7EFE3}24.6 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{C5E8D7}35.2 & \cellcolor[HTML]{57BB8A}\textbf{72.7} & \cellcolor[HTML]{C5E8D7}60 & \cellcolor[HTML]{EFF9F4}55.1 & \cellcolor[HTML]{64C093}71.3 & \cellcolor[HTML]{A7DCC2}63.5 & \cellcolor[HTML]{FFFFFF}53.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{80} & \cellcolor[HTML]{F6FCF9}5.2 & \cellcolor[HTML]{F6FCF9}5.2 & \cellcolor[HTML]{FCFEFD}2.2 & \cellcolor[HTML]{C8E9D9}26.8 & \cellcolor[HTML]{57BB8A}\textbf{70.6} & \cellcolor[HTML]{FFFFFF}49.5 & \cellcolor[HTML]{F3FAF7}51.1 & \cellcolor[HTML]{6DC499}67.9 & \cellcolor[HTML]{AADDC4}60.3 & \cellcolor[HTML]{F1FAF6}51.3 \\
 & \textbf{de} & \cellcolor[HTML]{E9F7F0}17.2 & \cellcolor[HTML]{CDEBDC}32.6 & \cellcolor[HTML]{57BB8A}\textbf{97.2} & \cellcolor[HTML]{CCEBDC}33 & \cellcolor[HTML]{FFFFFF}5 & \cellcolor[HTML]{B1E0C9}48.2 & \cellcolor[HTML]{84CEAA}48.2 & \cellcolor[HTML]{B2E0CA}41.6 & \cellcolor[HTML]{FFFFFF}30.4 & \cellcolor[HTML]{57BB8A}\textbf{54.7} & \cellcolor[HTML]{90D2B2}46.5 & \cellcolor[HTML]{E2F4EB}34.6 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{B4E1CB}1.8 & \cellcolor[HTML]{79C9A2}3.2 & \cellcolor[HTML]{DEF2E8}0.8 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{4} & \cellcolor[HTML]{57BB8A}\textbf{72.5} & \cellcolor[HTML]{E6F5EE}56.8 & \cellcolor[HTML]{E2F4EB}57.2 & \cellcolor[HTML]{B0DFC8}62.8 & \cellcolor[HTML]{A2DABE}64.3 & \cellcolor[HTML]{FFFFFF}54 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FDFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{92.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{5FBF90}85.6 & \cellcolor[HTML]{ABDDC4}75.9 & \cellcolor[HTML]{FFFFFF}65 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{B9E3CF}74 & \cellcolor[HTML]{D7EFE3}70.2 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{E9F7F0}14 & \cellcolor[HTML]{84CEAA}73.2 & \cellcolor[HTML]{61BF91}94 & \cellcolor[HTML]{D7EFE3}25 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{99.6} & \cellcolor[HTML]{5BBD8D}73.6 & \cellcolor[HTML]{BAE3CF}60.4 & \cellcolor[HTML]{E6F5EE}54.3 & \cellcolor[HTML]{57BB8A}\textbf{74.1} & \cellcolor[HTML]{98D6B8}65.1 & \cellcolor[HTML]{FFFFFF}50.8 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{28} & \cellcolor[HTML]{CEECDD}8.6 & \cellcolor[HTML]{DBF1E6}6.6 & \cellcolor[HTML]{F6FCF9}2.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{DEF2E8}6 & \cellcolor[HTML]{5DBE8E}58.1 & \cellcolor[HTML]{98D6B7}53.5 & \cellcolor[HTML]{C4E7D6}50.1 & \cellcolor[HTML]{57BB8A}\textbf{58.5} & \cellcolor[HTML]{80CCA6}55.4 & \cellcolor[HTML]{FFFFFF}45.5 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{60.6} & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{F2FAF6}5.2 & \cellcolor[HTML]{57BB8A}\textbf{69.4} & \cellcolor[HTML]{FFFFFF}34.5 & \cellcolor[HTML]{BCE4D1}48.5 & \cellcolor[HTML]{6BC398}65.3 & \cellcolor[HTML]{7ECBA5}61.5 & \cellcolor[HTML]{BFE5D2}48 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F1FAF5}4.2 & \cellcolor[HTML]{57BB8A}\textbf{44.2} & \cellcolor[HTML]{F5FBF8}3.2 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{F2FAF6}4 & \cellcolor[HTML]{57BB8A}\textbf{65.2} & \cellcolor[HTML]{9AD6B9}52.6 & \cellcolor[HTML]{FFFFFF}33.4 & \cellcolor[HTML]{68C296}62.1 & \cellcolor[HTML]{88CFAC}56 & \cellcolor[HTML]{BDE5D1}46 \\
 & \textbf{it} & \cellcolor[HTML]{F7FCFA}4 & \cellcolor[HTML]{F4FBF7}5.4 & \cellcolor[HTML]{F7FCFA}4 & \cellcolor[HTML]{57BB8A}\textbf{68.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{57BB8A}\textbf{86.2} & \cellcolor[HTML]{B4E1CB}75 & \cellcolor[HTML]{F1FAF5}67.6 & \cellcolor[HTML]{FFFFFF}65.8 & \cellcolor[HTML]{99D6B8}78.3 & \cellcolor[HTML]{D9F0E5}70.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{EEF8F3}5.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F7FCFA}2.8 & \cellcolor[HTML]{57BB8A}\textbf{47.2} & \cellcolor[HTML]{F7FCFA}2.8 & \cellcolor[HTML]{57BB8A}\textbf{71.6} & \cellcolor[HTML]{9AD7B9}57.1 & \cellcolor[HTML]{A9DCC3}54 & \cellcolor[HTML]{6BC498}67.3 & \cellcolor[HTML]{FFFFFF}35.2 & \cellcolor[HTML]{B3E1CA}51.7 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{EFF9F4}10.2 & \cellcolor[HTML]{E1F3EA}18.4 & \cellcolor[HTML]{CEEBDD}29.6 & \cellcolor[HTML]{F0F9F5}9.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{98} & \cellcolor[HTML]{57BB8A}\textbf{69.8} & \cellcolor[HTML]{AFDFC7}57.3 & \cellcolor[HTML]{D8EFE4}51.4 & \cellcolor[HTML]{73C79D}65.9 & \cellcolor[HTML]{9BD7BA}60.1 & \cellcolor[HTML]{FFFFFF}45.7\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{57BB8A}\textbf{0.8} & \cellcolor[HTML]{ABDDC5}0.4 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{82CDA8}0.6 & \cellcolor[HTML]{6EC59A}85.6 & \cellcolor[HTML]{A3DABF}79.1 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.4} & \cellcolor[HTML]{95D4B5}80.9 & \cellcolor[HTML]{CFECDE}73.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{51} & \cellcolor[HTML]{FBFEFC}2.4 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{FCFEFD}2 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{79C9A2}84.5 & \cellcolor[HTML]{A4DAC0}79.2 & \cellcolor[HTML]{FFFFFF}67.8 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{97D5B7}80.8 & \cellcolor[HTML]{CEEBDD}74 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{60.6} & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{FDFEFE}1 & \cellcolor[HTML]{65C194}86.9 & \cellcolor[HTML]{A4DAC0}78.9 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{8ED2B0}81.7 & \cellcolor[HTML]{DAF0E5}71.9 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{92.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{67C295}87.2 & \cellcolor[HTML]{91D3B2}80.9 & \cellcolor[HTML]{FFFFFF}64.3 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{90D2B2}81.1 & \cellcolor[HTML]{C9E9D9}72.5 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{57BB8A}\textbf{59.4} & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FDFFFE}0.8 & \cellcolor[HTML]{69C397}86.6 & \cellcolor[HTML]{9ED8BB}80 & \cellcolor[HTML]{FFFFFF}67.7 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{8ED2B1}81.9 & \cellcolor[HTML]{D7EFE3}72.8 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{74.2} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{77C8A1}84.7 & \cellcolor[HTML]{9FD8BC}79.8 & \cellcolor[HTML]{FFFFFF}67.7 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{BEE5D2}75.9 & \cellcolor[HTML]{DCF1E7}72.1 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{93.2} & \cellcolor[HTML]{67C295}87 & \cellcolor[HTML]{A2DABF}79.7 & \cellcolor[HTML]{FFFFFF}68.2 & \cellcolor[HTML]{57BB8A}\textbf{88.9} & \cellcolor[HTML]{97D5B7}81.1 & \cellcolor[HTML]{FDFFFE}68.5 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{55.2} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FBFEFC}2 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{FCFEFD}1.6 & \cellcolor[HTML]{FDFFFE}1.2 & \cellcolor[HTML]{85CEAA}83.7 & \cellcolor[HTML]{A2DABF}79.8 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{89.7} & \cellcolor[HTML]{90D2B2}82.2 & \cellcolor[HTML]{D6EFE3}73 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{64.2} & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{63C093}87.2 & \cellcolor[HTML]{B3E1CA}77.5 & \cellcolor[HTML]{FFFFFF}68.3 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{96D5B6}81.1 & \cellcolor[HTML]{D3EDE0}73.7 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{94.4} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{69C397}86.3 & \cellcolor[HTML]{8FD2B1}79.2 & \cellcolor[HTML]{FFFFFF}58.6 & \cellcolor[HTML]{57BB8A}\textbf{89.5} & \cellcolor[HTML]{87CFAB}80.8 & \cellcolor[HTML]{B0DFC8}73.2 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{58.2} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FDFFFE}1 & \cellcolor[HTML]{5DBE8F}86.4 & \cellcolor[HTML]{9FD8BC}78.7 & \cellcolor[HTML]{FFFFFF}67.3 & \cellcolor[HTML]{57BB8A}\textbf{87.1} & \cellcolor[HTML]{8AD0AE}81.1 & \cellcolor[HTML]{C2E7D5}74.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FDFEFE}1.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFE}1.2 & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{78.8} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{6AC397}85.6 & \cellcolor[HTML]{A2DABF}78.8 & \cellcolor[HTML]{FFFFFF}67.6 & \cellcolor[HTML]{57BB8A}\textbf{87.8} & \cellcolor[HTML]{C8E9D9}74.3 & \cellcolor[HTML]{D8EFE4}72.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{66C195}86.8 & \cellcolor[HTML]{A4DABF}78.3 & \cellcolor[HTML]{F5FBF8}67.1 & \cellcolor[HTML]{57BB8A}\textbf{88.8} & \cellcolor[HTML]{8ED1B0}81.3 & \cellcolor[HTML]{FFFFFF}65.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{54.4} & \cellcolor[HTML]{FEFFFE}1 & \cellcolor[HTML]{FBFEFC}1.8 & \cellcolor[HTML]{FCFEFD}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FEFFFF}0.8 & \cellcolor[HTML]{9FD8BC}79.7 & \cellcolor[HTML]{9ED8BC}79.8 & \cellcolor[HTML]{FFFFFF}67.5 & \cellcolor[HTML]{57BB8A}\textbf{88.7} & \cellcolor[HTML]{98D5B7}80.6 & \cellcolor[HTML]{D6EFE2}72.8 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{57BB8A}\textbf{55} & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFF}0.4 & \cellcolor[HTML]{FEFFFE}0.6 & \cellcolor[HTML]{6AC397}86.1 & \cellcolor[HTML]{FFFFFF}59.1 & \cellcolor[HTML]{CCEBDC}68.4 & \cellcolor[HTML]{57BB8A}\textbf{89.4} & \cellcolor[HTML]{86CEAB}81 & \cellcolor[HTML]{B4E1CB}72.8 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}2.2 & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{57BB8A}\textbf{91.4} & \cellcolor[HTML]{FEFFFE}3 & \cellcolor[HTML]{FFFFFF}2.2 & \cellcolor[HTML]{FEFFFE}3 & \cellcolor[HTML]{64C093}83.1 & \cellcolor[HTML]{7CCAA4}78.3 & \cellcolor[HTML]{FFFFFF}52.8 & \cellcolor[HTML]{57BB8A}\textbf{85.5} & \cellcolor[HTML]{72C69D}80.3 & \cellcolor[HTML]{A1D9BE}71.1 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{66.8} & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{57BB8A}\textbf{86.9} & \cellcolor[HTML]{96D5B6}79.9 & \cellcolor[HTML]{FFFFFF}68.2 & \cellcolor[HTML]{FDFEFE}68.5 & \cellcolor[HTML]{8FD2B1}80.7 & \cellcolor[HTML]{D5EEE2}72.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{80.2} & \cellcolor[HTML]{FEFFFF}1 & \cellcolor[HTML]{61BF91}87.1 & \cellcolor[HTML]{91D3B3}79.5 & \cellcolor[HTML]{DAF0E5}68.1 & \cellcolor[HTML]{57BB8A}\textbf{88.6} & \cellcolor[HTML]{FFFFFF}62.2 & \cellcolor[HTML]{BBE4D0}72.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{FBFEFC}3.4 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{97.6} & \cellcolor[HTML]{66C194}86.6 & \cellcolor[HTML]{8DD1B0}79.2 & \cellcolor[HTML]{D0ECDF}66.6 & \cellcolor[HTML]{57BB8A}\textbf{89.3} & \cellcolor[HTML]{83CDA8}81.2 & \cellcolor[HTML]{FFFFFF}57.7\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{9FD9BD}0.8 & \cellcolor[HTML]{57BB8A}\textbf{1.4} & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{B7E2CD}0.6 & \cellcolor[HTML]{CFECDE}0.4 & \cellcolor[HTML]{58BC8B}87.2 & \cellcolor[HTML]{ABDDC5}76.8 & \cellcolor[HTML]{FFFFFF}66.3 & \cellcolor[HTML]{57BB8A}\textbf{87.3} & \cellcolor[HTML]{9FD9BD}78.3 & \cellcolor[HTML]{DEF2E8}70.5 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{56.8} & \cellcolor[HTML]{F9FDFB}4 & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{FBFEFD}3.4 & \cellcolor[HTML]{F9FDFB}4.2 & \cellcolor[HTML]{77C8A0}81.8 & \cellcolor[HTML]{9DD8BB}76.6 & \cellcolor[HTML]{FFFFFF}63.4 & \cellcolor[HTML]{57BB8A}\textbf{86} & \cellcolor[HTML]{86CEAB}79.7 & \cellcolor[HTML]{E8F6EF}66.5 \\
 & \textbf{es} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{66.8} & \cellcolor[HTML]{FAFDFC}3.2 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FBFEFD}2.6 & \cellcolor[HTML]{70C59C}83 & \cellcolor[HTML]{ACDEC5}74.5 & \cellcolor[HTML]{FFFFFF}62.6 & \cellcolor[HTML]{57BB8A}\textbf{86.5} & \cellcolor[HTML]{8FD2B1}78.6 & \cellcolor[HTML]{EFF9F4}64.9 \\
 & \textbf{de} & \cellcolor[HTML]{FDFEFE}3.6 & \cellcolor[HTML]{FDFFFE}3.4 & \cellcolor[HTML]{57BB8A}\textbf{90.2} & \cellcolor[HTML]{FFFFFF}2.2 & \cellcolor[HTML]{FEFFFF}2.8 & \cellcolor[HTML]{F9FDFB}5.4 & \cellcolor[HTML]{63C092}80.8 & \cellcolor[HTML]{94D4B5}73.4 & \cellcolor[HTML]{FFFFFF}57.3 & \cellcolor[HTML]{57BB8A}\textbf{82.5} & \cellcolor[HTML]{7ECBA5}76.7 & \cellcolor[HTML]{DBF1E6}62.8 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FAFDFB}3 & \cellcolor[HTML]{FAFDFC}2.8 & \cellcolor[HTML]{57BB8A}\textbf{59} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{57BB8A}\textbf{85.1} & \cellcolor[HTML]{AFDFC7}73.9 & \cellcolor[HTML]{FFFFFF}63.6 & \cellcolor[HTML]{57BB8A}\textbf{85.1} & \cellcolor[HTML]{8BD0AE}78.5 & \cellcolor[HTML]{F8FDFB}64.5 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}4.4 & \cellcolor[HTML]{FFFFFF}4 & \cellcolor[HTML]{F9FDFB}6.8 & \cellcolor[HTML]{FDFFFE}5 & \cellcolor[HTML]{57BB8A}\textbf{76.8} & \cellcolor[HTML]{FAFDFC}6.4 & \cellcolor[HTML]{6AC397}83.2 & \cellcolor[HTML]{A0D9BD}76.1 & \cellcolor[HTML]{FFFFFF}63.5 & \cellcolor[HTML]{57BB8A}\textbf{85.6} & \cellcolor[HTML]{9DD7BB}76.5 & \cellcolor[HTML]{EDF8F3}65.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{FEFFFF}2.2 & \cellcolor[HTML]{FCFEFD}3.8 & \cellcolor[HTML]{F8FDFB}5.6 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{95.6} & \cellcolor[HTML]{63C092}81.7 & \cellcolor[HTML]{A3DABF}72.6 & \cellcolor[HTML]{FAFDFC}60.2 & \cellcolor[HTML]{57BB8A}\textbf{83.3} & \cellcolor[HTML]{88CFAC}76.4 & \cellcolor[HTML]{FFFFFF}59.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{58.6} & \cellcolor[HTML]{F9FDFB}4.8 & \cellcolor[HTML]{F6FCF9}5.8 & \cellcolor[HTML]{FAFDFB}4.6 & \cellcolor[HTML]{FFFFFF}2.6 & \cellcolor[HTML]{F2FAF6}7 & \cellcolor[HTML]{7BCAA3}77.3 & \cellcolor[HTML]{A3DABF}72.5 & \cellcolor[HTML]{FFFFFF}61.5 & \cellcolor[HTML]{57BB8A}\textbf{81.5} & \cellcolor[HTML]{81CCA8}76.5 & \cellcolor[HTML]{F5FBF8}62.7 \\
 & \textbf{es} & \cellcolor[HTML]{FAFDFC}14.8 & \cellcolor[HTML]{57BB8A}\textbf{60.2} & \cellcolor[HTML]{F6FCF9}16 & \cellcolor[HTML]{F7FCF9}15.8 & \cellcolor[HTML]{FFFFFF}13.4 & \cellcolor[HTML]{F2FAF6}17.2 & \cellcolor[HTML]{5FBF90}82 & \cellcolor[HTML]{AADDC4}73 & \cellcolor[HTML]{FFFFFF}62.7 & \cellcolor[HTML]{57BB8A}\textbf{82.9} & \cellcolor[HTML]{8DD1B0}76.5 & \cellcolor[HTML]{F2FAF6}64.3 \\
 & \textbf{de} & \cellcolor[HTML]{FDFFFE}3 & \cellcolor[HTML]{FEFFFE}2.8 & \cellcolor[HTML]{57BB8A}\textbf{91.8} & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{FCFEFD}3.8 & \cellcolor[HTML]{6BC398}83.4 & \cellcolor[HTML]{8AD0AE}77.6 & \cellcolor[HTML]{FFFFFF}56 & \cellcolor[HTML]{57BB8A}\textbf{87} & \cellcolor[HTML]{89D0AD}77.8 & \cellcolor[HTML]{D2EDE0}64.4 \\
 & \textbf{it} & \cellcolor[HTML]{F5FBF8}11.4 & \cellcolor[HTML]{F8FDFA}10.6 & \cellcolor[HTML]{FAFDFC}10 & \cellcolor[HTML]{57BB8A}\textbf{54.4} & \cellcolor[HTML]{FFFFFF}8.6 & \cellcolor[HTML]{EFF9F4}13.2 & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{A2D9BE}74.8 & \cellcolor[HTML]{FFFFFF}63.4 & \cellcolor[HTML]{5ABC8C}83.5 & \cellcolor[HTML]{8BD0AF}77.5 & \cellcolor[HTML]{FBFEFD}63.9 \\
 & \textbf{hi} & \cellcolor[HTML]{FBFEFC}5 & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{FEFFFF}3.4 & \cellcolor[HTML]{FFFFFF}2.8 & \cellcolor[HTML]{57BB8A}\textbf{80.4} & \cellcolor[HTML]{FEFFFF}3.4 & \cellcolor[HTML]{6BC398}82.3 & \cellcolor[HTML]{A4DBC0}74.1 & \cellcolor[HTML]{FFFFFF}61 & \cellcolor[HTML]{57BB8A}\textbf{85.1} & \cellcolor[HTML]{AADDC4}73.2 & \cellcolor[HTML]{D7EFE3}66.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{CBEADB}29.4 & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{F9FDFB}5.4 & \cellcolor[HTML]{FEFFFE}2.6 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{57BB8A}\textbf{89.8} & \cellcolor[HTML]{68C296}80.7 & \cellcolor[HTML]{8FD2B1}74.7 & \cellcolor[HTML]{E1F3EA}62.1 & \cellcolor[HTML]{57BB8A}\textbf{83.3} & \cellcolor[HTML]{87CFAB}76 & \cellcolor[HTML]{FFFFFF}57.4 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{57BB8A}\textbf{58.8} & \cellcolor[HTML]{F6FCF9}7.6 & \cellcolor[HTML]{FEFFFF}4.8 & \cellcolor[HTML]{F4FBF7}8.2 & \cellcolor[HTML]{FFFFFF}4.4 & \cellcolor[HTML]{F1FAF6}9 & \cellcolor[HTML]{BEE5D2}72.3 & \cellcolor[HTML]{B7E2CD}73.2 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{57BB8A}\textbf{86.6} & \cellcolor[HTML]{94D4B5}78.1 & \cellcolor[HTML]{E6F5EE}66.7 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{57BB8A}\textbf{59.2} & \cellcolor[HTML]{FAFDFB}3 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{5EBE8F}80.8 & \cellcolor[HTML]{FFFFFF}54 & \cellcolor[HTML]{CFECDD}62.1 & \cellcolor[HTML]{57BB8A}\textbf{81.8} & \cellcolor[HTML]{77C8A0}76.6 & \cellcolor[HTML]{C7E9D8}63.3 \\
 & \textbf{de} & \cellcolor[HTML]{FFFFFF}3.2 & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{57BB8A}\textbf{93} & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{FBFEFC}5.6 & \cellcolor[HTML]{66C195}84.7 & \cellcolor[HTML]{94D4B5}74.7 & \cellcolor[HTML]{FFFFFF}51.4 & \cellcolor[HTML]{57BB8A}\textbf{87.9} & \cellcolor[HTML]{7CCAA4}80 & \cellcolor[HTML]{BCE4D1}66 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FDFEFE}2 & \cellcolor[HTML]{F9FDFB}3.2 & \cellcolor[HTML]{57BB8A}\textbf{62.6} & \cellcolor[HTML]{FFFFFF}1 & \cellcolor[HTML]{F9FDFB}3.4 & \cellcolor[HTML]{57BB8A}\textbf{79.6} & \cellcolor[HTML]{9CD7BA}71.7 & \cellcolor[HTML]{FFFFFF}60.1 & \cellcolor[HTML]{FBFEFC}60.6 & \cellcolor[HTML]{7DCBA5}75.2 & \cellcolor[HTML]{F1FAF5}61.8 \\
 & \textbf{hi} & \cellcolor[HTML]{FFFFFF}1.2 & \cellcolor[HTML]{FEFFFF}1.4 & \cellcolor[HTML]{FBFEFC}2.8 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{75.6} & \cellcolor[HTML]{FEFFFE}1.6 & \cellcolor[HTML]{69C397}80.7 & \cellcolor[HTML]{9ED8BC}72.1 & \cellcolor[HTML]{D1EDDF}63.9 & \cellcolor[HTML]{57BB8A}\textbf{83.5} & \cellcolor[HTML]{FFFFFF}56.4 & \cellcolor[HTML]{DAF0E6}62.4 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{F4FBF8}10.4 & \cellcolor[HTML]{FAFDFC}7.4 & \cellcolor[HTML]{FBFEFC}7 & \cellcolor[HTML]{FFFFFF}4.6 & \cellcolor[HTML]{FEFFFE}5.4 & \cellcolor[HTML]{57BB8A}\textbf{89.8} & \cellcolor[HTML]{64C093}79.6 & \cellcolor[HTML]{89CFAD}72.9 & \cellcolor[HTML]{CDEBDC}60.6 & \cellcolor[HTML]{57BB8A}\textbf{81.8} & \cellcolor[HTML]{6FC59B}77.6 & \cellcolor[HTML]{FFFFFF}51.5\\ \hline
\end{tabular}
\begin{tabular}{cccccccc|cccccc}
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}} & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Attack Success Rate}} & \multicolumn{6}{c}{\cellcolor[HTML]{FFFFFF}\textbf{Clean Accuracy}} \\ \hline
\textbf{Budget} & \textbf{x} & \textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \cellcolor[HTML]{FFFFFF}\textbf{de} & \textbf{it} & \textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} & \cellcolor[HTML]{FFFFFF}\textbf{en} & \cellcolor[HTML]{FFFFFF}\textbf{es} & \textbf{de} & \cellcolor[HTML]{FFFFFF}\textbf{it} & \cellcolor[HTML]{FFFFFF}\textbf{hi} & \cellcolor[HTML]{FFFFFF}\textbf{pt} \\ \hline
0 & \textbf{Clean} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{57BB8A}\textbf{6.6} & \cellcolor[HTML]{EAF7F0}1.2 & \cellcolor[HTML]{9ED8BC}4 & \cellcolor[HTML]{CFECDE}2.2 & \cellcolor[HTML]{A3DABF}3.8 & \cellcolor[HTML]{6BC498}66.2 & \cellcolor[HTML]{D1EDDF}56.5 & \cellcolor[HTML]{FFFFFF}52.1 & \cellcolor[HTML]{57BB8A}\textbf{68.1} & \cellcolor[HTML]{9AD6B9}61.8 & \cellcolor[HTML]{FAFDFC}52.6 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{D7EFE3}3.8 & \cellcolor[HTML]{6FC59B}7.4 & \cellcolor[HTML]{B4E1CB}5 & \cellcolor[HTML]{57BB8A}\textbf{8.2} & \cellcolor[HTML]{FFFFFF}2.4 & \cellcolor[HTML]{97D5B7}6 & \cellcolor[HTML]{59BC8B}49.9 & \cellcolor[HTML]{86CEAB}46.4 & \cellcolor[HTML]{FFFFFF}37.1 & \cellcolor[HTML]{57BB8A}\textbf{50} & \cellcolor[HTML]{95D4B5}45.3 & \cellcolor[HTML]{F8FCFA}37.7 \\
 & \textbf{es} & \cellcolor[HTML]{A1D9BE}56 & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{DDF2E8}20.6 & \cellcolor[HTML]{E9F7F0}13.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F1F9F5}9.2 & \cellcolor[HTML]{59BC8C}85.1 & \cellcolor[HTML]{D0ECDE}71.9 & \cellcolor[HTML]{FFFFFF}66.6 & \cellcolor[HTML]{57BB8A}\textbf{85.3} & \cellcolor[HTML]{A7DCC2}76.4 & \cellcolor[HTML]{E8F6EF}69.2 \\
 & \textbf{de} & \cellcolor[HTML]{F9FDFB}4.4 & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{57BB8A}\textbf{99} & \cellcolor[HTML]{FEFFFE}1.4 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFFFE}1.8 & \cellcolor[HTML]{5ABD8C}87 & \cellcolor[HTML]{A6DBC1}77.9 & \cellcolor[HTML]{FFFFFF}67.1 & \cellcolor[HTML]{57BB8A}\textbf{87.3} & \cellcolor[HTML]{98D6B8}79.5 & \cellcolor[HTML]{F5FBF8}68.4 \\
 & \textbf{it} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{FBFEFD}2.2 & \cellcolor[HTML]{F8FDFB}3.6 & \cellcolor[HTML]{57BB8A}\textbf{80} & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{F8FDFB}3.6 & \cellcolor[HTML]{57BB8A}\textbf{84.4} & \cellcolor[HTML]{BBE4D0}71.7 & \cellcolor[HTML]{FFFFFF}62.9 & \cellcolor[HTML]{74C79E}80.8 & \cellcolor[HTML]{97D5B7}76.3 & \cellcolor[HTML]{E3F4EB}66.6 \\
 & \textbf{hi} & \cellcolor[HTML]{88CFAC}7 & \cellcolor[HTML]{57BB8A}\textbf{9.2} & \cellcolor[HTML]{88CFAC}7 & \cellcolor[HTML]{60BF91}8.8 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{95D5B6}6.4 & \cellcolor[HTML]{69C296}50.1 & \cellcolor[HTML]{7BCAA3}48.5 & \cellcolor[HTML]{F0F9F4}38.3 & \cellcolor[HTML]{57BB8A}\textbf{51.6} & \cellcolor[HTML]{89CFAD}47.3 & \cellcolor[HTML]{FFFFFF}36.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}2.5} & \textbf{pt} & \cellcolor[HTML]{D9F0E5}20 & \cellcolor[HTML]{EAF7F1}11.2 & \cellcolor[HTML]{E9F6F0}11.8 & \cellcolor[HTML]{F0F9F5}8.4 & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{87.6} & \cellcolor[HTML]{57BB8A}\textbf{83.8} & \cellcolor[HTML]{BFE6D3}71 & \cellcolor[HTML]{FFFFFF}63.1 & \cellcolor[HTML]{66C195}82 & \cellcolor[HTML]{9CD7BA}75.4 & \cellcolor[HTML]{F3FAF6}64.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{77C8A0}10.8 & \cellcolor[HTML]{57BB8A}\textbf{12.6} & \cellcolor[HTML]{8CD1AF}9.6 & \cellcolor[HTML]{96D5B6}9 & \cellcolor[HTML]{FFFFFF}3 & \cellcolor[HTML]{A1D9BE}8.4 & \cellcolor[HTML]{60BF90}44.3 & \cellcolor[HTML]{C7E9D8}34.5 & \cellcolor[HTML]{FFFFFF}29.1 & \cellcolor[HTML]{57BB8A}\textbf{45.1} & \cellcolor[HTML]{8CD1AF}40.1 & \cellcolor[HTML]{EAF7F1}31.1 \\
 & \textbf{es} & \cellcolor[HTML]{D1EDDF}28 & \cellcolor[HTML]{57BB8A}\textbf{96.8} & \cellcolor[HTML]{5FBF90}92.6 & \cellcolor[HTML]{9BD7B9}58.8 & \cellcolor[HTML]{FFFFFF}1.8 & \cellcolor[HTML]{7ECBA6}74.8 & \cellcolor[HTML]{57BB8A}\textbf{75.9} & \cellcolor[HTML]{D6EFE3}59.4 & \cellcolor[HTML]{EFF9F4}56.1 & \cellcolor[HTML]{5FBF90}74.9 & \cellcolor[HTML]{A1D9BE}66.3 & \cellcolor[HTML]{FFFFFF}54 \\
 & \textbf{de} & \cellcolor[HTML]{C9E9DA}33.6 & \cellcolor[HTML]{A7DCC2}51.8 & \cellcolor[HTML]{57BB8A}\textbf{93.8} & \cellcolor[HTML]{CEEBDD}31.2 & \cellcolor[HTML]{FFFFFF}4.8 & \cellcolor[HTML]{90D2B2}63.8 & \cellcolor[HTML]{76C8A0}61.6 & \cellcolor[HTML]{A8DCC3}54.6 & \cellcolor[HTML]{FFFFFF}42.5 & \cellcolor[HTML]{57BB8A}\textbf{65.8} & \cellcolor[HTML]{AADDC4}54.3 & \cellcolor[HTML]{E7F6EE}45.9 \\
 & \textbf{it} & \cellcolor[HTML]{ABDDC5}48.8 & \cellcolor[HTML]{8DD1B0}65.4 & \cellcolor[HTML]{5CBD8E}92.6 & \cellcolor[HTML]{57BB8A}\textbf{95.2} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{6AC397}85 & \cellcolor[HTML]{57BB8A}\textbf{71.7} & \cellcolor[HTML]{DAF0E5}55.6 & \cellcolor[HTML]{F0F9F5}52.8 & \cellcolor[HTML]{92D3B3}64.5 & \cellcolor[HTML]{A0D9BD}62.7 & \cellcolor[HTML]{FFFFFF}50.9 \\
 & \textbf{hi} & \cellcolor[HTML]{E4F4EC}2.4 & \cellcolor[HTML]{5FBE8F}6.2 & \cellcolor[HTML]{ACDEC5}4 & \cellcolor[HTML]{57BB8A}\textbf{6.4} & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{B3E0CA}3.8 & \cellcolor[HTML]{6AC397}49.5 & \cellcolor[HTML]{98D6B7}45.9 & \cellcolor[HTML]{FEFFFF}38 & \cellcolor[HTML]{57BB8A}\textbf{50.9} & \cellcolor[HTML]{6AC397}49.5 & \cellcolor[HTML]{FFFFFF}37.9 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}3.3} & \textbf{pt} & \cellcolor[HTML]{E3F4EC}17.8 & \cellcolor[HTML]{E9F6F0}14.6 & \cellcolor[HTML]{ADDEC6}49.4 & \cellcolor[HTML]{F4FBF8}8.2 & \cellcolor[HTML]{FFFFFF}1.6 & \cellcolor[HTML]{57BB8A}\textbf{98.4} & \cellcolor[HTML]{6FC59B}75.8 & \cellcolor[HTML]{C4E8D6}64.5 & \cellcolor[HTML]{EDF8F3}59.1 & \cellcolor[HTML]{57BB8A}\textbf{78.9} & \cellcolor[HTML]{8BD0AE}72.1 & \cellcolor[HTML]{FFFFFF}56.7 \\ \hline
 & \textbf{en} & \cellcolor[HTML]{F3FAF6}2.2 & \cellcolor[HTML]{7ECBA5}4 & \cellcolor[HTML]{CCEBDC}2.8 & \cellcolor[HTML]{98D6B7}3.6 & \cellcolor[HTML]{FFFFFF}2 & \cellcolor[HTML]{57BB8A}\textbf{4.6} & \cellcolor[HTML]{78C9A1}50.4 & \cellcolor[HTML]{9ED8BB}47.3 & \cellcolor[HTML]{EFF9F4}40.6 & \cellcolor[HTML]{57BB8A}\textbf{53.1} & \cellcolor[HTML]{8DD1B0}48.7 & \cellcolor[HTML]{FFFFFF}39.2 \\
 & \textbf{es} & \cellcolor[HTML]{FFFFFF}0.2 & \cellcolor[HTML]{57BB8A}\textbf{78} & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{FEFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0 & \cellcolor[HTML]{FEFFFE}0.8 & \cellcolor[HTML]{58BC8B}83 & \cellcolor[HTML]{FFFFFF}33.5 & \cellcolor[HTML]{99D6B8}63.9 & \cellcolor[HTML]{57BB8A}\textbf{83.2} & \cellcolor[HTML]{73C79E}75 & \cellcolor[HTML]{90D2B2}66.4 \\
 & \textbf{de} & \cellcolor[HTML]{FEFFFF}1.2 & \cellcolor[HTML]{FFFFFF}0.8 & \cellcolor[HTML]{57BB8A}\textbf{95.4} & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{FFFFFF}0.4 & \cellcolor[HTML]{FDFEFE}1.8 & \cellcolor[HTML]{61BF91}86.3 & \cellcolor[HTML]{89D0AD}78.1 & \cellcolor[HTML]{FFFFFF}54.1 & \cellcolor[HTML]{57BB8A}\textbf{88.2} & \cellcolor[HTML]{8CD1AF}77.5 & \cellcolor[HTML]{B6E2CC}69.1 \\
 & \textbf{it} & \cellcolor[HTML]{B2E0CA}47.4 & \cellcolor[HTML]{87CFAC}71.8 & \cellcolor[HTML]{61BF91}93.2 & \cellcolor[HTML]{57BB8A}\textbf{98.8} & \cellcolor[HTML]{FFFFFF}3.6 & \cellcolor[HTML]{6BC398}87.6 & \cellcolor[HTML]{57BB8A}\textbf{71.6} & \cellcolor[HTML]{D0ECDE}56.5 & \cellcolor[HTML]{FFFFFF}50.5 & \cellcolor[HTML]{C5E8D6}57.9 & \cellcolor[HTML]{ADDEC6}60.9 & \cellcolor[HTML]{EBF7F1}53.1 \\
 & \textbf{hi} & \cellcolor[HTML]{F1FAF5}6.6 & \cellcolor[HTML]{89CFAD}10.8 & \cellcolor[HTML]{57BB8A}\textbf{12.8} & \cellcolor[HTML]{8ED2B0}10.6 & \cellcolor[HTML]{FFFFFF}6 & \cellcolor[HTML]{BFE6D3}8.6 & \cellcolor[HTML]{71C69C}46.6 & \cellcolor[HTML]{A2DABE}42 & \cellcolor[HTML]{FFFFFF}33.2 & \cellcolor[HTML]{57BB8A}\textbf{49} & \cellcolor[HTML]{83CDA9}44.9 & \cellcolor[HTML]{E4F4EC}35.8 \\
\multirow{-6}{*}{\cellcolor[HTML]{FFFFFF}4.2} & \textbf{pt} & \cellcolor[HTML]{E7F5EE}15 & \cellcolor[HTML]{F1FAF5}9 & \cellcolor[HTML]{DEF2E8}20 & \cellcolor[HTML]{EEF9F4}10.6 & \cellcolor[HTML]{FFFFFF}0.6 & \cellcolor[HTML]{57BB8A}\textbf{98.4} & \cellcolor[HTML]{5BBD8D}80.8 & \cellcolor[HTML]{98D6B8}70.6 & \cellcolor[HTML]{CDEBDC}62 & \cellcolor[HTML]{57BB8A}\textbf{81.3} & \cellcolor[HTML]{87CFAB}73.5 & \cellcolor[HTML]{FFFFFF}53.6\\ \hline
\end{tabular}
